Impact of interpersonal influences on Employee engagement and Psychological contract: Effects of guanxi, wasta, jeitinho, blat and pulling strings

This study puts forward a conceptual model linking interpersonal influences' impact on Employee Engagement, Psychological contracts, and Human Resource Practices. It builds on human and social capital, as well as the social exchange theory (SET), projecting how interpersonal influences can impact the psychological contract (PC) and employee engagement (EE) of employees. This research analyzes the interpersonal influences of Wasta in the Middle East, Guanxi in China, Jeitinho in Brazil, Blat in Russia, and Pulling Strings in England. Interpersonal influences draw upon nepotism, favoritism, and corruption in organizations in many countries. This paper draws on the qualitative methods of analyzing previous theories. It uses the Model Paper method of predicting relationships by examining the question of how do interpersonal influences impact employee engagement and psychological contract?. It is vital to track the effects of interpersonal influences on PC and EE, acknowledging that the employer can either empower or disengage our human capital.

==> (inline-0) <==
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(75.741,-149.097){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Impact}
\put(109.053,-149.097){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of interpersonal i}
\put(194.025,-149.097){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nfluences on Empl}
\put(284.001,-149.097){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oyee engagem}
\put(352.965,-149.097){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent and Psychological}
\put(458.277,-149.097){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} contract:}
\put(503.253,-149.097){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(153.527,-162.896){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Effect}
\put(182.831,-162.896){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(187.511,-162.896){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of gua}
\put(220.823,-162.896){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nxi, wasta, jeit}
\put(290.807,-162.896){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inho, blat and pul}
\put(374.795,-162.896){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ling strings}
\put(224.182,-328.484){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Eliz}
\put(243.502,-328.484){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}abeth Kassab Sfeir PhD}
\put(233.842,-342.283){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Université Sai}
\put(302.158,-342.283){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt-Joseph }
\put(222.993,-452.675){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eliz}
\put(240.309,-452.675){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}abeth.kassab@usj.edu.l}
\put(353.001,-452.675){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-73.203){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Abstract}
\put(57,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(81.168,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study }
\put(110.004,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}put}
\put(125.328,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(130.008,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(132.84,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}forward }
\put(173.64,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(181.8,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conceptua}
\put(230.436,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(236.604,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model }
\put(269.436,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(272.76,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inking }
\put(306.264,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpe}
\put(339.576,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(348.252,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(365.568,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(371.736,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(416.376,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(421.056,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}' }
\put(426.048,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(438.708,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pact }
\put(461.532,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(476.364,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Em}
\put(493.0201,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ployee }
\put(57,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Engagem}
\put(102.312,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent, }
\put(124.62,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ps}
\put(135.972,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yc}
\put(147.288,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hological }
\put(196.596,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Contra}
\put(229.248,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ct, }
\put(245.556,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(267.528,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Human }
\put(307.5,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Resource }
\put(356.796,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Practic}
\put(390.108,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es. }
\put(407.76,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It}
\put(415.08,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(419.7361,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bui}
\put(435.0601,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lds }
\put(453.7201,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(470.3641,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}huma}
\put(497.0161,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(507.6721,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(512.9881,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(57,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social}
\put(84.984,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(87.468,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ca}
\put(98.112,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pital, }
\put(124.92,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(137.388,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}well }
\put(160.524,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(172.992,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(190.128,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social }
\put(220.596,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exchange}
\put(265.896,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(268.38,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(283.032,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory }
\put(301.512,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(SET),}
\put(333.828,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(336.312,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proje}
\put(360.96,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cting }
\put(387.432,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}how }
\put(410.58,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(413.904,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nterpersonal }
\put(475.692,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influenc}
\put(515.004,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(57,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can }
\put(77.172,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impact }
\put(113.352,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(131.544,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychologi}
\put(184.2,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cal }
\put(201.72,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cont}
\put(222.372,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ract }
\put(243.888,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(PC) }
\put(270.084,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(275.4,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(290.928,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employee}
\put(337.572,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(341.1,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engagem}
\put(384.408,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent }
\put(402.6,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(EE) }
\put(428.772,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(442.296,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employe}
\put(483.612,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es. }
\put(500.136,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(503.664,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(57,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research }
\put(101.7,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ana}
\put(118.344,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lyzes }
\put(147.732,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(167.124,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inte}
\put(185.112,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rpersonal }
\put(234.492,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(279.132,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(283.812,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(288.54,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(303.264,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Wa}
\put(319.908,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(324.588,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(327.912,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(337.968,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(352.032,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(371.424,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Middle }
\put(410.82,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ea}
\put(423.468,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(428.148,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(431.472,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(439.2,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G}
\put(447.876,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uanxi}
\put(474.528,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(479.256,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(493.32,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}China, }
\put(57,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jeitinho}
\put(94.992,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(98.772,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(111.876,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Brazil, }
\put(147.972,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Blat }
\put(171.744,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(184.86,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R}
\put(192.852,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(203.532,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sia}
\put(216.852,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(223.632,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(244.728,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pulling }
\put(283.188,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}St}
\put(293.184,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rings }
\put(320.964,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(334.068,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}England. }
\put(380.832,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Interpersonal }
\put(447.912,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(492.5521,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(497.2321,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(501.0001,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}draw }
\put(57,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}upon }
\put(84.648,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nepoti}
\put(114.636,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(119.316,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(128.64,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(135.288,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}favoritism, }
\put(191.268,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(196.584,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(212.232,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}corruption }
\put(265.872,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(278.856,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orga}
\put(300.168,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nizations }
\put(347.148,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(350.472,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(360.12,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}many }
\put(390.432,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countri}
\put(424.416,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es. }
\put(441.06,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(466.044,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}paper }
\put(496.344,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}draws }
\put(57,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(73.56,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(76.884,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(92.772,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}quali}
\put(116.76,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tative }
\put(147.972,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}methods }
\put(193.188,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(207.744,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}anal}
\put(227.724,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yzing }
\put(258.948,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}previ}
\put(283.596,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ous }
\put(304.824,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}theorie}
\put(338.136,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(342.816,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(350.364,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It }
\put(362.256,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uses }
\put(387.468,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(406.692,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Model}
\put(438.012,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(442.572,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Paper }
\put(474.444,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}method }
\put(514.992,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(57,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}predict}
\put(90.312,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing }
\put(110.088,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rel}
\put(122.736,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ationships }
\put(175.848,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(192.276,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exami}
\put(221.592,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ning }
\put(247.368,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(250.692,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(266.46,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}question}
\put(307.116,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(311.556,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(325.98,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}‘}
\put(329.988,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}how }
\put(355.08,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}do }
\put(371.52,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(374.844,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nterpersonal }
\put(438.588,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influences }
\put(492.336,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impact}
\put(524.988,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employe}
\put(98.316,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(106.896,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(112.212,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngagement }
\put(168.108,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(188.676,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychological}
\put(255.324,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(258.576,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contra}
\put(288.552,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ct?’ }
\put(309.78,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It }
\put(320.364,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(323.688,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(328.368,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(331.608,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vital}
\put(352.932,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(356.184,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(368.76,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}track }
\put(395.988,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(413.892,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}effect}
\put(441.192,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(445.872,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(449.112,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(462.348,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpersonal }
\put(57,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influenc}
\put(96.312,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(109.392,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(124.476,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PC }
\put(142.236,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(162.648,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}EE}
\put(177.3,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(183.384,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acknowledging }
\put(259.776,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(280.86,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(284.184,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(298.596,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employer}
\put(343.908,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(346.992,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can }
\put(366.732,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eit}
\put(378.72,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}her }
\put(397.128,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}empower }
\put(444.852,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(457.932,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}disengage }
\put(509.004,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(57,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}human ca}
\put(103.308,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pital. }
\put(57,-404.975){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Keywords:}
\put(112.992,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(115.992,-404.975){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(120.54,-404.975){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta, }
\put(161.088,-404.975){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(169.764,-404.975){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}uanx}
\put(193.08,-404.975){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i, }
\put(206.964,-404.975){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}jeitinho,}
\put(246.624,-404.975){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(254.184,-404.975){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}pul}
\put(269.508,-404.975){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ling }
\put(295.728,-404.975){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}strings}
\put(328.404,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(338.964,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychologi}
\put(391.62,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cal }
\put(413.16,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contrac}
\put(448.4641,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t, }
\put(462.3481,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpersonal }
\put(57,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influenc}
\put(96.312,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es, employee}
\put(158.952,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} engagement, HR prac}
\put(266.244,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tices}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-107.901){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Introduction}
\put(57,-142.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(80.22,-142.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(89.532,-142.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at }
\put(102.756,-142.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(117.312,-142.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}survival}
\put(155.964,-142.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(160.524,-142.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at }
\put(173.748,-142.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(177.072,-142.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(192.96,-142.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organizat}
\put(237.6,-142.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion, }
\put(260.496,-142.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nationa}
\put(295.812,-142.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(303.708,-142.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(325.596,-142.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ec}
\put(336.24,-142.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onomic }
\put(376.8,-142.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(385.452,-142.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vels }
\put(409.344,-142.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(421.908,-142.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}depende}
\put(461.88,-142.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt }
\put(475.776,-142.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(492.336,-142.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}human }
\put(57,-163.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}capit}
\put(80.316,-163.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al. }
\put(94.248,-163.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(106.512,-163.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these }
\put(133.44,-163.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}competi}
\put(172.092,-163.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tive }
\put(192.36,-163.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tim}
\put(208.356,-163.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es}
\put(218.364,-163.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(223.632,-163.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organi}
\put(254.28,-163.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}zations }
\put(290.544,-163.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}need }
\put(315.468,-163.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}empl}
\put(339.456,-163.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oyees }
\put(369.048,-163.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prepared }
\put(413.292,-163.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(424.896,-163.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}go }
\put(439.164,-163.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}above }
\put(470.088,-163.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(489.6841,-163.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}beyond }
\put(57,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(74.04,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}call }
\put(93.756,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(106.128,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(112.14,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u}
\put(118.128,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ty. }
\put(132.852,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}To }
\put(148.572,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}do }
\put(162.96,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}so, }
\put(179.016,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(182.34,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hey }
\put(202.056,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}must }
\put(227.784,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(252.816,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}empowered }
\put(311.184,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}work }
\put(338.232,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rel}
\put(350.88,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ationships. }
\put(404.94,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hence }
\put(437.964,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}two }
\put(458.352,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychological}
\put(525,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}constructs, }
\put(113.424,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employee}
\put(160.068,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(164.844,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engage}
\put(198.816,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ment }
\put(227.58,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(249.684,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychologi}
\put(302.34,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cal }
\put(321.096,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contract, }
\put(367.512,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}need }
\put(394.932,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(409.044,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(420.36,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(425.136,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}simpli}
\put(455.136,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fied. }
\put(481.5721,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Wi}
\put(496.2241,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}th }
\put(510.3361,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(513.66,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(57,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dearth}
\put(86.976,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(89.79601,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(102.6,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mana}
\put(128.58,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gement }
\put(166.716,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(186.852,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social}
\put(214.836,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(217.656,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(220.98,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}heories, }
\put(261.444,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}researchers }
\put(318.216,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}need }
\put(343.68,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(355.824,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extra}
\put(379.8,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}polate }
\put(411.936,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}further }
\put(447.396,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(459.54,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dem}
\put(480.192,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(490.872,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(494.196,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ify }
\put(510.3361,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-246.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impac}
\put(86.316,-246.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t of interpersonal}
\put(168.288,-246.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} influences on HR pract}
\put(282.252,-246.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ices.}
\put(57,-280.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Interpersonal}
\put(120.3,-280.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(128.592,-280.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(131.916,-280.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nfluences }
\put(186.18,-280.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(209.112,-280.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(214.428,-280.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(222.72,-280.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gl}
\put(232.044,-280.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}obal }
\put(260.988,-280.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phenomenon;}
\put(326.304,-280.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(334.596,-280.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(345.912,-280.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nce }
\put(370.848,-280.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}businesses }
\put(429.792,-280.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can }
\put(454.728,-280.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}improve }
\put(503.004,-280.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thei}
\put(520.9921,-280.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(57,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}manage}
\put(94.308,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ment }
\put(122.856,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}practic}
\put(155.496,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(170.052,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(186.6,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transla}
\put(218.58,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ting }
\put(241.8,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these }
\put(271.008,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}concepts }
\put(317.544,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(343.428,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(353.304,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}human }
\put(390.516,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resource }
\put(435.708,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lens. }
\put(462.588,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(485.796,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}areas }
\put(514.992,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(57,-322.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta }
\put(90.552,-322.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}(Middle }
\put(132.096,-322.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}East), }
\put(163.98,-322.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Guanxi }
\put(202.86,-322.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}(China), }
\put(246.744,-322.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Jeiti}
\put(267.396,-322.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}nho }
\put(288.96,-322.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}(South}
\put(320.28,-322.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(323.844,-322.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Americ}
\put(358.488,-322.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a), }
\put(375.048,-322.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Bl}
\put(385.704,-322.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}at/Svyazi}
\put(429.036,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(432.588,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(436.584,-322.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Russia)}
\put(472.584,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(476.136,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(502.344,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been }
\put(57,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}under }
\put(89.16,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scrutiny }
\put(132.66,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(146.832,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(166.332,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}disciplines }
\put(222.504,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(237.336,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}anthropology, }
\put(309.168,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sociology, }
\put(363.672,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(385.836,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ethnology. }
\put(441.672,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}How}
\put(465.012,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(470.328,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ver, }
\put(493.488,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}due }
\put(515.664,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(518.988,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(57,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interna}
\put(90.312,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tional }
\put(122.1,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}business, }
\put(170.22,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(189.336,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}growth }
\put(227.784,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(242.232,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(261.348,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ma}
\put(276,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}jor }
\put(293.784,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}economies, }
\put(352.56,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(374.34,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(377.664,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(393.444,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}expansion }
\put(446.556,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(461.004,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}multina}
\put(497.664,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tional }
\put(57,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compani}
\put(98.316,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(111.216,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(123.444,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}various }
\put(161.676,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(170.988,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gions, }
\put(202.896,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(217.548,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(220.452,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}importa}
\put(257.772,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nce }
\put(277.332,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(290.22,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}understanding }
\put(361.104,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(381.324,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engaging }
\put(428.208,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(440.448,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}studie}
\put(469.104,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(473.784,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(479.676,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}includi}
\put(513,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(57,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultura}
\put(90.312,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(96.336,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fea}
\put(110.976,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tures, }
\put(139.992,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(165.324,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}become}
\put(202.632,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(205.32,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vital}
\put(226.644,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(229.332,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Velez-Ca}
\put(278.628,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lle }
\put(293.304,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(304.656,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(313.308,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}., }
\put(321.996,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2015). }
\put(355.68,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mana}
\put(382.992,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ging }
\put(407.016,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(421.02,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organizat}
\put(465.66,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ions’ }
\put(492.348,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}human }
\put(57,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resources }
\put(104.616,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(107.94,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(116.244,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}subsidiary }
\put(167.88,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ope}
\put(185.196,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rations }
\put(220.164,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(230.46,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(238.092,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}require}
\put(272.064,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ment. }
\put(301.368,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Moreover,}
\put(351.672,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(353.976,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}understanding }
\put(424.26,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(437.892,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(456.552,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidual's }
\put(495.684,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}native}
\put(525,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culture}
\put(90.312,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(95.34,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}when }
\put(126.36,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(141.012,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(146.04,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(182.688,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(187.716,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distance}
\put(227.028,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(232.056,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between }
\put(277.068,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(280.392,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(296.748,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}manage}
\put(334.056,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r'}
\put(340.224,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(349.908,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nation }
\put(384.936,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(407.28,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(426.972,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}em}
\put(441.624,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ployee }
\put(478.644,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(481.968,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(486.6479,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(491.6639,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pivotal }
\put(57,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Hutchings }
\put(114.312,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(127.632,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}We}
\put(144.276,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ir, }
\put(158.592,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2006). }
\put(193.572,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Even }
\put(222.216,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}though }
\put(259.536,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(262.86,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}here }
\put(287.496,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(314.136,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been}
\put(336.78,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(340.764,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural }
\put(381.4081,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}studi}
\put(404.7361,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(418.7161,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(434.7001,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bus}
\put(451.3801,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(454.7041,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ness}
\put(475.3801,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(479.3641,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prac}
\put(500.0041,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tices, }
\put(57,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this }
\put(77.688,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(87,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(91.68,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(96.996,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arch }
\put(120.996,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(132.348,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(135.672,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ntellect}
\put(170.988,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ualizing }
\put(212.988,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(231,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}argum}
\put(261.648,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent }
\put(279.66,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}li}
\put(286.32,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nking }
\put(317.004,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}various }
\put(355.68,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(359.004,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nterpersonal }
\put(421.668,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(424.992,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nf}
\put(435,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(438.324,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uences }
\put(474.324,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(489.66,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(498.336,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(513.66,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(57,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Resource (HR) studies, a c}
\put(185.292,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore foundation wit}
\put(273.936,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hin any business/organizat}
\put(401.244,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion. }
\put(57,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(81,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}purpose }
\put(124.332,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(139.668,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this }
\put(162.348,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study }
\put(193.692,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(207.036,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(221.712,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}provide }
\put(263.712,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(274.38,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(285.696,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tailed }
\put(317.7,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fram}
\put(340.344,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ework }
\put(375.684,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(379.008,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}llustrating }
\put(433.02,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(436.344,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(453.012,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prominence }
\put(515.004,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(57,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpe}
\put(90.312,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(98.988,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(116.304,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(123.792,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influenc}
\put(163.104,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(177.252,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}over }
\put(202.728,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}business }
\put(247.548,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}setti}
\put(267.54,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngs}
\put(284.22,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(291.36,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(300.036,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(308.856,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vel}
\put(326.172,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ez-Calle}
\put(366.144,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(370.296,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(383.112,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(394.764,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(398.916,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2015) }
\put(435.06,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}infer, }
\put(464.868,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eve}
\put(481.5121,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(491.6641,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}though }
\put(57,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}business }
\put(103.044,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prac}
\put(123.684,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tices }
\put(151.044,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(171.072,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(180.396,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}otivated }
\put(224.424,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(241.8,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(247.116,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conomic }
\put(293.808,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interests, }
\put(342.168,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it }
\put(354.204,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(367.584,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}naïve}
\put(393.564,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(398.94,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(421.632,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inappropriat}
\put(480.276,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(490.98,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(510.336,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}business }
\put(102.396,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}practiti}
\put(136.38,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oner }
\put(162.432,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(176.496,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dismiss }
\put(217.248,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(220.572,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(236.628,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence }
\put(286.008,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(303.996,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(308.724,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culture }
\put(346.776,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(367.5,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(384.228,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}determini}
\put(430.212,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(446.952,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(452.268,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ertain }
\put(484.32,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}business }
\put(57,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}practi}
\put(84.312,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ces }
\put(103.104,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}maki}
\put(127.092,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(142.56,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}processes }
\put(192.012,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(212.796,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}outcomes }
\put(262.248,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(275.712,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}business }
\put(319.848,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rela}
\put(337.824,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tionships }
\put(384.636,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(405.42,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}negotiati}
\put(447.4081,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(464.088,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(470.544,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hence, }
\put(507.66,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(510.984,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}his }
\put(57,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}work }
\put(85.632,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(90.948,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ims }
\put(112.26,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(115.584,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(121.596,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(125.556,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deconstruc}
\put(177.528,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(184.836,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(188.16,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(203.46,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}force}
\put(228.096,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(232.776,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(236.736,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(250.692,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpersonal }
\put(317.304,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relat}
\put(338.616,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ions }
\put(362.592,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(383.88,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}provide }
\put(424.5,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(433.788,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}critica}
\put(463.764,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(471.0721,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(479.7241,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(490.4041,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(494.364,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(510.324,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impac}
\put(86.316,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(93.48,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(107.292,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employee}
\put(153.936,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(157.764,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engage}
\put(191.736,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ment }
\put(219.552,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(240.708,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychologi}
\put(293.364,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cal }
\put(311.172,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}breach }
\put(346.968,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(360.792,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contrac}
\put(396.096,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t. }
\put(406.26,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It }
\put(417.408,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exami}
\put(446.724,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nes }
\put(466.548,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(485.028,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research }
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}question }
\put(103.608,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“How }
\put(138.204,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}do }
\put(156.144,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpe}
\put(189.456,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(198.132,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(215.448,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(224.724,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influences }
\put(279.984,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(292.644,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pact }
\put(318.576,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employe}
\put(359.892,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(371.16,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engagement}
\put(429.132,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(435.072,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(458.34,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ps}
\put(469.02,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yc}
\put(480.336,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hological }
\put(57,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contrac}
\put(92.304,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t?” }
\put(57,-163.297){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Background}
\put(57,-197.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}According }
\put(112.632,-197.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(126.948,-197.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}human }
\put(164.592,-197.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}capita}
\put(193.236,-197.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(201.552,-197.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}theory }
\put(237.192,-197.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(241.2,-197.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Youndt}
\put(277.188,-197.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(282.18,-197.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(296.496,-197.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Snell, }
\put(329.148,-197.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2004) }
\put(362.124,-197.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cited }
\put(390.432,-197.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(404.748,-197.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Aklamanu }
\put(459.72,-197.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(473.364,-197.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al. }
\put(490.0081,-197.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2016), }
\put(57,-218.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compani}
\put(98.316,-218.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(113.82,-218.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resource }
\put(159.972,-218.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their }
\put(187.476,-218.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}human}
\put(220.128,-218.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(225.648,-218.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(230.964,-218.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}apital }
\put(263.136,-218.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(286.452,-218.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(291.972,-218.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(295.296,-218.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndividuals }
\put(350.808,-218.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(365.652,-218.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(385.824,-218.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(389.148,-218.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}abor }
\put(415.98,-218.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}market }
\put(454.812,-218.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}through }
\put(497.652,-218.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}HRM }
\put(57,-239.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}practi}
\put(84.312,-239.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ces. }
\put(105.48,-239.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}When }
\put(136.98,-239.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}businesses }
\put(190.488,-239.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hire}
\put(209.136,-239.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(211.98,-239.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}people }
\put(246.816,-239.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(270.996,-239.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}spec}
\put(292.308,-239.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ific }
\put(311.1479,-239.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}knowledge,}
\put(366.792,-239.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(369.636,-239.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(374.3159,-239.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ki}
\put(383.64,-239.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lls, }
\put(400.8239,-239.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(420.9959,-239.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}abil}
\put(438.9839,-239.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ities }
\put(461.8319,-239.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(KSAs), }
\put(504.3359,-239.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}they }
\put(57,-260.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}invest }
\put(88.764,-260.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(101.196,-260.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their }
\put(126.288,-260.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}workers }
\put(168.036,-260.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(188.472,-260.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cre}
\put(203.112,-260.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ate }
\put(220.2,-260.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their }
\put(245.292,-260.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}human }
\put(281.052,-260.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resources }
\put(329.46,-260.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}through }
\put(369.888,-260.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training }
\put(410.316,-260.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(430.74,-260.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}career }
\put(463.14,-260.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}growth. }
\put(503.2321,-260.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(511.908,-260.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(519.672,-260.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(57,-280.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}result, HR pract}
\put(133.308,-280.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ices culti}
\put(176.292,-280.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vate the Huma}
\put(246.264,-280.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n Capital (HC) nee}
\put(337.236,-280.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ded (A}
\put(370.236,-280.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kl}
\put(379.56,-280.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}amanu et}
\put(423.204,-280.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} al.,2016).}
\put(57,-329.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(78.768,-329.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(84.084,-329.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uthor }
\put(112.524,-329.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Becker }
\put(149.616,-329.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(1964), }
\put(187.716,-329.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(193.032,-329.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ited }
\put(214.14,-329.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(226.584,-329.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(233.904,-329.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}omer }
\put(261.672,-329.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2016), }
\put(299.772,-329.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}refers }
\put(330.192,-329.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(342.624,-329.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(351.3,-329.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um}
\put(366.624,-329.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(381.06,-329.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}capita}
\put(409.704,-329.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(416.148,-329.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(HC) }
\put(443.916,-329.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(457.0201,-329.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(474.7921,-329.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}"resources }
\put(57,-349.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(70.908,-349.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}people." }
\put(115.38,-349.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(119.952,-349.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(124.536,-349.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(131.856,-349.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(147.768,-349.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}grea}
\put(168.408,-349.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ter }
\put(185.652,-349.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(188.976,-349.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(204.888,-349.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}skill}
\put(225.552,-349.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(230.232,-349.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(234.804,-349.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(256.704,-349.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}know}
\put(283.38,-349.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(286.704,-349.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}edge }
\put(313.944,-349.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(317.268,-349.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(336.516,-349.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}peopl}
\put(363.168,-349.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(373.08,-349.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have}
\put(395.724,-349.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(403.308,-349.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(417.96,-349.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(422.544,-349.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}higher }
\put(457.776,-349.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}monetary}
\put(503.088,-349.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(507.6721,-349.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-370.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychic }
\put(96.972,-370.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}income}
\put(132.288,-370.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(135.612,-370.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recei}
\put(158.916,-370.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ved. }
\put(182.568,-370.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Tom}
\put(205.224,-370.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er }
\put(217.872,-370.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2016) }
\put(253.176,-370.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}notes }
\put(281.832,-370.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(285.156,-370.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(303.144,-370.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Be}
\put(316.464,-370.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cker’s }
\put(349.104,-370.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}defini}
\put(377.088,-370.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(399.072,-370.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(410.4,-370.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(423.048,-370.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}line }
\put(444.36,-370.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(469.0201,-370.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(478.3441,-370.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ainstream }
\put(57,-391.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}economi}
\put(98.316,-391.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cs, }
\put(114.36,-391.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}where }
\put(146.712,-391.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Human }
\put(185.076,-391.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Capital}
\put(219.732,-391.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(222.78,-391.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fits }
\put(241.152,-391.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}within }
\put(274.86,-391.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(292.56,-391.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neoclassica}
\put(347.196,-391.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(353.58,-391.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ana}
\put(370.224,-391.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lysis }
\put(395.28,-391.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}frame}
\put(423.252,-391.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(431.928,-391.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork. }
\put(453.96,-391.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(478.332,-391.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}definiti}
\put(512.988,-391.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(57,-412.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(68.52,-412.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(83.376,-412.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}essenti}
\put(116.028,-412.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(128.208,-412.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}concept }
\put(169.044,-412.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(181.896,-412.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(186.576,-412.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(189.9,-412.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}andard }
\put(226.08,-412.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}HC }
\put(246.264,-412.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}theory, }
\put(283.44,-412.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}where }
\put(316.272,-412.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(324.948,-412.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C }
\put(336.468,-412.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}investme}
\put(379.788,-412.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt }
\put(392.652,-412.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(397.968,-412.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ontributes }
\put(449.484,-412.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(462.348,-412.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nonc}
\put(485.664,-412.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ognitive }
\put(57,-432.774){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}human }
\put(96.636,-432.774){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}development }
\put(165.6,-432.774){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(189.912,-432.774){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}changes }
\put(235.536,-432.774){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(251.856,-432.774){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}human }
\put(291.504,-432.774){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rel}
\put(304.152,-432.774){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ationships. }
\put(362.808,-432.774){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Becke}
\put(392.784,-432.774){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r’s}
\put(405.456,-432.774){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(412.428,-432.774){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research }
\put(459.384,-432.774){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reit}
\put(475.368,-432.774){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erates }
\put(510.3361,-432.774){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(524.988,-432.774){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-453.472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}importa}
\put(94.32,-453.472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nce that hum}
\put(156.3,-453.472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an relati}
\put(195.276,-453.472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(211.956,-453.472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(221.28,-453.472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ps}
\put(231.96,-453.472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ha}
\put(246.276,-453.472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve on increasing HC forma}
\put(376.236,-453.472){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion.}
\put(57,-494.868){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Social}
\put(86.988,-494.868){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(90.72,-494.868){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}capita}
\put(119.364,-494.868){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l, }
\put(129.432,-494.868){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(162.48,-494.868){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}refers }
\put(193.524,-494.868){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(206.58,-494.868){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(211.26,-494.868){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(222.576,-494.868){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ial }
\put(238.308,-494.868){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(247.62,-494.868){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lationships }
\put(303.36,-494.868){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(308.676,-494.868){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(324.408,-494.868){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their }
\put(350.124,-494.868){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contributi}
\put(396.78,-494.868){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(412.512,-494.868){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(425.58,-494.868){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(430.896,-494.868){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conomic }
\put(475.944,-494.868){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(497.004,-494.868){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social}
\put(524.988,-494.868){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-515.566){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}instit}
\put(81,-515.566){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}utions, }
\put(116.52,-515.566){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(127.692,-515.566){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}included}
\put(169.008,-515.566){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(172.188,-515.566){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(184.692,-515.566){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(202.524,-515.566){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}definiti}
\put(237.18,-515.566){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(252.36,-515.566){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(265.524,-515.566){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}human }
\put(301.356,-515.566){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}capital}
\put(333.336,-515.566){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(339.516,-515.566){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Accordi}
\put(378.156,-515.566){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(393.336,-515.566){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(405.84,-515.566){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}various }
\put(444.336,-515.566){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scholars, }
\put(489.84,-515.566){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such }
\put(515.004,-515.566){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(57,-536.264){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Tomer }
\put(92.22,-536.264){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}( }
\put(99.456,-536.264){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2016) }
\put(130.692,-536.264){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(151.26,-536.264){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Col}
\put(168.588,-536.264){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eman }
\put(197.82,-536.264){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(1990), }
\put(236.052,-536.264){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}socia}
\put(260.7,-536.264){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(267.276,-536.264){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}capit}
\put(290.592,-536.264){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(302.496,-536.264){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(SC) }
\put(328.404,-536.264){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(339.648,-536.264){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(344.964,-536.264){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(348.204,-536.264){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social }
\put(379.44,-536.264){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resource}
\put(420.072,-536.264){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(423.312,-536.264){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(444.5519,-536.264){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(449.868,-536.264){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nables }
\put(483.7679,-536.264){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}act}
\put(497.7479,-536.264){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ors}
\put(512.424,-536.264){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(515.652,-536.264){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(57,-556.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}achie}
\put(82.308,-556.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve }
\put(96.84,-556.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their }
\put(122.04,-556.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}end }
\put(142.572,-556.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}goals }
\put(171.108,-556.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(191.64,-556.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}encompa}
\put(234.948,-556.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(239.628,-556.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ses }
\put(257.496,-556.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fami}
\put(279.48,-556.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lies, }
\put(302.352,-556.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organizat}
\put(346.992,-556.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ions, }
\put(373.212,-556.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(378.528,-556.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ommunitie}
\put(430.524,-556.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(435.204,-556.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(441.408,-556.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(461.94,-556.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}socie}
\put(486.588,-556.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ties }
\put(506.46,-556.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(519.66,-556.962){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(57,-577.66){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}whole, as well a}
\put(134.304,-577.66){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s, w}
\put(153.648,-577.66){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(156.972,-577.66){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thin each person.}
\put(57,-626.157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}According }
\put(111.252,-626.157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(124.2,-626.157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Social }
\put(157.812,-626.157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E}
\put(165.132,-626.157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xchange }
\put(208.728,-626.157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(227.376,-626.157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory }
\put(246.984,-626.157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(SET), }
\put(282.924,-626.157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}person-to-person }
\put(367.848,-626.157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“i}
\put(376.5,-626.157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nterdependent}
\put(444.468,-626.157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(448.08,-626.157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(469.02,-626.157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conti}
\put(493.008,-626.157){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngent” }
\put(57,-646.855){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exchange}
\put(102.3,-646.855){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(106.98,-646.855){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(112.32,-646.855){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(132.312,-646.855){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(152.328,-646.855){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}foundat}
\put(188.976,-646.855){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(209.664,-646.855){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(228.996,-646.855){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}all }
\put(246.336,-646.855){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(251.016,-646.855){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(262.332,-646.855){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ietal }
\put(288.336,-646.855){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transacti}
\put(328.98,-646.855){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons }
\put(351,-646.855){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(373.68,-646.855){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(382.992,-646.855){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lationships }
\put(440.34,-646.855){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Cropanzano }
\put(507.672,-646.855){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(512.988,-646.855){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(57,-667.553){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mitchel}
\put(94.32,-667.553){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l, }
\put(103.476,-667.553){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2005, }
\put(133.296,-667.553){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p. }
\put(145.116,-667.553){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}874; }
\put(169.26,-667.553){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Emerson, }
\put(217.74,-667.553){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1976). }
\put(251.556,-667.553){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}One }
\put(274.356,-667.553){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(287.172,-667.553){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(304.656,-667.553){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SET's }
\put(335.64,-667.553){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}core}
\put(356.28,-667.553){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(359.1,-667.553){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assumptions }
\put(421.26,-667.553){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(432.084,-667.553){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(450.072,-667.553){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(452.892,-667.553){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}different }
\put(497.016,-667.553){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(501.696,-667.553){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(513.012,-667.553){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ial }
\put(57,-688.251){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}intera}
\put(84.312,-688.251){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ctions }
\put(119.544,-688.251){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(124.86,-688.251){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re }
\put(140.748,-688.251){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}focused }
\put(184.62,-688.251){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(203.184,-688.251){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reci}
\put(221.16,-688.251){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}procity, }
\put(264.708,-688.251){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ps}
\put(275.388,-688.251){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ychol}
\put(302.04,-688.251){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ogical }
\put(337.92,-688.251){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contract}
\put(376.56,-688.251){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(381.24,-688.251){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(390.792,-688.251){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(414.684,-688.251){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ot}
\put(424.008,-688.251){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}her }
\put(445.896,-688.251){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}forms }
\put(480.444,-688.251){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(497.004,-688.251){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social}
\put(524.988,-688.251){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}intera}
\put(84.312,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ction. }
\put(116.376,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}As }
\put(134.784,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(140.1,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(145.176,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(154.488,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(159.168,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(168.492,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t, }
\put(179.892,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(186.576,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E}
\put(193.896,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T }
\put(206.292,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(219.372,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(224.688,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(235.764,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(241.08,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ppropriate }
\put(295.464,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}foundation}
\put(347.448,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(352.524,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(371.58,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}how }
\put(397.308,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}intra-organi}
\put(453.948,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}zational}
\put(491.928,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(497.004,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}soci}
\put(516.324,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(57,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networking }
\put(114.768,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}infrastruc}
\put(160.74,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ture }
\put(182.508,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}affects }
\put(217.596,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}capabi}
\put(248.904,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lities }
\put(275.352,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(295.788,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}knowledge }
\put(351.552,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ma}
\put(366.204,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nagement }
\put(415.968,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(431.076,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shaping }
\put(471.516,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employe}
\put(512.832,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es'}
\put(525,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}atti}
\put(72.324,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tudes toward colla}
\put(160.296,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}boration and organi}
\put(254.268,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}zational}
\put(292.248,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} citizenship}
\put(347.232,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (}
\put(354.24,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Opara}
\put(383.544,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ocha, 2016).}
\put(57,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Individual}
\put(106.32,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(111,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(113.412,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(130.488,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mai}
\put(148.476,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nly }
\put(166.236,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}involved }
\put(210.648,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(222.408,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social }
\put(252.816,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exchanges }
\put(305.22,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(324.96,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(329.64,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(340.956,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ial }
\put(355.38,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ca}
\put(366.024,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pital }
\put(389.784,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(395.1,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cquisition }
\put(444.864,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(461.268,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}personal }
\put(504.348,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gain }
\put(57,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(whether }
\put(102.612,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(120.6,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(123.576,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ga}
\put(134.892,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(147.192,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(158.172,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}form}
\put(181.488,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al, }
\put(196.116,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such }
\put(221.076,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(234.048,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}j}
\put(237.372,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ob-related }
\put(288.984,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}favors, }
\put(324.936,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(337.896,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}informal,}
\put(382.212,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(385.188,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such }
\put(410.148,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(423.108,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}friendship }
\put(474.732,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(495.024,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}favors }
\put(57,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}outs) }
\put(84.612,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Oparaocha}
\put(140.568,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(147.18,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2016). }
\put(181.788,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}These }
\put(214.056,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fri}
\put(225.372,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}endships }
\put(270.984,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(291.924,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}favors }
\put(325.524,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(340.164,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(343.776,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found }
\put(375.384,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(388.332,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ma}
\put(402.984,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ny }
\put(418.596,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures' }
\put(462.36,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}int}
\put(475.02,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erpersonal }
\put(57,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influenc}
\put(96.312,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(112.812,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(128.652,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(133.968,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dvance }
\put(174.456,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(185.772,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ople's }
\put(219.768,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}caree}
\put(245.064,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(253.74,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(260.232,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(284.064,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}give}
\put(304.716,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(311.22,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}them }
\put(341.712,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prominence }
\put(404.856,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(428.688,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ac}
\put(439.332,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cessibility }
\put(494.496,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(510.3361,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(524.988,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}workplace. }
\put(57,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(82.776,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resea}
\put(107.412,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rch }
\put(127.176,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adds }
\put(153.612,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(167.388,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(170.712,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(186.48,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}body }
\put(214.92,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(229.356,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}knowledge}
\put(282,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(286.44,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(300.216,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}several}
\put(334.188,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(338.628,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ways}
\put(363.3,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(366.288,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(370.728,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}First, }
\put(400.176,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we }
\put(418.608,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}advance}
\put(457.908,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(462.348,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpersonal}
\put(524.988,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}factors }
\put(93.276,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(106.236,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}demonstrat}
\put(159.552,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(168.504,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their }
\put(194.124,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significant}
\put(244.776,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(248.412,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(253.728,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ffect }
\put(279.336,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(294.96,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(303.636,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R }
\put(315.264,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pract}
\put(339.24,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ices, }
\put(364.524,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(373.476,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}novel }
\put(403.764,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contribution. }
\put(469.056,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Second, }
\put(511.0079,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we }
\put(57,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can }
\put(82.512,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}crea}
\put(102.48,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te }
\put(120,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(143.52,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}connection }
\put(205.032,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}expl}
\put(225.684,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aining }
\put(264.54,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(288.06,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychologica}
\put(351.372,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(363.564,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impact }
\put(405.084,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(423.936,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these }
\put(457.452,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}"interpersonal}
\put(524.988,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relat}
\put(78.312,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ionships"}
\put(123.228,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(126.108,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(140.988,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analyz}
\put(172.296,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing }
\put(190.524,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(193.848,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(208.056,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(212.736,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(224.052,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ial }
\put(238.932,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exchange }
\put(287.124,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}theory}
\put(317.772,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(320.664,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(340.872,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(355.524,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(358.416,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}princ}
\put(383.064,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}iple }
\put(403.944,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(416.82,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ps}
\put(427.5,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yc}
\put(438.816,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hological }
\put(486.36,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contra}
\put(516.3361,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ct }
\put(57,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fulfill}
\put(84.324,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ment }
\put(113.244,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}withi}
\put(137.904,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(143.916,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(148.836,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(154.152,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(159.072,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social }
\put(191.988,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}excha}
\put(219.96,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nge }
\put(242.208,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mechani}
\put(282.852,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(287.532,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(296.856,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(304.776,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lastly, }
\put(342.696,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we }
\put(361.608,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}show }
\put(391.86,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(414.78,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychologi}
\put(467.436,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cal }
\put(486.348,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contra}
\put(516.324,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ct }
\put(57,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fulfill}
\put(84.324,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ment }
\put(114.972,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}plays }
\put(146.952,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(152.268,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(158.916,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mediating }
\put(213.552,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(217.56,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(226.884,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(238.86,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(254.844,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(276.156,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}socia}
\put(300.804,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(310.788,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exchange }
\put(362.748,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(372.06,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lationship, }
\put(429.048,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cont}
\put(449.7,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ributing }
\put(494.352,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(510.3361,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(524.988,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}operati}
\put(90.312,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onalizat}
\put(128.292,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(147.036,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(160.452,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(163.776,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(178.512,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(183.192,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(194.508,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ial }
\put(209.916,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exchange}
\put(255.216,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(258.636,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rel}
\put(271.284,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ationship }
\put(318.696,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(331.44,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}any }
\put(352.176,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organiza}
\put(393.48,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(415.56,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Teklea}
\put(452.196,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b, }
\put(464.616,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ta}
\put(477.264,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}keuchi, }
\put(515.664,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(57,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Taylor,}
\put(91.98,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(94.992,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2}
\put(100.98,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0}
\put(106.992,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0}
\put(112.98,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5}
\put(118.992,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) c}
\put(131.304,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ited in Bi}
\put(175.968,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rtch et al., (2016). }
\put(57,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Unlike }
\put(92.628,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(100.932,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}writte}
\put(128.916,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(137.892,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}work }
\put(165.528,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}agree}
\put(191.496,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ment's }
\put(225.3,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}expli}
\put(249.288,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cit }
\put(264.264,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(267.588,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erms }
\put(293.892,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(314.184,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conditions, }
\put(370.164,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(375.48,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(378.4561,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychologica}
\put(441.7681,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(448.0801,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contra}
\put(478.0561,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ct }
\put(489.6961,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}refle}
\put(511.6681,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cts }
\put(57,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employe}
\put(98.316,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(109.056,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}beli}
\put(127.044,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}efs }
\put(146.448,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(169.176,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(179.184,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sumpt}
\put(208.512,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ions }
\put(233.928,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}regarding }
\put(285.312,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}implie}
\put(315.972,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(327.384,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}commi}
\put(360.708,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tments }
\put(398.124,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(403.44,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(420.852,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}responsibilit}
\put(480.18,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ies }
\put(498.924,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(513.6599,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(57,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employm}
\put(102.324,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent }
\put(120.36,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}excha}
\put(148.332,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nge }
\put(169.032,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between }
\put(212.388,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(227.04,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(230.412,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employee}
\put(277.056,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(280.428,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(301.128,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(319.164,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}em}
\put(333.816,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ployer }
\put(367.848,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Rousseau, }
\put(424.212,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2001). }
\put(458.58,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Simpl}
\put(487.248,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(496.6201,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}put, }
\put(518.3281,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it }
\put(57,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(68.88,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(78.084,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(86.75999,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orl}
\put(100.08,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dw}
\put(114.756,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(118.08,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de }
\put(133.284,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cognitive }
\put(181.824,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assessment }
\put(239.028,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(252.9,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}how }
\put(277.452,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wel}
\put(294.768,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(301.98,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pas}
\put(317.988,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(321.312,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(325.2,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(330.516,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ommitme}
\put(376.512,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nts }
\put(394.404,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have}
\put(417.048,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(420.936,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(432.252,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}en }
\put(447.4561,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kept }
\put(471.9961,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Rous}
\put(500.676,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sea}
\put(515.988,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u, }
\put(57,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1990, }
\put(90.072,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1995). }
\put(127.128,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Since }
\put(159.852,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(171.252,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}j}
\put(174.576,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ob }
\put(192.648,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}excha}
\put(220.62,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nge }
\put(244.02,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}consists }
\put(288.084,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(304.152,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}both }
\put(331.548,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}concret}
\put(366.852,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(378.252,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(transac}
\put(416.22,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tional) }
\put(453.612,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(477.012,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(480.336,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ntangible }
\put(57,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(relat}
\put(82.308,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ional) }
\put(114.504,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compone}
\put(158.484,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nts, }
\put(179.688,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employees }
\put(235.212,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shape }
\put(266.736,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(272.052,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ognitions }
\put(320.928,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}regarding }
\put(371.112,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(374.436,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(389.964,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inducement}
\put(445.944,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(454.812,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(476.34,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}incentive}
\put(520.3201,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(57,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(such }
\put(87.084,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(101.16,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pay, }
\put(125.58,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wages, }
\put(162.648,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pr}
\put(172.656,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(177.972,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}paration, }
\put(224.376,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(245.796,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}devel}
\put(271.776,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opment) }
\put(315.864,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(319.188,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hey }
\put(340.608,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}obtain}
\put(370.596,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(374.688,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(402.1081,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}em}
\put(416.7601,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ployers }
\put(456.1801,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(474.252,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their }
\put(500.3401,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}work }
\put(57,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}effort and}
\put(103.968,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(106.98,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(112.296,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ontributions (Birtc}
\put(201.288,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h et al., 2016). }
\put(57,-625.955){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Literature}
\put(110.304,-625.955){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791} R}
\put(121.98,-625.955){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}e}
\put(127.296,-625.955){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}view}
\put(57,-660.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}HR }
\put(76.836,-660.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}practi}
\put(104.148,-660.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ces }
\put(122.64,-660.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impac}
\put(151.956,-660.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(158.46,-660.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(176.292,-660.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(181.608,-660.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mployee's }
\put(232.932,-660.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}atti}
\put(248.256,-660.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tudes }
\put(276.756,-660.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(297.252,-660.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}beha}
\put(319.896,-660.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vior }
\put(342.396,-660.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at }
\put(354.216,-660.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(362.892,-660.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork }
\put(382.044,-660.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(386.052,-660.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Aggarwal}
\put(433.356,-660.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(436.524,-660.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(448.356,-660.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(457.008,-660.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}., }
\put(466.176,-660.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2007). }
\put(500.34,-660.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}They }
\put(57,-681.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deline}
\put(86.316,-681.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ate }
\put(105.288,-681.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}two }
\put(128.28,-681.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychol}
\put(165.6,-681.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ogical }
\put(199.908,-681.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}concept}
\put(237.216,-681.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(241.896,-681.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(246.876,-681.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(264.864,-681.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(269.856,-681.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ac}
\put(280.5,-681.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hieve }
\put(311.472,-681.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}outcomes, }
\put(365.448,-681.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employee}
\put(412.092,-681.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(417.084,-681.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}enga}
\put(439.728,-681.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gement }
\put(480.036,-681.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(EE) }
\put(507.672,-681.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-702.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychologica}
\put(120.312,-702.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(127.02,-702.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contrac}
\put(162.324,-702.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(169.032,-702.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(PC). }
\put(198.072,-702.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(220.104,-702.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sim}
\put(237.432,-702.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ilariti}
\put(263.424,-702.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(276.792,-702.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between }
\put(320.148,-702.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(323.472,-702.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(338.172,-702.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}two }
\put(359.544,-702.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(377.556,-702.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(398.928,-702.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}they}
\put(419.58,-702.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(422.9521,-702.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(440.976,-702.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}both }
\put(465.6721,-702.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mechanisms }
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(77.532,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}motivat}
\put(114.192,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion. }
\put(139.068,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}They }
\put(170.268,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(191.46,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}both }
\put(219.336,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}considered }
\put(277.86,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}constructs }
\put(333.06,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(349.596,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employment}
\put(409.584,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(416.136,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rel}
\put(428.784,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ationships. }
\put(486.996,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Various }
\put(57,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpe}
\put(90.312,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(98.988,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(116.304,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(125.508,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influenc}
\put(164.82,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(180.684,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(s) }
\put(199.212,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}like}
\put(217.2,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(220.2,-93.901){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(223.068,-93.901){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta}
\put(253.068,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(258.936,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(274.14,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(277.464,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(294.66,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Middle }
\put(335.184,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}East }
\put(361.716,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(382.044,-93.901){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(384.9,-93.901){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(393.576,-93.901){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}uanx}
\put(416.892,-93.901){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i}
\put(420.228,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(426.096,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(441.3,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chi}
\put(458.628,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na }
\put(475.824,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indica}
\put(505.14,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te }
\put(519.6721,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(57,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}connect}
\put(94.308,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(113.328,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(124.644,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tween }
\put(156.972,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(175.308,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}individual }
\put(227.652,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(248.652,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(266.988,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organiza}
\put(308.292,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion. }
\put(333.636,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thus, }
\put(364.32,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(370.98,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(374.664,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(386.34,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relevant}
\put(424.98,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(428.664,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(441.672,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exam}
\put(467.652,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ine }
\put(485.988,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}how}
\put(506.6639,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(510.3359,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}EE }
\put(57,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(77.664,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PC }
\put(95.67599,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}might }
\put(127.02,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}play }
\put(151.02,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(159.684,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}part }
\put(181.68,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(185.004,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(194.352,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}HR }
\put(214.356,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}practi}
\put(241.668,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ces }
\put(260.328,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(273,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}various }
\put(311.664,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures. }
\put(355.992,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chang, }
\put(393.66,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hsu, }
\put(419.34,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L}
\put(426.66,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}iou, }
\put(448.332,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(468.996,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Tsai }
\put(492.996,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2013) }
\put(57,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}explai}
\put(86.316,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(94.82401,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(98.148,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(106.824,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(115.32,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}types }
\put(143.148,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(155.64,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychological}
\put(222.288,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(224.796,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(230.112,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ontracts: }
\put(273.936,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transact}
\put(311.244,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ional }
\put(337.74,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(357.564,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relati}
\put(382.212,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onal. }
\put(408.372,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}They }
\put(435.528,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(452.676,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(467.172,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(484.332,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oppos}
\put(513.012,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(516.3361,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te }
\put(57,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}end }
\put(78.156,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(91.992,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(110.484,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}continuum}
\put(161.808,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}; }
\put(168.984,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}henc}
\put(191.628,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e, }
\put(203.796,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(218.448,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(223.128,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(228.444,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(232.284,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contra}
\put(262.26,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cts }
\put(279.432,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}affe}
\put(298.068,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ct }
\put(310.572,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(313.896,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nnovative }
\put(365.052,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}behavior. }
\put(413.868,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Aggarw}
\put(452.532,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(457.848,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(465.024,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(473.676,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(477.516,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(489.168,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(493.008,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2007) }
\put(57,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}state }
\put(85.512,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(110.028,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(131.208,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}construct }
\put(181.728,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PC }
\put(202.92,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}refers }
\put(236.76,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(252.612,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(273.792,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“employee}
\put(325.764,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(332.292,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}expect}
\put(363.6,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ation }
\put(394.128,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(417.444,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(423.972,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(447.816,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}towards }
\put(492.336,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}his/her }
\put(57,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}job/organi}
\put(106.32,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}zation”;}
\put(144.3,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(148.44,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“empl}
\put(177.756,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oyee }
\put(204.552,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engage}
\put(238.524,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ment }
\put(266.664,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(271.98,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lso }
\put(290.124,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}operate}
\put(325.428,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(330.108,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(334.236,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(347.712,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(362.364,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(366.504,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}context}
\put(401.82,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(405.96,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(420.096,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}empl}
\put(444.084,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oyee }
\put(470.88,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(488.196,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(492.336,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}his/her }
\put(57,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}role and}
\put(95.976,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(98.98801,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(102.312,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he organizat}
\put(161.28,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion”(p.317). }
\put(57,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Aggarwal }
\put(108.264,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(120.888,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(126.204,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l. }
\put(136.5,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2007 }
\put(164.448,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cited }
\put(191.724,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(205.008,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Rouss}
\put(234.36,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(239.676,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}au }
\put(254.964,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2001), }
\put(293.904,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}define }
\put(327.84,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PC }
\put(346.476,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(360.42,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(369.708,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}"set }
\put(391.884,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(405.84,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}expec}
\put(433.812,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tations }
\put(469.7639,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}held }
\put(494.3879,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(510.3359,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indivi}
\put(84.996,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dual }
\put(109.932,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}em}
\put(124.584,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ployee }
\put(160.836,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(183.108,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}spec}
\put(204.42,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ifies }
\put(229.356,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}what}
\put(252.672,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(256.944,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(275.868,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}individual}
\put(324.528,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(328.8,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(350.388,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(369.324,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organi}
\put(399.972,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}zation }
\put(433.56,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}expect }
\put(469.14,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(482.748,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}give}
\put(503.4,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(507.672,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recei}
\put(80.304,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve }
\put(97.776,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(101.1,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(113.244,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(116.568,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(134.04,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}working }
\put(180.168,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rel}
\put(192.816,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ationship" }
\put(247.848,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(p.314). }
\put(291.984,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(310.632,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(316.776,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(322.092,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uthors }
\put(358.236,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(361.56,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nf}
\put(371.568,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(376.884,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(387.024,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(390.3481,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(411.144,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}EE }
\put(431.94,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(455.4,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PC }
\put(476.22,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(490.86,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(497.004,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}soci}
\put(516.3241,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(57,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exchange}
\put(102.3,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(106.98,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(115.212,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}They }
\put(145.116,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(165,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}duly }
\put(191.58,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}explai}
\put(220.896,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ned }
\put(243.468,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(260.712,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(280.608,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(285.288,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(296.604,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ial }
\put(313.848,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exc}
\put(330.492,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hange }
\put(364.392,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}theory }
\put(400.284,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(404.292,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SE}
\put(418.284,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T) }
\put(434.856,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(458.088,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(462.768,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uggest}
\put(494.088,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(498.7679,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(504.012,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(507.3359,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat, }
\put(57,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}although}
\put(98.988,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(102.468,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}formal}
\put(134.448,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(137.928,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cont}
\put(158.58,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}racts }
\put(184.704,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(205.5,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}economic }
\put(255.624,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}issues }
\put(287.76,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dr}
\put(297.768,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(301.092,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve }
\put(315.888,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(334.02,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(338.028,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(343.344,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lationship }
\put(394.152,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(406.956,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(421.752,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organizati}
\put(469.728,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on, }
\put(488.208,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(497.004,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social}
\put(524.988,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elem}
\put(80.316,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent }
\put(98.832,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(104.148,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}volves. }
\put(142.332,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Aggarwal }
\put(193.488,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2014) }
\put(229.332,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}state}
\put(251.316,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(259.836,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(281.676,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychological}
\put(348.324,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(352.176,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contra}
\put(382.152,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cts }
\put(399.336,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}invol}
\put(423.996,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve }
\put(439.176,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}many }
\put(469.68,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}unspecified}
\put(524.988,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}obligat}
\put(90.32401,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ions }
\put(115.428,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(138.516,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cannot }
\put(175.596,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(192.024,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}discussed }
\put(243.108,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(257.544,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}courts }
\put(291.96,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(307.056,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}law, }
\put(332.484,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(347.568,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(357.996,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychologic}
\put(415.98,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(429.744,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cont}
\put(450.396,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ract }
\put(473.484,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(476.808,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(481.488,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(486.576,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(497.004,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}socia}
\put(521.6521,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(57,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exchange}
\put(102.3,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(105.684,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rela}
\put(123.66,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tionship. }
\put(168.72,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A }
\put(180.756,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}core }
\put(204.78,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aspect }
\put(238.14,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(251.52,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(269.556,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employe}
\put(310.872,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e-employer }
\put(368.892,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relati}
\put(393.54,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(410.22,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(419.544,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p }
\put(428.928,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(440.304,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(458.34,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ps}
\put(469.02,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ychol}
\put(495.672,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ogical }
\put(57,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contrac}
\put(92.304,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(98.988,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(PC), }
\put(128.004,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(160.668,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(180.012,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}becom}
\put(211.992,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(220.668,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(233.34,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}itself }
\put(260.688,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(266.004,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(275.352,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}establi}
\put(306.672,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(311.352,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(322.668,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(332.016,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}area }
\put(355.332,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(368.676,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research }
\put(411.984,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Perss}
\put(441.324,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(456.66,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(469.344,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Wa}
\put(485.988,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(490.668,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(493.992,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eleski, }
\put(57,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2015). }
\put(91.596,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PC }
\put(109.872,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tries }
\put(134.136,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(137.46,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(147.06,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}capture }
\put(185.976,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(189.3,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(204.228,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relati}
\put(228.876,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(245.556,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(254.88,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p }
\put(264.48,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between }
\put(308.064,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}empl}
\put(332.052,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oyee }
\put(358.308,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(379.236,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}em}
\put(393.888,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ployer, }
\put(431.148,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(464.076,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(467.4001,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(472.08,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(475.6801,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(480.9961,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(497.676,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(501.0001,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}antly }
\put(57,-480.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}changing.}
\put(103.98,-480.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Most }
\put(85.32,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}human }
\put(121.632,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resource }
\put(165.924,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(177.24,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}partments }
\put(228.216,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conside}
\put(264.864,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(272.508,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employee }
\put(322.812,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(328.128,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngagement }
\put(384.432,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(401.748,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(405.396,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}commitme}
\put(456.72,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt }
\put(469.704,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high }
\put(494.688,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(510.3361,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}agenda }
\put(93.276,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Bal, }
\put(119.232,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kooji }
\put(148.86,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(160.5,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}De }
\put(176.784,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jong, }
\put(204.756,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2013). }
\put(238.044,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Most }
\put(265.02,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(274.332,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(279.012,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(284.328,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arch }
\put(307.284,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(318.6,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(323.28,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(325.572,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shown }
\put(359.2079,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tha}
\put(373.86,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(379.5,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}havi}
\put(400.152,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(414.456,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(422.076,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}commi}
\put(455.4,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tted }
\put(475.692,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}workforce }
\put(57,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can }
\put(77.856,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}decrea}
\put(109.152,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(113.832,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(119.148,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(123.36,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}turnove}
\put(160.008,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(168.216,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(189.744,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}incre}
\put(213.72,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ase }
\put(233.256,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organi}
\put(263.904,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}zational}
\put(301.884,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(306.096,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perform}
\put(344.736,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ance. }
\put(373.92,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bal }
\put(394.788,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(407.652,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al., }
\put(426.516,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2013, }
\put(457.728,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sta}
\put(471.048,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te }
\put(483.912,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(506.1121,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it }
\put(516.984,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(57,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}essential}
\put(98.316,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(101.796,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(114.6,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}attract}
\put(144.576,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(148.056,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(168.852,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(173.532,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}usta}
\put(192.852,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(205.668,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}staff }
\put(230.46,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}members' }
\put(280.08,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engagement }
\put(341.532,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}levels }
\put(372.996,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}due }
\put(393.804,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(397.128,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(406.608,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(424.74,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aging }
\put(454.884,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}workforce}
\put(504.18,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(507.66,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the di}
\put(83.988,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(87.996,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(95.316,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culties i}
\put(132.972,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(138.984,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} re}
\put(151.296,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}taining ta}
\put(196.284,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lent. }
\put(57,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Aggarwal }
\put(108.972,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(117.624,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(122.28,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al. }
\put(138.6,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2007) }
\put(175.248,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}expla}
\put(201.228,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(215.22,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(237.864,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(253.848,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organizat}
\put(298.488,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(318.48,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}must }
\put(346.476,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exami}
\put(375.792,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne }
\put(391.776,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(411.096,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cha}
\put(427.74,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}llenges }
\put(466.392,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(484.38,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(489.036,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}face }
\put(513.672,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(57,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organiza}
\put(98.304,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(123.924,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(140.208,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}managi}
\put(175.524,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(194.484,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(197.808,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alent, }
\put(231.084,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exc}
\put(247.728,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lusively }
\put(292.68,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(310.668,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(317.628,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(320.952,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(339.228,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}global }
\put(376.176,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}environm}
\put(422.16,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent }
\put(443.772,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(458.724,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}evolving }
\put(507.672,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}chall}
\put(80.316,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}enges }
\put(112.296,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}increase }
\put(156.252,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(160.26,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(167.58,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gure }
\put(193.56,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1 }
\put(204.216,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}below). }
\put(245.196,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Organiz}
\put(283.836,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ations }
\put(317.16,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(335.148,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(339.804,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(359.112,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}effect}
\put(386.412,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ive, }
\put(408.732,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}innovati}
\put(448.056,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve, }
\put(467.04,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(489.024,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}make}
\put(515.004,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(519.66,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significa}
\put(98.316,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt }
\put(110.688,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(120.012,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fference }
\put(162.336,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(174.696,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}revenue }
\put(215.7,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}examine}
\put(256.344,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(259.38,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(262.704,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}heir }
\put(284.388,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employees' }
\put(340.896,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}current }
\put(377.904,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}talent}
\put(404.556,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(407.592,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pool. }
\put(434.952,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ryde }
\put(463.308,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2010) }
\put(498.324,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(503.004,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(506.328,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ates }
\put(57,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(74.988,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(82.668,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(85.992,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aff motivati}
\put(142.308,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on is no longer popular, but e}
\put(283.284,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mployee enga}
\put(350.256,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gement is. }
\put(57,-397.815){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Figure 1}
\put(93.971,-397.815){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}: Il}
\put(105.351,-397.815){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lustrative fra}
\put(156.161,-397.815){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mework by Aggarwal et al., 2007, p.322}
\put(57,-466.419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Social}
\put(86.988,-466.419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(91.284,-466.419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}excha}
\put(119.256,-466.419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nge }
\put(140.88,-466.419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(155.532,-466.419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory }
\put(175.824,-466.419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(SET) }
\put(209.436,-466.419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(221.724,-466.419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(231.348,-466.419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}known }
\put(268.296,-466.419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}framework }
\put(325.236,-466.419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(328.56,-466.419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(347.508,-466.419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}discuss}
\put(382.188,-466.419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(387.504,-466.419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(392.184,-466.419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(396.468,-466.419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(415.416,-466.419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychologica}
\put(478.728,-466.419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(486.36,-466.419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cont}
\put(507.012,-466.419){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ract }
\put(57,-487.117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}process. }
\put(98.772,-487.117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(111.552,-487.117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(116.868,-487.117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(119.652,-487.117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}simple }
\put(154.428,-487.117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}formula, }
\put(198.204,-487.117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}where}
\put(227.508,-487.117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(230.292,-487.117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(244.404,-487.117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(263.064,-487.117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidual }
\put(295.848,-487.117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}does }
\put(320.616,-487.117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(325.296,-487.117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(340.62,-487.117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eone }
\put(366.06,-487.117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(374.16,-487.117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}favor, }
\put(405.264,-487.117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there}
\put(429.24,-487.117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(432.024,-487.117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(442.812,-487.117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(456.924,-487.117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(462.24,-487.117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpectati}
\put(500.22,-487.117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(515.004,-487.117){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(57,-507.815){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}something }
\put(112.056,-507.815){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(126.444,-507.815){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}return}
\put(155.088,-507.815){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(160.152,-507.815){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(174.54,-507.815){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(189.192,-507.815){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(194.256,-507.815){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}future}
\put(222.9,-507.815){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(230.964,-507.815){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thi}
\put(247.62,-507.815){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(257.352,-507.815){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(270.408,-507.815){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(294.792,-507.815){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}applie}
\put(324.108,-507.815){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(335.172,-507.815){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(338.496,-507.815){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(349.56,-507.815){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}int}
\put(362.22,-507.815){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erpersonal }
\put(417.252,-507.815){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(461.892,-507.815){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(466.572,-507.815){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(474.624,-507.815){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(489.672,-507.815){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}various }
\put(57,-528.513){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}definit}
\put(88.32,-528.513){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ions }
\put(112.032,-528.513){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}below, }
\put(148.056,-528.513){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(163.08,-528.513){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpersonal }
\put(229.428,-528.513){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(274.068,-528.513){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(277.776,-528.513){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(289.476,-528.513){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}about }
\put(319.848,-528.513){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}what}
\put(343.164,-528.513){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(346.872,-528.513){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can }
\put(367.224,-528.513){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(382.248,-528.513){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gained }
\put(417.936,-528.513){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(438.972,-528.513){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rece}
\put(458.94,-528.513){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ived }
\put(483.312,-528.513){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(506.628,-528.513){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(510.336,-528.513){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-549.211){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other }
\put(85.044,-549.211){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}counterpart. }
\put(146.076,-549.211){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(149.472,-549.211){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Seeing }
\put(185.52,-549.211){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(206.904,-549.211){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(224.964,-549.211){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rel}
\put(237.612,-549.211){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ationship }
\put(285.012,-549.211){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(288.336,-549.211){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(293.016,-549.211){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(296.4,-549.211){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}very }
\put(321.12,-549.211){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}simi}
\put(341.784,-549.211){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lar, }
\put(360.84,-549.211){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}int}
\put(373.5,-549.211){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erpersonal }
\put(426.876,-549.211){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(430.2,-549.211){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nf}
\put(440.208,-549.211){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(443.532,-549.211){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uences }
\put(479.58,-549.211){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(494.22,-549.211){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(497.616,-549.211){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(506.328,-549.211){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}part }
\put(57,-569.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(70.404,-569.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(88.476,-569.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SET }
\put(113.22,-569.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(127.872,-569.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory. }
\put(150.276,-569.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(154.284,-569.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(157.608,-569.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(161.016,-569.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(172.44,-569.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(177.756,-569.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(187.164,-569.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}explanatory }
\put(247.224,-569.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(261.876,-569.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory }
\put(281.28,-569.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(302.016,-569.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(321.42,-569.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}direct }
\put(352.152,-569.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}appli}
\put(376.14,-569.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cations }
\put(413.544,-569.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(426.288,-569.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}predic}
\put(456.264,-569.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ting }
\put(478.344,-569.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employee}
\put(524.988,-569.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-590.607){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(79.164,-590.607){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(84.48,-590.607){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mployer }
\put(129.312,-590.607){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rel}
\put(141.96,-590.607){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ationships; }
\put(198.804,-590.607){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}when }
\put(229.62,-590.607){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employees }
\put(285.768,-590.607){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}receive }
\put(325.236,-590.607){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}economic }
\put(376.716,-590.607){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(398.88,-590.607){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}socio-ec}
\put(438.852,-590.607){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onomic }
\put(479.688,-590.607){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resource}
\put(520.3199,-590.607){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(525,-590.607){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-611.305){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(83.004,-611.305){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(91.008,-611.305){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compa}
\put(122.988,-611.305){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ny, }
\put(140.664,-611.305){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}they }
\put(164.004,-611.305){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feel }
\put(184.668,-611.305){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(199.32,-611.305){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(207.996,-611.305){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}need }
\put(233.328,-611.305){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(245.34,-611.305){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}repay }
\put(274.668,-611.305){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it. }
\put(287.016,-611.305){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(305.664,-611.305){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(308.34,-611.305){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}concepts }
\put(353.004,-611.305){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(365.676,-611.305){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trust }
\put(389.688,-611.305){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(409.692,-611.305){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reci}
\put(427.668,-611.305){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}procity }
\put(464.34,-611.305){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are, }
\put(484.668,-611.305){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thus, }
\put(510.348,-611.305){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-632.003){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}main}
\put(80.988,-632.003){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(84.312,-632.003){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features }
\put(125.604,-632.003){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(138.924,-632.003){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SET. }
\put(166.584,-632.003){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(173.904,-632.003){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}his }
\put(191.232,-632.003){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}theoret}
\put(224.544,-632.003){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ical }
\put(245.184,-632.003){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approach }
\put(292.488,-632.003){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(303.804,-632.003){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(326.46,-632.003){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(344.436,-632.003){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}foundation }
\put(399.744,-632.003){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(417.06,-632.003){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employe}
\put(458.376,-632.003){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(467.028,-632.003){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engage}
\put(501.0001,-632.003){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ment }
\put(57,-652.701){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Aggarwal }
\put(111.468,-652.701){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(120.12,-652.701){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(123.276,-652.701){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al., }
\put(141.096,-652.701){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2007, }
\put(171.252,-652.701){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Aggarwal}
\put(218.556,-652.701){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(224.712,-652.701){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2014). }
\put(258.864,-652.701){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}One }
\put(282.012,-652.701){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(295.164,-652.701){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(309.816,-652.701){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(312.972,-652.701){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ways }
\put(340.788,-652.701){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(361.944,-652.701){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(367.26,-652.701){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mployees }
\put(416.412,-652.701){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ca}
\put(427.0561,-652.701){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(436.2121,-652.701){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}repay }
\put(466.0201,-652.701){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(477.1801,-652.701){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(492.3241,-652.701){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}having }
\put(57,-673.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an incre}
\put(95.304,-673.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ased level of e}
\put(164.268,-673.399){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngagement. }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(57pt, -117.396pt) -- (525pt, -117.396pt)
 -- (525pt, -117.396pt)
 -- (525pt, -380.646pt)
 -- (525pt, -380.646pt)
 -- (57pt, -380.646pt) -- cycle
;
\begin{scope}
\clip
(57pt, -117.396pt) -- (525pt, -117.396pt)
 -- (525pt, -117.396pt)
 -- (525pt, -380.646pt)
 -- (525pt, -380.646pt)
 -- (57pt, -380.646pt) -- cycle
;
\begin{scope}
\clip
(56.99998pt, -117.396pt) -- (56.99998pt, -380.9019pt)
 -- (56.99998pt, -380.9019pt)
 -- (525.2926pt, -380.9019pt)
 -- (525.2926pt, -380.9019pt)
 -- (525.2926pt, -117.396pt)
 -- (525.2926pt, -117.396pt)
 -- (56.99998pt, -117.396pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(56.99998pt, -117.396pt) -- (56.99998pt, -117.396pt)
 -- (56.99998pt, -117.396pt)
 -- (525.0366pt, -117.396pt)
 -- (525.0366pt, -117.396pt)
 -- (525.0366pt, -380.6094pt)
 -- (525.0366pt, -380.6094pt)
 -- (56.99998pt, -380.6094pt)
 -- (56.99998pt, -380.6094pt)
 -- (56.99998pt, -117.396pt) -- cycle
;
\end{scope}
\begin{scope}
\clip
(56.99998pt, -117.396pt) -- (56.99998pt, -380.9385pt)
 -- (56.99998pt, -380.9385pt)
 -- (525.2926pt, -380.9385pt)
 -- (525.2926pt, -380.9385pt)
 -- (525.2926pt, -117.396pt)
 -- (525.2926pt, -117.396pt)
 -- (56.99998pt, -117.396pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(56.99998pt, -117.396pt) -- (56.99998pt, -117.396pt)
 -- (56.99998pt, -117.396pt)
 -- (525.1462pt, -117.396pt)
 -- (525.1462pt, -117.396pt)
 -- (525.1462pt, -380.6094pt)
 -- (525.1462pt, -380.6094pt)
 -- (56.99998pt, -380.6094pt)
 -- (56.99998pt, -380.6094pt)
 -- (56.99998pt, -117.396pt) -- cycle
;
\filldraw[color_77744][nonzero rule]
(115.5228pt, -171.6623pt) -- (115.5228pt, -171.6623pt)
 -- (115.5228pt, -171.6623pt)
 -- (182.0926pt, -171.6623pt)
 -- (182.0926pt, -171.6623pt)
 -- (182.0926pt, -289.0442pt)
 -- (182.0926pt, -289.0442pt)
 -- (115.5228pt, -289.0442pt)
 -- (115.5228pt, -289.0442pt)
 -- (115.5228pt, -171.6623pt) -- cycle
;
\draw[color_172704,line width=0.475498pt]
(115.5228pt, -171.6623pt) -- (115.5228pt, -171.6623pt)
 -- (115.5228pt, -171.6623pt)
 -- (182.0926pt, -171.6623pt)
 -- (182.0926pt, -171.6623pt)
 -- (182.0926pt, -289.0442pt)
 -- (182.0926pt, -289.0442pt)
 -- (115.5228pt, -289.0442pt)
 -- (115.5228pt, -289.0442pt)
 -- (115.5228pt, -171.6623pt) -- cycle
;
\end{scope}
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(135.823,-222.7838){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}H}
\put(141.3095,-222.7838){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}u}
\put(145.9547,-222.7838){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}m}
\put(152.9775,-222.7838){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}a}
\put(157.1472,-222.7838){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}n}
\put(132.4579,-233.0958){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}R}
\put(137.0666,-233.0958){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}e}
\put(141.4558,-233.0958){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}s}
\put(144.8574,-233.0958){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}o}
\put(149.5027,-233.0958){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}u}
\put(154.1479,-233.0958){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}r}
\put(157.0741,-233.0958){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}c}
\put(160.7683,-233.0958){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}e}
\put(132.9334,-243.8467){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}P}
\put(137.4323,-243.8467){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}r}
\put(140.3219,-243.8467){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}a}
\put(144.5282,-243.8467){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}c}
\put(148.2225,-243.8467){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}t}
\put(151.1486,-243.8467){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}i}
\put(153.1604,-243.8467){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}c}
\put(156.8912,-243.8467){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}e}
\put(161.2804,-243.8467){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}s}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(57pt, -117.396pt) -- (525pt, -117.396pt)
 -- (525pt, -117.396pt)
 -- (525pt, -380.646pt)
 -- (525pt, -380.646pt)
 -- (57pt, -380.646pt) -- cycle
;
\begin{scope}
\clip
(57pt, -117.396pt) -- (525pt, -117.396pt)
 -- (525pt, -117.396pt)
 -- (525pt, -380.646pt)
 -- (525pt, -380.646pt)
 -- (57pt, -380.646pt) -- cycle
;
\begin{scope}
\clip
(56.99998pt, -117.396pt) -- (56.99998pt, -380.9385pt)
 -- (56.99998pt, -380.9385pt)
 -- (525.2926pt, -380.9385pt)
 -- (525.2926pt, -380.9385pt)
 -- (525.2926pt, -117.396pt)
 -- (525.2926pt, -117.396pt)
 -- (56.99998pt, -117.396pt) -- cycle
;
\filldraw[color_77744][nonzero rule]
(216.0724pt, -146.4307pt) -- (216.0724pt, -146.4307pt)
 -- (216.0724pt, -146.4307pt)
 -- (362.5624pt, -146.4307pt)
 -- (362.5624pt, -146.4307pt)
 -- (362.5624pt, -183.7296pt)
 -- (362.5624pt, -183.7296pt)
 -- (216.0724pt, -183.7296pt)
 -- (216.0724pt, -183.7296pt)
 -- (216.0724pt, -146.4307pt) -- cycle
;
\draw[color_172704,line width=0.475498pt]
(216.0724pt, -146.4307pt) -- (216.0724pt, -146.4307pt)
 -- (216.0724pt, -146.4307pt)
 -- (362.599pt, -146.4307pt)
 -- (362.599pt, -146.4307pt)
 -- (362.599pt, -183.7296pt)
 -- (362.599pt, -183.7296pt)
 -- (216.0724pt, -183.7296pt)
 -- (216.0724pt, -183.7296pt)
 -- (216.0724pt, -146.4307pt) -- cycle
;
\end{scope}
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(249.5036,-168.1518){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}P}
\put(253.8928,-168.1518){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}s}
\put(257.1482,-168.1518){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}y}
\put(260.9887,-168.1518){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}c}
\put(264.7195,-168.1518){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}h}
\put(269.3648,-168.1518){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}o}
\put(273.9735,-168.1518){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}l}
\put(275.9852,-168.1518){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}o}
\put(280.6305,-168.1518){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}g}
\put(284.7636,-168.1518){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}i}
\put(286.812,-168.1518){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}c}
\put(290.433,-168.1518){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}a}
\put(294.6394,-168.1518){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}l}
\put(298.6628,-168.1518){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}C}
\put(303.3812,-168.1518){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}o}
\put(307.9899,-168.1518){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}n}
\put(312.562,-168.1518){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}t}
\put(315.4882,-168.1518){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}r}
\put(318.3412,-168.1518){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}a}
\put(322.5475,-168.1518){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}c}
\put(326.2783,-168.1518){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}t}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(57pt, -117.396pt) -- (525pt, -117.396pt)
 -- (525pt, -117.396pt)
 -- (525pt, -380.646pt)
 -- (525pt, -380.646pt)
 -- (57pt, -380.646pt) -- cycle
;
\begin{scope}
\clip
(57pt, -117.396pt) -- (525pt, -117.396pt)
 -- (525pt, -117.396pt)
 -- (525pt, -380.646pt)
 -- (525pt, -380.646pt)
 -- (57pt, -380.646pt) -- cycle
;
\begin{scope}
\clip
(56.99998pt, -117.396pt) -- (56.99998pt, -380.9385pt)
 -- (56.99998pt, -380.9385pt)
 -- (525.2926pt, -380.9385pt)
 -- (525.2926pt, -380.9385pt)
 -- (525.2926pt, -117.396pt)
 -- (525.2926pt, -117.396pt)
 -- (56.99998pt, -117.396pt) -- cycle
;
\filldraw[color_77744][nonzero rule]
(392.3725pt, -167.8227pt) -- (392.3725pt, -167.8227pt)
 -- (392.3725pt, -167.8227pt)
 -- (458.9423pt, -167.8227pt)
 -- (458.9423pt, -167.8227pt)
 -- (458.9423pt, -285.2046pt)
 -- (458.9423pt, -285.2046pt)
 -- (392.3725pt, -285.2046pt)
 -- (392.3725pt, -285.2046pt)
 -- (392.3725pt, -167.8227pt) -- cycle
;
\draw[color_172704,line width=0.475498pt]
(392.3725pt, -167.8227pt) -- (392.3725pt, -167.8227pt)
 -- (392.3725pt, -167.8227pt)
 -- (458.9423pt, -167.8227pt)
 -- (458.9423pt, -167.8227pt)
 -- (458.9423pt, -285.2046pt)
 -- (458.9423pt, -285.2046pt)
 -- (392.3725pt, -285.2046pt)
 -- (392.3725pt, -285.2046pt)
 -- (392.3725pt, -167.8227pt) -- cycle
;
\end{scope}
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(409.4173,-208.5224){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}A}
\put(414.2455,-208.5224){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}t}
\put(417.0619,-208.5224){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}t}
\put(419.988,-208.5224){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}i}
\put(421.9998,-208.5224){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}t}
\put(424.8893,-208.5224){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}u}
\put(429.5346,-208.5224){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}d}
\put(434.1798,-208.5224){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}e}
\put(438.5691,-208.5224){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}s}
\put(407.6251,-218.6882){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}B}
\put(412.3801,-218.6882){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}e}
\put(416.7693,-218.6882){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}h}
\put(421.4145,-218.6882){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}a}
\put(425.4745,-218.6882){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}v}
\put(429.4248,-218.6882){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}i}
\put(431.4366,-218.6882){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}o}
\put(436.0818,-218.6882){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}u}
\put(440.7271,-218.6882){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}r}
\put(414.8673,-229.4756){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}T}
\put(418.4518,-229.4756){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}a}
\put(422.6581,-229.4756){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}l}
\put(424.6699,-229.4756){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}e}
\put(429.0591,-229.4756){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}n}
\put(433.5946,-229.4756){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}t}
\put(399.7976,-240.1168){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}U}
\put(405.3939,-240.1168){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}t}
\put(408.32,-240.1168){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}i}
\put(410.3318,-240.1168){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}l}
\put(412.3435,-240.1168){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}i}
\put(414.3552,-240.1168){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}s}
\put(417.7569,-240.1168){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}a}
\put(421.89,-240.1168){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}t}
\put(424.8162,-240.1168){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}i}
\put(426.8279,-240.1168){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}o}
\put(431.4731,-240.1168){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}n}
\put(438.1301,-240.1168){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}a}
\put(442.3364,-240.1168){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}n}
\put(446.9817,-240.1168){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}d}
\put(409.0516,-250.3923){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}r}
\put(412.0143,-250.3923){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}e}
\put(416.3304,-250.3923){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}t}
\put(419.1833,-250.3923){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}e}
\put(423.5726,-250.3923){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}n}
\put(428.1081,-250.3923){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}t}
\put(431.0342,-250.3923){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}i}
\put(433.0459,-250.3923){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}o}
\put(437.6912,-250.3923){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}n}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(57pt, -117.396pt) -- (525pt, -117.396pt)
 -- (525pt, -117.396pt)
 -- (525pt, -380.646pt)
 -- (525pt, -380.646pt)
 -- (57pt, -380.646pt) -- cycle
;
\begin{scope}
\clip
(57pt, -117.396pt) -- (525pt, -117.396pt)
 -- (525pt, -117.396pt)
 -- (525pt, -380.646pt)
 -- (525pt, -380.646pt)
 -- (57pt, -380.646pt) -- cycle
;
\begin{scope}
\clip
(56.99998pt, -117.396pt) -- (56.99998pt, -380.9385pt)
 -- (56.99998pt, -380.9385pt)
 -- (525.2926pt, -380.9385pt)
 -- (525.2926pt, -380.9385pt)
 -- (525.2926pt, -117.396pt)
 -- (525.2926pt, -117.396pt)
 -- (56.99998pt, -117.396pt) -- cycle
;
\filldraw[color_77744][nonzero rule]
(216.0724pt, -221.0285pt) -- (216.0724pt, -221.0285pt)
 -- (216.0724pt, -221.0285pt)
 -- (362.5624pt, -221.0285pt)
 -- (362.5624pt, -221.0285pt)
 -- (362.5624pt, -258.3275pt)
 -- (362.5624pt, -258.3275pt)
 -- (216.0724pt, -258.3275pt)
 -- (216.0724pt, -258.3275pt)
 -- (216.0724pt, -221.0285pt) -- cycle
;
\draw[color_172704,line width=0.475498pt]
(216.0724pt, -221.0285pt) -- (216.0724pt, -221.0285pt)
 -- (216.0724pt, -221.0285pt)
 -- (362.599pt, -221.0285pt)
 -- (362.599pt, -221.0285pt)
 -- (362.599pt, -258.3275pt)
 -- (362.599pt, -258.3275pt)
 -- (216.0724pt, -258.3275pt)
 -- (216.0724pt, -258.3275pt)
 -- (216.0724pt, -221.0285pt) -- cycle
;
\end{scope}
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(248.5526,-242.6765){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}E}
\put(252.8321,-242.6765){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}m}
\put(259.8549,-242.6765){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}p}
\put(264.4635,-242.6765){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}l}
\put(266.4753,-242.6765){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}o}
\put(271.0839,-242.6765){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}y}
\put(274.9245,-242.6765){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}e}
\put(279.3137,-242.6765){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}e}
\put(285.7146,-242.6765){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}E}
\put(289.9941,-242.6765){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}n}
\put(294.6394,-242.6765){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}g}
\put(298.6263,-242.6765){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}a}
\put(302.8326,-242.6765){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}g}
\put(306.8926,-242.6765){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}e}
\put(311.2818,-242.6765){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}m}
\put(318.3046,-242.6765){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}e}
\put(322.6938,-242.6765){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}n}
\put(327.2293,-242.6765){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}t}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(57pt, -117.396pt) -- (525pt, -117.396pt)
 -- (525pt, -117.396pt)
 -- (525pt, -380.646pt)
 -- (525pt, -380.646pt)
 -- (57pt, -380.646pt) -- cycle
;
\begin{scope}
\clip
(57pt, -117.396pt) -- (525pt, -117.396pt)
 -- (525pt, -117.396pt)
 -- (525pt, -380.646pt)
 -- (525pt, -380.646pt)
 -- (57pt, -380.646pt) -- cycle
;
\begin{scope}
\clip
(56.99998pt, -117.396pt) -- (56.99998pt, -380.9385pt)
 -- (56.99998pt, -380.9385pt)
 -- (525.2926pt, -380.9385pt)
 -- (525.2926pt, -380.9385pt)
 -- (525.2926pt, -117.396pt)
 -- (525.2926pt, -117.396pt)
 -- (56.99998pt, -117.396pt) -- cycle
;
\filldraw[color_77744][nonzero rule]
(111.6823pt, -315.0803pt) -- (111.6823pt, -315.0803pt)
 -- (111.6823pt, -315.0803pt)
 -- (185.8966pt, -315.0803pt)
 -- (185.8966pt, -315.0803pt)
 -- (185.8966pt, -337.5694pt)
 -- (185.8966pt, -337.5694pt)
 -- (111.6823pt, -337.5694pt)
 -- (111.6823pt, -337.5694pt)
 -- (111.6823pt, -315.0803pt) -- cycle
;
\draw[color_172704,line width=0.475498pt]
(111.6823pt, -315.0803pt) -- (111.6823pt, -315.0803pt)
 -- (111.6823pt, -315.0803pt)
 -- (185.9332pt, -315.0803pt)
 -- (185.9332pt, -315.0803pt)
 -- (185.9332pt, -337.5694pt)
 -- (185.9332pt, -337.5694pt)
 -- (111.6823pt, -337.5694pt)
 -- (111.6823pt, -337.5694pt)
 -- (111.6823pt, -315.0803pt) -- cycle
;
\end{scope}
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(134.2136,-324.1125){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}E}
\put(138.4931,-324.1125){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}x}
\put(142.2971,-324.1125){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}t}
\put(145.1135,-324.1125){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}e}
\put(149.5027,-324.1125){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}r}
\put(152.5386,-324.1125){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}n}
\put(157.1838,-324.1125){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}a}
\put(161.3901,-324.1125){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}l}
\put(125.9107,-334.3149){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}E}
\put(130.1901,-334.3149){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}n}
\put(134.6891,-334.3149){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}v}
\put(138.6394,-334.3149){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}i}
\put(140.6511,-334.3149){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}r}
\put(143.5407,-334.3149){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}o}
\put(148.1859,-334.3149){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}n}
\put(152.8312,-334.3149){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}m}
\put(159.8539,-334.3149){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}e}
\put(164.2431,-334.3149){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}n}
\put(168.7787,-334.3149){\fontsize{8.777316}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_283006}t}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(57pt, -117.396pt) -- (525pt, -117.396pt)
 -- (525pt, -117.396pt)
 -- (525pt, -380.646pt)
 -- (525pt, -380.646pt)
 -- (57pt, -380.646pt) -- cycle
;
\begin{scope}
\clip
(57pt, -117.396pt) -- (525pt, -117.396pt)
 -- (525pt, -117.396pt)
 -- (525pt, -380.646pt)
 -- (525pt, -380.646pt)
 -- (57pt, -380.646pt) -- cycle
;
\begin{scope}
\clip
(56.99998pt, -117.396pt) -- (56.99998pt, -380.9385pt)
 -- (56.99998pt, -380.9385pt)
 -- (525.2926pt, -380.9385pt)
 -- (525.2926pt, -380.9385pt)
 -- (525.2926pt, -117.396pt)
 -- (525.2926pt, -117.396pt)
 -- (56.99998pt, -117.396pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(150.2708pt, -291.9696pt) -- (150.2708pt, -291.9696pt)
 -- (150.2708pt, -291.9696pt)
 -- (148.8077pt, -289.0442pt)
 -- (148.8077pt, -289.0442pt)
 -- (147.3446pt, -291.9696pt)
 -- (147.3446pt, -291.9696pt)
 -- (150.2708pt, -291.9696pt) -- cycle
(149.1735pt, -315.0803pt) -- (149.1735pt, -315.0803pt)
 -- (149.1735pt, -315.0803pt)
 -- (149.1735pt, -291.4576pt)
 -- (149.1735pt, -291.4576pt)
 -- (148.442pt, -291.4576pt)
 -- (148.442pt, -291.4576pt)
 -- (148.442pt, -315.0803pt)
 -- (148.442pt, -315.0803pt)
 -- (149.1735pt, -315.0803pt) -- cycle
;
\draw[color_29791,line width=0.365768pt,line join=round]
(379.2049pt, -278.8419pt) -- (379.2049pt, -278.8419pt)
 -- (379.2049pt, -278.8419pt)
 -- (379.973pt, -278.8419pt)
(376.6445pt, -278.8419pt) -- (376.6445pt, -278.8419pt)
 -- (376.6445pt, -278.8419pt)
 -- (378.1076pt, -278.8419pt)
(374.0842pt, -278.8419pt) -- (374.0842pt, -278.8419pt)
 -- (374.0842pt, -278.8419pt)
 -- (375.5472pt, -278.8419pt)
(371.5237pt, -278.8419pt) -- (371.5237pt, -278.8419pt)
 -- (371.5237pt, -278.8419pt)
 -- (372.9868pt, -278.8419pt)
(368.9634pt, -278.8419pt) -- (368.9634pt, -278.8419pt)
 -- (368.9634pt, -278.8419pt)
 -- (370.4265pt, -278.8419pt)
(366.403pt, -278.8419pt) -- (366.403pt, -278.8419pt)
 -- (366.403pt, -278.8419pt)
 -- (367.8661pt, -278.8419pt)
(363.8427pt, -278.8784pt) -- (363.8427pt, -278.8784pt)
 -- (363.8427pt, -278.8784pt)
 -- (365.3057pt, -278.8784pt)
(361.2822pt, -278.8784pt) -- (361.2822pt, -278.8784pt)
 -- (361.2822pt, -278.8784pt)
 -- (362.7453pt, -278.8784pt)
(358.7219pt, -278.8784pt) -- (358.7219pt, -278.8784pt)
 -- (358.7219pt, -278.8784pt)
 -- (360.1849pt, -278.8784pt)
(356.1615pt, -278.8784pt) -- (356.1615pt, -278.8784pt)
 -- (356.1615pt, -278.8784pt)
 -- (357.6246pt, -278.8784pt)
(353.6011pt, -278.8784pt) -- (353.6011pt, -278.8784pt)
 -- (353.6011pt, -278.8784pt)
 -- (355.0642pt, -278.8784pt)
(351.0408pt, -278.8784pt) -- (351.0408pt, -278.8784pt)
 -- (351.0408pt, -278.8784pt)
 -- (352.5038pt, -278.8784pt)
(348.4804pt, -278.8784pt) -- (348.4804pt, -278.8784pt)
 -- (348.4804pt, -278.8784pt)
 -- (349.9435pt, -278.8784pt)
(345.92pt, -278.8784pt) -- (345.92pt, -278.8784pt)
 -- (345.92pt, -278.8784pt)
 -- (347.3831pt, -278.8784pt)
(343.3596pt, -278.8784pt) -- (343.3596pt, -278.8784pt)
 -- (343.3596pt, -278.8784pt)
 -- (344.8227pt, -278.8784pt)
(340.7993pt, -278.8784pt) -- (340.7993pt, -278.8784pt)
 -- (340.7993pt, -278.8784pt)
 -- (342.2623pt, -278.8784pt)
(338.2389pt, -278.8784pt) -- (338.2389pt, -278.8784pt)
 -- (338.2389pt, -278.8784pt)
 -- (339.702pt, -278.8784pt)
(335.6785pt, -278.915pt) -- (335.6785pt, -278.915pt)
 -- (335.6785pt, -278.915pt)
 -- (337.1416pt, -278.8784pt)
(333.1182pt, -278.915pt) -- (333.1182pt, -278.915pt)
 -- (333.1182pt, -278.915pt)
 -- (334.5812pt, -278.915pt)
(330.5577pt, -278.915pt) -- (330.5577pt, -278.915pt)
 -- (330.5577pt, -278.915pt)
 -- (332.0208pt, -278.915pt)
(327.9974pt, -278.915pt) -- (327.9974pt, -278.915pt)
 -- (327.9974pt, -278.915pt)
 -- (329.4604pt, -278.915pt)
(325.437pt, -278.915pt) -- (325.437pt, -278.915pt)
 -- (325.437pt, -278.915pt)
 -- (326.9001pt, -278.915pt)
(322.8766pt, -278.915pt) -- (322.8766pt, -278.915pt)
 -- (322.8766pt, -278.915pt)
 -- (324.3397pt, -278.915pt)
(320.3163pt, -278.915pt) -- (320.3163pt, -278.915pt)
 -- (320.3163pt, -278.915pt)
 -- (321.7794pt, -278.915pt)
(317.7559pt, -278.915pt) -- (317.7559pt, -278.915pt)
 -- (317.7559pt, -278.915pt)
 -- (319.2189pt, -278.915pt)
(315.1955pt, -278.915pt) -- (315.1955pt, -278.915pt)
 -- (315.1955pt, -278.915pt)
 -- (316.6586pt, -278.915pt)
(312.6351pt, -278.915pt) -- (312.6351pt, -278.915pt)
 -- (312.6351pt, -278.915pt)
 -- (314.0982pt, -278.915pt)
(310.0748pt, -278.915pt) -- (310.0748pt, -278.915pt)
 -- (310.0748pt, -278.915pt)
 -- (311.5378pt, -278.915pt)
(307.5144pt, -278.9515pt) -- (307.5144pt, -278.9515pt)
 -- (307.5144pt, -278.9515pt)
 -- (308.9775pt, -278.915pt)
(304.954pt, -278.9515pt) -- (304.954pt, -278.9515pt)
 -- (304.954pt, -278.9515pt)
 -- (306.4171pt, -278.9515pt)
(302.3936pt, -278.9515pt) -- (302.3936pt, -278.9515pt)
 -- (302.3936pt, -278.9515pt)
 -- (303.8567pt, -278.9515pt)
(299.8333pt, -278.9515pt) -- (299.8333pt, -278.9515pt)
 -- (299.8333pt, -278.9515pt)
 -- (301.2963pt, -278.9515pt)
(297.2729pt, -278.9515pt) -- (297.2729pt, -278.9515pt)
 -- (297.2729pt, -278.9515pt)
 -- (298.736pt, -278.9515pt)
(294.7125pt, -278.9515pt) -- (294.7125pt, -278.9515pt)
 -- (294.7125pt, -278.9515pt)
 -- (296.1756pt, -278.9515pt)
(292.1521pt, -278.9515pt) -- (292.1521pt, -278.9515pt)
 -- (292.1521pt, -278.9515pt)
 -- (293.6152pt, -278.9515pt)
(289.5918pt, -278.9515pt) -- (289.5918pt, -278.9515pt)
 -- (289.5918pt, -278.9515pt)
 -- (291.0548pt, -278.9515pt)
(287.0314pt, -278.9515pt) -- (287.0314pt, -278.9515pt)
 -- (287.0314pt, -278.9515pt)
 -- (288.4944pt, -278.9515pt)
(284.471pt, -278.9515pt) -- (284.471pt, -278.9515pt)
 -- (284.471pt, -278.9515pt)
 -- (285.9341pt, -278.9515pt)
(281.9106pt, -278.9515pt) -- (281.9106pt, -278.9515pt)
 -- (281.9106pt, -278.9515pt)
 -- (283.3737pt, -278.9515pt)
(279.3503pt, -278.9515pt) -- (279.3503pt, -278.9515pt)
 -- (279.3503pt, -278.9515pt)
 -- (280.8134pt, -278.9515pt)
(276.7899pt, -278.9881pt) -- (276.7899pt, -278.9881pt)
 -- (276.7899pt, -278.9881pt)
 -- (278.253pt, -278.9881pt)
(274.2295pt, -278.9881pt) -- (274.2295pt, -278.9881pt)
 -- (274.2295pt, -278.9881pt)
 -- (275.6926pt, -278.9881pt)
(271.6691pt, -278.9881pt) -- (271.6691pt, -278.9881pt)
 -- (271.6691pt, -278.9881pt)
 -- (273.1322pt, -278.9881pt)
(269.1088pt, -278.9881pt) -- (269.1088pt, -278.9881pt)
 -- (269.1088pt, -278.9881pt)
 -- (270.5718pt, -278.9881pt)
(266.5484pt, -278.9881pt) -- (266.5484pt, -278.9881pt)
 -- (266.5484pt, -278.9881pt)
 -- (268.0115pt, -278.9881pt)
(263.988pt, -278.9881pt) -- (263.988pt, -278.9881pt)
 -- (263.988pt, -278.9881pt)
 -- (265.4511pt, -278.9881pt)
(261.4276pt, -278.9881pt) -- (261.4276pt, -278.9881pt)
 -- (261.4276pt, -278.9881pt)
 -- (262.8907pt, -278.9881pt)
(258.8672pt, -278.9881pt) -- (258.8672pt, -278.9881pt)
 -- (258.8672pt, -278.9881pt)
 -- (260.3304pt, -278.9881pt)
(256.3069pt, -278.9881pt) -- (256.3069pt, -278.9881pt)
 -- (256.3069pt, -278.9881pt)
 -- (257.77pt, -278.9881pt)
(253.7465pt, -278.9881pt) -- (253.7465pt, -278.9881pt)
 -- (253.7465pt, -278.9881pt)
 -- (255.2096pt, -278.9881pt)
(251.1862pt, -278.9881pt) -- (251.1862pt, -278.9881pt)
 -- (251.1862pt, -278.9881pt)
 -- (252.6492pt, -278.9881pt)
(248.6258pt, -279.0247pt) -- (248.6258pt, -279.0247pt)
 -- (248.6258pt, -279.0247pt)
 -- (250.0889pt, -278.9881pt)
(246.0654pt, -279.0247pt) -- (246.0654pt, -279.0247pt)
 -- (246.0654pt, -279.0247pt)
 -- (247.5284pt, -279.0247pt)
(243.505pt, -279.0247pt) -- (243.505pt, -279.0247pt)
 -- (243.505pt, -279.0247pt)
 -- (244.9681pt, -279.0247pt)
(240.9446pt, -279.0247pt) -- (240.9446pt, -279.0247pt)
 -- (240.9446pt, -279.0247pt)
 -- (242.4077pt, -279.0247pt)
(238.4208pt, -279.0247pt) -- (238.4208pt, -279.0247pt)
 -- (238.4208pt, -279.0247pt)
 -- (239.8473pt, -279.0247pt)
(235.8605pt, -279.0247pt) -- (235.8605pt, -279.0247pt)
 -- (235.8605pt, -279.0247pt)
 -- (237.3235pt, -279.0247pt)
(233.3001pt, -279.0247pt) -- (233.3001pt, -279.0247pt)
 -- (233.3001pt, -279.0247pt)
 -- (234.7632pt, -279.0247pt)
(230.7397pt, -279.0247pt) -- (230.7397pt, -279.0247pt)
 -- (230.7397pt, -279.0247pt)
 -- (232.2028pt, -279.0247pt)
(228.1793pt, -279.0247pt) -- (228.1793pt, -279.0247pt)
 -- (228.1793pt, -279.0247pt)
 -- (229.6424pt, -279.0247pt)
(225.619pt, -279.0247pt) -- (225.619pt, -279.0247pt)
 -- (225.619pt, -279.0247pt)
 -- (227.082pt, -279.0247pt)
(223.0586pt, -279.0247pt) -- (223.0586pt, -279.0247pt)
 -- (223.0586pt, -279.0247pt)
 -- (224.5217pt, -279.0247pt)
(220.4982pt, -279.0612pt) -- (220.4982pt, -279.0612pt)
 -- (220.4982pt, -279.0612pt)
 -- (221.9613pt, -279.0247pt)
(217.9378pt, -279.0612pt) -- (217.9378pt, -279.0612pt)
 -- (217.9378pt, -279.0612pt)
 -- (219.4009pt, -279.0612pt)
(215.3775pt, -279.0612pt) -- (215.3775pt, -279.0612pt)
 -- (215.3775pt, -279.0612pt)
 -- (216.8405pt, -279.0612pt)
(212.8171pt, -279.0612pt) -- (212.8171pt, -279.0612pt)
 -- (212.8171pt, -279.0612pt)
 -- (214.2802pt, -279.0612pt)
(210.2567pt, -279.0612pt) -- (210.2567pt, -279.0612pt)
 -- (210.2567pt, -279.0612pt)
 -- (211.7198pt, -279.0612pt)
(207.6964pt, -279.0612pt) -- (207.6964pt, -279.0612pt)
 -- (207.6964pt, -279.0612pt)
 -- (209.1594pt, -279.0612pt)
(205.136pt, -279.0612pt) -- (205.136pt, -279.0612pt)
 -- (205.136pt, -279.0612pt)
 -- (206.599pt, -279.0612pt)
(202.5756pt, -279.0612pt) -- (202.5756pt, -279.0612pt)
 -- (202.5756pt, -279.0612pt)
 -- (204.0387pt, -279.0612pt)
(200.0152pt, -279.0612pt) -- (200.0152pt, -279.0612pt)
 -- (200.0152pt, -279.0612pt)
 -- (201.4783pt, -279.0612pt)
(197.4548pt, -279.0612pt) -- (197.4548pt, -279.0612pt)
 -- (197.4548pt, -279.0612pt)
 -- (198.9179pt, -279.0612pt)
(194.8945pt, -279.0612pt) -- (194.8945pt, -279.0612pt)
 -- (194.8945pt, -279.0612pt)
 -- (196.3575pt, -279.0612pt)
(192.3341pt, -279.0612pt) -- (192.3341pt, -279.0612pt)
 -- (192.3341pt, -279.0612pt)
 -- (193.7971pt, -279.0612pt)
(189.7737pt, -279.0978pt) -- (189.7737pt, -279.0978pt)
 -- (189.7737pt, -279.0978pt)
 -- (191.2368pt, -279.0978pt)
(187.2133pt, -279.0978pt) -- (187.2133pt, -279.0978pt)
 -- (187.2133pt, -279.0978pt)
 -- (188.6764pt, -279.0978pt)
(184.653pt, -279.0978pt) -- (184.653pt, -279.0978pt)
 -- (184.653pt, -279.0978pt)
 -- (186.116pt, -279.0978pt)
(182.0926pt, -279.0978pt) -- (182.0926pt, -279.0978pt)
 -- (182.0926pt, -279.0978pt)
 -- (183.5557pt, -279.0978pt)
;
\filldraw[color_29791][nonzero rule]
(203.0145pt, -197.2596pt) -- (203.0145pt, -197.2596pt)
 -- (203.0145pt, -197.2596pt)
 -- (205.9407pt, -198.7223pt)
 -- (205.9407pt, -198.7223pt)
 -- (203.0145pt, -200.185pt)
 -- (203.0145pt, -200.185pt)
 -- (203.0145pt, -197.2596pt) -- cycle
(182.0926pt, -198.3566pt) -- (182.0926pt, -198.3566pt)
 -- (182.0926pt, -198.3566pt)
 -- (203.5266pt, -198.3566pt)
 -- (203.5266pt, -198.3566pt)
 -- (203.5266pt, -199.088pt)
 -- (203.5266pt, -199.088pt)
 -- (182.0926pt, -199.088pt)
 -- (182.0926pt, -199.088pt)
 -- (182.0926pt, -198.3566pt) -- cycle
;
\begin{scope}
\clip
(243.9074pt, -180.1826pt) -- (253.7465pt, -180.1826pt)
 -- (253.7465pt, -180.1826pt)
 -- (253.7465pt, -224.5391pt)
 -- (253.7465pt, -224.5391pt)
 -- (243.9074pt, -224.5391pt) -- cycle
;
\end{scope}
\filldraw[color_29791][nonzero rule]
(250.2717pt, -186.655pt) -- (250.2717pt, -186.655pt)
 -- (250.2717pt, -186.655pt)
 -- (248.8087pt, -183.7296pt)
 -- (248.8087pt, -183.7296pt)
 -- (247.3456pt, -186.655pt)
 -- (247.3456pt, -186.655pt)
 -- (250.2717pt, -186.655pt) -- cycle
(248.9915pt, -187.752pt) -- (248.9915pt, -187.752pt)
 -- (248.9915pt, -187.752pt)
 -- (248.9915pt, -186.2893pt)
 -- (248.9915pt, -186.2893pt)
 -- (248.6258pt, -186.2893pt)
 -- (248.6258pt, -186.2893pt)
 -- (248.6258pt, -187.752pt)
 -- (248.6258pt, -187.752pt)
 -- (248.9915pt, -187.752pt) -- cycle
(248.9915pt, -190.3118pt) -- (248.9915pt, -190.3118pt)
 -- (248.9915pt, -190.3118pt)
 -- (248.9915pt, -188.8491pt)
 -- (248.9915pt, -188.8491pt)
 -- (248.6258pt, -188.8491pt)
 -- (248.6258pt, -188.8491pt)
 -- (248.6258pt, -190.3118pt)
 -- (248.6258pt, -190.3118pt)
 -- (248.9915pt, -190.3118pt) -- cycle
(248.9915pt, -192.8715pt) -- (248.9915pt, -192.8715pt)
 -- (248.9915pt, -192.8715pt)
 -- (248.9915pt, -191.4088pt)
 -- (248.9915pt, -191.4088pt)
 -- (248.6258pt, -191.4088pt)
 -- (248.6258pt, -191.4088pt)
 -- (248.6258pt, -192.8715pt)
 -- (248.6258pt, -192.8715pt)
 -- (248.9915pt, -192.8715pt) -- cycle
(248.9915pt, -195.4312pt) -- (248.9915pt, -195.4312pt)
 -- (248.9915pt, -195.4312pt)
 -- (248.9915pt, -193.9685pt)
 -- (248.9915pt, -193.9685pt)
 -- (248.6258pt, -193.9685pt)
 -- (248.6258pt, -193.9685pt)
 -- (248.6258pt, -195.4312pt)
 -- (248.6258pt, -195.4312pt)
 -- (248.9915pt, -195.4312pt) -- cycle
(248.9915pt, -197.991pt) -- (248.9915pt, -197.991pt)
 -- (248.9915pt, -197.991pt)
 -- (248.9915pt, -196.5282pt)
 -- (248.9915pt, -196.5282pt)
 -- (248.6258pt, -196.5282pt)
 -- (248.6258pt, -196.5282pt)
 -- (248.6258pt, -197.991pt)
 -- (248.6258pt, -197.991pt)
 -- (248.9915pt, -197.991pt) -- cycle
(248.9915pt, -200.5507pt) -- (248.9915pt, -200.5507pt)
 -- (248.9915pt, -200.5507pt)
 -- (248.9915pt, -199.088pt)
 -- (248.9915pt, -199.088pt)
 -- (248.6258pt, -199.088pt)
 -- (248.6258pt, -199.088pt)
 -- (248.6258pt, -200.5507pt)
 -- (248.6258pt, -200.5507pt)
 -- (248.9915pt, -200.5507pt) -- cycle
(248.9915pt, -203.1104pt) -- (248.9915pt, -203.1104pt)
 -- (248.9915pt, -203.1104pt)
 -- (248.9915pt, -201.6477pt)
 -- (248.9915pt, -201.6477pt)
 -- (248.6258pt, -201.6477pt)
 -- (248.6258pt, -201.6477pt)
 -- (248.6258pt, -203.1104pt)
 -- (248.6258pt, -203.1104pt)
 -- (248.9915pt, -203.1104pt) -- cycle
(248.9915pt, -205.6701pt) -- (248.9915pt, -205.6701pt)
 -- (248.9915pt, -205.6701pt)
 -- (248.9915pt, -204.2074pt)
 -- (248.9915pt, -204.2074pt)
 -- (248.6258pt, -204.2074pt)
 -- (248.6258pt, -204.2074pt)
 -- (248.6258pt, -205.6701pt)
 -- (248.6258pt, -205.6701pt)
 -- (248.9915pt, -205.6701pt) -- cycle
(248.9915pt, -208.2299pt) -- (248.9915pt, -208.2299pt)
 -- (248.9915pt, -208.2299pt)
 -- (248.9915pt, -206.7672pt)
 -- (248.9915pt, -206.7672pt)
 -- (248.6258pt, -206.7672pt)
 -- (248.6258pt, -206.7672pt)
 -- (248.6258pt, -208.2299pt)
 -- (248.6258pt, -208.2299pt)
 -- (248.9915pt, -208.2299pt) -- cycle
(248.9915pt, -210.7896pt) -- (248.9915pt, -210.7896pt)
 -- (248.9915pt, -210.7896pt)
 -- (248.9915pt, -209.3269pt)
 -- (248.9915pt, -209.3269pt)
 -- (248.6258pt, -209.3269pt)
 -- (248.6258pt, -209.3269pt)
 -- (248.6258pt, -210.7896pt)
 -- (248.6258pt, -210.7896pt)
 -- (248.9915pt, -210.7896pt) -- cycle
(248.9915pt, -213.3493pt) -- (248.9915pt, -213.3493pt)
 -- (248.9915pt, -213.3493pt)
 -- (248.9915pt, -211.8866pt)
 -- (248.9915pt, -211.8866pt)
 -- (248.6258pt, -211.8866pt)
 -- (248.6258pt, -211.8866pt)
 -- (248.6258pt, -213.3493pt)
 -- (248.6258pt, -213.3493pt)
 -- (248.9915pt, -213.3493pt) -- cycle
(248.9915pt, -215.9091pt) -- (248.9915pt, -215.9091pt)
 -- (248.9915pt, -215.9091pt)
 -- (248.9915pt, -214.4464pt)
 -- (248.9915pt, -214.4464pt)
 -- (248.6258pt, -214.4464pt)
 -- (248.6258pt, -214.4464pt)
 -- (248.6258pt, -215.9091pt)
 -- (248.6258pt, -215.9091pt)
 -- (248.9915pt, -215.9091pt) -- cycle
(248.9915pt, -218.4688pt) -- (248.9915pt, -218.4688pt)
 -- (248.9915pt, -218.4688pt)
 -- (248.9915pt, -217.0061pt)
 -- (248.9915pt, -217.0061pt)
 -- (248.6258pt, -217.0061pt)
 -- (248.6258pt, -217.0061pt)
 -- (248.6258pt, -218.4688pt)
 -- (248.6258pt, -218.4688pt)
 -- (248.9915pt, -218.4688pt) -- cycle
(248.9915pt, -221.0285pt) -- (248.9915pt, -221.0285pt)
 -- (248.9915pt, -221.0285pt)
 -- (248.9915pt, -219.5658pt)
 -- (248.9915pt, -219.5658pt)
 -- (248.6258pt, -219.5658pt)
 -- (248.6258pt, -219.5658pt)
 -- (248.6258pt, -221.0285pt)
 -- (248.6258pt, -221.0285pt)
 -- (248.9915pt, -221.0285pt) -- cycle
;
\begin{scope}
\clip
(374.9986pt, -204.5366pt) -- (384.9475pt, -204.5366pt)
 -- (384.9475pt, -204.5366pt)
 -- (384.9475pt, -282.5718pt)
 -- (384.9475pt, -282.5718pt)
 -- (374.9986pt, -282.5718pt) -- cycle
;
\end{scope}
\filldraw[color_29791][nonzero rule]
(381.4361pt, -210.8993pt) -- (381.4361pt, -210.8993pt)
 -- (381.4361pt, -210.8993pt)
 -- (379.973pt, -207.9739pt)
 -- (379.973pt, -207.9739pt)
 -- (378.5099pt, -210.8993pt)
 -- (378.5099pt, -210.8993pt)
 -- (381.4361pt, -210.8993pt) -- cycle
(380.1559pt, -212.5448pt) -- (380.1559pt, -212.5448pt)
 -- (380.1559pt, -212.5448pt)
 -- (380.1559pt, -211.0822pt)
 -- (380.1559pt, -211.0822pt)
 -- (379.7901pt, -211.0822pt)
 -- (379.7901pt, -211.0822pt)
 -- (379.7901pt, -212.5448pt)
 -- (379.7901pt, -212.5448pt)
 -- (380.1559pt, -212.5448pt) -- cycle
(380.1559pt, -215.1046pt) -- (380.1559pt, -215.1046pt)
 -- (380.1559pt, -215.1046pt)
 -- (380.1559pt, -213.6418pt)
 -- (380.1559pt, -213.6418pt)
 -- (379.7901pt, -213.6418pt)
 -- (379.7901pt, -213.6418pt)
 -- (379.7901pt, -215.1046pt)
 -- (379.7901pt, -215.1046pt)
 -- (380.1559pt, -215.1046pt) -- cycle
(380.1559pt, -217.6643pt) -- (380.1559pt, -217.6643pt)
 -- (380.1559pt, -217.6643pt)
 -- (380.1559pt, -216.2016pt)
 -- (380.1559pt, -216.2016pt)
 -- (379.7901pt, -216.2016pt)
 -- (379.7901pt, -216.2016pt)
 -- (379.7901pt, -217.6643pt)
 -- (379.7901pt, -217.6643pt)
 -- (380.1559pt, -217.6643pt) -- cycle
(380.1559pt, -220.224pt) -- (380.1559pt, -220.224pt)
 -- (380.1559pt, -220.224pt)
 -- (380.1559pt, -218.7614pt)
 -- (380.1559pt, -218.7614pt)
 -- (379.7901pt, -218.7614pt)
 -- (379.7901pt, -218.7614pt)
 -- (379.7901pt, -220.224pt)
 -- (379.7901pt, -220.224pt)
 -- (380.1559pt, -220.224pt) -- cycle
(380.1559pt, -222.7838pt) -- (380.1559pt, -222.7838pt)
 -- (380.1559pt, -222.7838pt)
 -- (380.1559pt, -221.321pt)
 -- (380.1559pt, -221.321pt)
 -- (379.7901pt, -221.321pt)
 -- (379.7901pt, -221.321pt)
 -- (379.7901pt, -222.7838pt)
 -- (379.7901pt, -222.7838pt)
 -- (380.1559pt, -222.7838pt) -- cycle
(380.1559pt, -225.3435pt) -- (380.1559pt, -225.3435pt)
 -- (380.1559pt, -225.3435pt)
 -- (380.1559pt, -223.8808pt)
 -- (380.1559pt, -223.8808pt)
 -- (379.7901pt, -223.8808pt)
 -- (379.7901pt, -223.8808pt)
 -- (379.7901pt, -225.3435pt)
 -- (379.7901pt, -225.3435pt)
 -- (380.1559pt, -225.3435pt) -- cycle
(380.1559pt, -227.9032pt) -- (380.1559pt, -227.9032pt)
 -- (380.1559pt, -227.9032pt)
 -- (380.1559pt, -226.4406pt)
 -- (380.1559pt, -226.4406pt)
 -- (379.7901pt, -226.4406pt)
 -- (379.7901pt, -226.4406pt)
 -- (379.7901pt, -227.9032pt)
 -- (379.7901pt, -227.9032pt)
 -- (380.1559pt, -227.9032pt) -- cycle
(380.1559pt, -230.463pt) -- (380.1559pt, -230.463pt)
 -- (380.1559pt, -230.463pt)
 -- (380.1559pt, -229.0002pt)
 -- (380.1559pt, -229.0002pt)
 -- (379.7901pt, -229.0002pt)
 -- (379.7901pt, -229.0002pt)
 -- (379.7901pt, -230.463pt)
 -- (379.7901pt, -230.463pt)
 -- (380.1559pt, -230.463pt) -- cycle
(380.1559pt, -233.0227pt) -- (380.1559pt, -233.0227pt)
 -- (380.1559pt, -233.0227pt)
 -- (380.1559pt, -231.56pt)
 -- (380.1559pt, -231.56pt)
 -- (379.7901pt, -231.56pt)
 -- (379.7901pt, -231.56pt)
 -- (379.7901pt, -233.0227pt)
 -- (379.7901pt, -233.0227pt)
 -- (380.1559pt, -233.0227pt) -- cycle
(380.1559pt, -235.5824pt) -- (380.1559pt, -235.5824pt)
 -- (380.1559pt, -235.5824pt)
 -- (380.1559pt, -234.1197pt)
 -- (380.1559pt, -234.1197pt)
 -- (379.7901pt, -234.1197pt)
 -- (379.7901pt, -234.1197pt)
 -- (379.7901pt, -235.5824pt)
 -- (379.7901pt, -235.5824pt)
 -- (380.1559pt, -235.5824pt) -- cycle
(380.1559pt, -238.1422pt) -- (380.1559pt, -238.1422pt)
 -- (380.1559pt, -238.1422pt)
 -- (380.1559pt, -236.6794pt)
 -- (380.1559pt, -236.6794pt)
 -- (379.7901pt, -236.6794pt)
 -- (379.7901pt, -236.6794pt)
 -- (379.7901pt, -238.1422pt)
 -- (379.7901pt, -238.1422pt)
 -- (380.1559pt, -238.1422pt) -- cycle
(380.1559pt, -240.7018pt) -- (380.1559pt, -240.7018pt)
 -- (380.1559pt, -240.7018pt)
 -- (380.1559pt, -239.2391pt)
 -- (380.1559pt, -239.2391pt)
 -- (379.7901pt, -239.2391pt)
 -- (379.7901pt, -239.2391pt)
 -- (379.7901pt, -240.7018pt)
 -- (379.7901pt, -240.7018pt)
 -- (380.1559pt, -240.7018pt) -- cycle
(380.1559pt, -243.2616pt) -- (380.1559pt, -243.2616pt)
 -- (380.1559pt, -243.2616pt)
 -- (380.1559pt, -241.7989pt)
 -- (380.1559pt, -241.7989pt)
 -- (379.7901pt, -241.7989pt)
 -- (379.7901pt, -241.7989pt)
 -- (379.7901pt, -243.2616pt)
 -- (379.7901pt, -243.2616pt)
 -- (380.1559pt, -243.2616pt) -- cycle
(380.1559pt, -245.8213pt) -- (380.1559pt, -245.8213pt)
 -- (380.1559pt, -245.8213pt)
 -- (380.1559pt, -244.3586pt)
 -- (380.1559pt, -244.3586pt)
 -- (379.7901pt, -244.3586pt)
 -- (379.7901pt, -244.3586pt)
 -- (379.7901pt, -245.8213pt)
 -- (379.7901pt, -245.8213pt)
 -- (380.1559pt, -245.8213pt) -- cycle
(380.1559pt, -248.381pt) -- (380.1559pt, -248.381pt)
 -- (380.1559pt, -248.381pt)
 -- (380.1559pt, -246.9183pt)
 -- (380.1559pt, -246.9183pt)
 -- (379.7901pt, -246.9183pt)
 -- (379.7901pt, -246.9183pt)
 -- (379.7901pt, -248.381pt)
 -- (379.7901pt, -248.381pt)
 -- (380.1559pt, -248.381pt) -- cycle
(380.1559pt, -250.9408pt) -- (380.1559pt, -250.9408pt)
 -- (380.1559pt, -250.9408pt)
 -- (380.1559pt, -249.4781pt)
 -- (380.1559pt, -249.4781pt)
 -- (379.7901pt, -249.4781pt)
 -- (379.7901pt, -249.4781pt)
 -- (379.7901pt, -250.9408pt)
 -- (379.7901pt, -250.9408pt)
 -- (380.1559pt, -250.9408pt) -- cycle
(380.1559pt, -253.5005pt) -- (380.1559pt, -253.5005pt)
 -- (380.1559pt, -253.5005pt)
 -- (380.1559pt, -252.0378pt)
 -- (380.1559pt, -252.0378pt)
 -- (379.7901pt, -252.0378pt)
 -- (379.7901pt, -252.0378pt)
 -- (379.7901pt, -253.5005pt)
 -- (379.7901pt, -253.5005pt)
 -- (380.1559pt, -253.5005pt) -- cycle
(380.1559pt, -256.0602pt) -- (380.1559pt, -256.0602pt)
 -- (380.1559pt, -256.0602pt)
 -- (380.1559pt, -254.5975pt)
 -- (380.1559pt, -254.5975pt)
 -- (379.7901pt, -254.5975pt)
 -- (379.7901pt, -254.5975pt)
 -- (379.7901pt, -256.0602pt)
 -- (379.7901pt, -256.0602pt)
 -- (380.1559pt, -256.0602pt) -- cycle
(380.1559pt, -258.62pt) -- (380.1559pt, -258.62pt)
 -- (380.1559pt, -258.62pt)
 -- (380.1559pt, -257.1573pt)
 -- (380.1559pt, -257.1573pt)
 -- (379.7901pt, -257.1573pt)
 -- (379.7901pt, -257.1573pt)
 -- (379.7901pt, -258.62pt)
 -- (379.7901pt, -258.62pt)
 -- (380.1559pt, -258.62pt) -- cycle
(380.1559pt, -261.1797pt) -- (380.1559pt, -261.1797pt)
 -- (380.1559pt, -261.1797pt)
 -- (380.1559pt, -259.717pt)
 -- (380.1559pt, -259.717pt)
 -- (379.7901pt, -259.717pt)
 -- (379.7901pt, -259.717pt)
 -- (379.7901pt, -261.1797pt)
 -- (379.7901pt, -261.1797pt)
 -- (380.1559pt, -261.1797pt) -- cycle
(380.1559pt, -263.7394pt) -- (380.1559pt, -263.7394pt)
 -- (380.1559pt, -263.7394pt)
 -- (380.1559pt, -262.2767pt)
 -- (380.1559pt, -262.2767pt)
 -- (379.7901pt, -262.2767pt)
 -- (379.7901pt, -262.2767pt)
 -- (379.7901pt, -263.7394pt)
 -- (379.7901pt, -263.7394pt)
 -- (380.1559pt, -263.7394pt) -- cycle
(380.1559pt, -266.2992pt) -- (380.1559pt, -266.2992pt)
 -- (380.1559pt, -266.2992pt)
 -- (380.1559pt, -264.8364pt)
 -- (380.1559pt, -264.8364pt)
 -- (379.7901pt, -264.8364pt)
 -- (379.7901pt, -264.8364pt)
 -- (379.7901pt, -266.2992pt)
 -- (379.7901pt, -266.2992pt)
 -- (380.1559pt, -266.2992pt) -- cycle
(380.1559pt, -268.8589pt) -- (380.1559pt, -268.8589pt)
 -- (380.1559pt, -268.8589pt)
 -- (380.1559pt, -267.3962pt)
 -- (380.1559pt, -267.3962pt)
 -- (379.7901pt, -267.3962pt)
 -- (379.7901pt, -267.3962pt)
 -- (379.7901pt, -268.8589pt)
 -- (379.7901pt, -268.8589pt)
 -- (380.1559pt, -268.8589pt) -- cycle
(380.1559pt, -271.4186pt) -- (380.1559pt, -271.4186pt)
 -- (380.1559pt, -271.4186pt)
 -- (380.1559pt, -269.9559pt)
 -- (380.1559pt, -269.9559pt)
 -- (379.7901pt, -269.9559pt)
 -- (379.7901pt, -269.9559pt)
 -- (379.7901pt, -271.4186pt)
 -- (379.7901pt, -271.4186pt)
 -- (380.1559pt, -271.4186pt) -- cycle
(380.1559pt, -273.9784pt) -- (380.1559pt, -273.9784pt)
 -- (380.1559pt, -273.9784pt)
 -- (380.1559pt, -272.5157pt)
 -- (380.1559pt, -272.5157pt)
 -- (379.7901pt, -272.5157pt)
 -- (379.7901pt, -272.5157pt)
 -- (379.7901pt, -273.9784pt)
 -- (379.7901pt, -273.9784pt)
 -- (380.1559pt, -273.9784pt) -- cycle
(380.1559pt, -276.5381pt) -- (380.1559pt, -276.5381pt)
 -- (380.1559pt, -276.5381pt)
 -- (380.1559pt, -275.0754pt)
 -- (380.1559pt, -275.0754pt)
 -- (379.7901pt, -275.0754pt)
 -- (379.7901pt, -275.0754pt)
 -- (379.7901pt, -276.5381pt)
 -- (379.7901pt, -276.5381pt)
 -- (380.1559pt, -276.5381pt) -- cycle
(380.1559pt, -279.0978pt) -- (380.1559pt, -279.0978pt)
 -- (380.1559pt, -279.0978pt)
 -- (380.1559pt, -277.6351pt)
 -- (380.1559pt, -277.6351pt)
 -- (379.7901pt, -277.6351pt)
 -- (379.7901pt, -277.6351pt)
 -- (379.7901pt, -279.0978pt)
 -- (379.7901pt, -279.0978pt)
 -- (380.1559pt, -279.0978pt) -- cycle
;
\begin{scope}
\clip
(200.9296pt, -198.6857pt) -- (210.8785pt, -198.6857pt)
 -- (210.8785pt, -198.6857pt)
 -- (210.8785pt, -249.9169pt)
 -- (210.8785pt, -249.9169pt)
 -- (200.9296pt, -249.9169pt) -- cycle
;
\end{scope}
\filldraw[color_29791][nonzero rule]
(207.4037pt, -240.5922pt) -- (207.4037pt, -240.5922pt)
 -- (207.4037pt, -240.5922pt)
 -- (205.9407pt, -243.5176pt)
 -- (205.9407pt, -243.5176pt)
 -- (204.4776pt, -240.5922pt)
 -- (204.4776pt, -240.5922pt)
 -- (207.4037pt, -240.5922pt) -- cycle
(206.1236pt, -240.1533pt) -- (206.1236pt, -240.1533pt)
 -- (206.1236pt, -240.1533pt)
 -- (206.1236pt, -241.1041pt)
 -- (206.1236pt, -241.1041pt)
 -- (205.7578pt, -241.1041pt)
 -- (205.7578pt, -241.1041pt)
 -- (205.7578pt, -240.1533pt)
 -- (205.7578pt, -240.1533pt)
 -- (206.1236pt, -240.1533pt) -- cycle
(206.1236pt, -237.5936pt) -- (206.1236pt, -237.5936pt)
 -- (206.1236pt, -237.5936pt)
 -- (206.1236pt, -239.0563pt)
 -- (206.1236pt, -239.0563pt)
 -- (205.7578pt, -239.0563pt)
 -- (205.7578pt, -239.0563pt)
 -- (205.7578pt, -237.5936pt)
 -- (205.7578pt, -237.5936pt)
 -- (206.1236pt, -237.5936pt) -- cycle
(206.1236pt, -235.0339pt) -- (206.1236pt, -235.0339pt)
 -- (206.1236pt, -235.0339pt)
 -- (206.1236pt, -236.4966pt)
 -- (206.1236pt, -236.4966pt)
 -- (205.7578pt, -236.4966pt)
 -- (205.7578pt, -236.4966pt)
 -- (205.7578pt, -235.0339pt)
 -- (205.7578pt, -235.0339pt)
 -- (206.1236pt, -235.0339pt) -- cycle
(206.1236pt, -232.4742pt) -- (206.1236pt, -232.4742pt)
 -- (206.1236pt, -232.4742pt)
 -- (206.1236pt, -233.9369pt)
 -- (206.1236pt, -233.9369pt)
 -- (205.7578pt, -233.9369pt)
 -- (205.7578pt, -233.9369pt)
 -- (205.7578pt, -232.4742pt)
 -- (205.7578pt, -232.4742pt)
 -- (206.1236pt, -232.4742pt) -- cycle
(206.1236pt, -229.9144pt) -- (206.1236pt, -229.9144pt)
 -- (206.1236pt, -229.9144pt)
 -- (206.1236pt, -231.3771pt)
 -- (206.1236pt, -231.3771pt)
 -- (205.7578pt, -231.3771pt)
 -- (205.7578pt, -231.3771pt)
 -- (205.7578pt, -229.9144pt)
 -- (205.7578pt, -229.9144pt)
 -- (206.1236pt, -229.9144pt) -- cycle
(206.1236pt, -227.3547pt) -- (206.1236pt, -227.3547pt)
 -- (206.1236pt, -227.3547pt)
 -- (206.1236pt, -228.8174pt)
 -- (206.1236pt, -228.8174pt)
 -- (205.7578pt, -228.8174pt)
 -- (205.7578pt, -228.8174pt)
 -- (205.7578pt, -227.3547pt)
 -- (205.7578pt, -227.3547pt)
 -- (206.1236pt, -227.3547pt) -- cycle
(206.1236pt, -224.795pt) -- (206.1236pt, -224.795pt)
 -- (206.1236pt, -224.795pt)
 -- (206.1236pt, -226.2577pt)
 -- (206.1236pt, -226.2577pt)
 -- (205.7578pt, -226.2577pt)
 -- (205.7578pt, -226.2577pt)
 -- (205.7578pt, -224.795pt)
 -- (205.7578pt, -224.795pt)
 -- (206.1236pt, -224.795pt) -- cycle
(206.1236pt, -222.2352pt) -- (206.1236pt, -222.2352pt)
 -- (206.1236pt, -222.2352pt)
 -- (206.1236pt, -223.6979pt)
 -- (206.1236pt, -223.6979pt)
 -- (205.7578pt, -223.6979pt)
 -- (205.7578pt, -223.6979pt)
 -- (205.7578pt, -222.2352pt)
 -- (205.7578pt, -222.2352pt)
 -- (206.1236pt, -222.2352pt) -- cycle
(206.1236pt, -219.6755pt) -- (206.1236pt, -219.6755pt)
 -- (206.1236pt, -219.6755pt)
 -- (206.1236pt, -221.1382pt)
 -- (206.1236pt, -221.1382pt)
 -- (205.7578pt, -221.1382pt)
 -- (205.7578pt, -221.1382pt)
 -- (205.7578pt, -219.6755pt)
 -- (205.7578pt, -219.6755pt)
 -- (206.1236pt, -219.6755pt) -- cycle
(206.1236pt, -217.1158pt) -- (206.1236pt, -217.1158pt)
 -- (206.1236pt, -217.1158pt)
 -- (206.1236pt, -218.5785pt)
 -- (206.1236pt, -218.5785pt)
 -- (205.7578pt, -218.5785pt)
 -- (205.7578pt, -218.5785pt)
 -- (205.7578pt, -217.1158pt)
 -- (205.7578pt, -217.1158pt)
 -- (206.1236pt, -217.1158pt) -- cycle
(206.1236pt, -214.556pt) -- (206.1236pt, -214.556pt)
 -- (206.1236pt, -214.556pt)
 -- (206.1236pt, -216.0187pt)
 -- (206.1236pt, -216.0187pt)
 -- (205.7578pt, -216.0187pt)
 -- (205.7578pt, -216.0187pt)
 -- (205.7578pt, -214.556pt)
 -- (205.7578pt, -214.556pt)
 -- (206.1236pt, -214.556pt) -- cycle
(206.1236pt, -211.9963pt) -- (206.1236pt, -211.9963pt)
 -- (206.1236pt, -211.9963pt)
 -- (206.1236pt, -213.459pt)
 -- (206.1236pt, -213.459pt)
 -- (205.7578pt, -213.459pt)
 -- (205.7578pt, -213.459pt)
 -- (205.7578pt, -211.9963pt)
 -- (205.7578pt, -211.9963pt)
 -- (206.1236pt, -211.9963pt) -- cycle
(206.1236pt, -209.4366pt) -- (206.1236pt, -209.4366pt)
 -- (206.1236pt, -209.4366pt)
 -- (206.1236pt, -210.8993pt)
 -- (206.1236pt, -210.8993pt)
 -- (205.7578pt, -210.8993pt)
 -- (205.7578pt, -210.8993pt)
 -- (205.7578pt, -209.4366pt)
 -- (205.7578pt, -209.4366pt)
 -- (206.1236pt, -209.4366pt) -- cycle
(206.1236pt, -206.8768pt) -- (206.1236pt, -206.8768pt)
 -- (206.1236pt, -206.8768pt)
 -- (206.1236pt, -208.3395pt)
 -- (206.1236pt, -208.3395pt)
 -- (205.7578pt, -208.3395pt)
 -- (205.7578pt, -208.3395pt)
 -- (205.7578pt, -206.8768pt)
 -- (205.7578pt, -206.8768pt)
 -- (206.1236pt, -206.8768pt) -- cycle
(206.1236pt, -204.3171pt) -- (206.1236pt, -204.3171pt)
 -- (206.1236pt, -204.3171pt)
 -- (206.1236pt, -205.7798pt)
 -- (206.1236pt, -205.7798pt)
 -- (205.7578pt, -205.7798pt)
 -- (205.7578pt, -205.7798pt)
 -- (205.7578pt, -204.3171pt)
 -- (205.7578pt, -204.3171pt)
 -- (206.1236pt, -204.3171pt) -- cycle
(206.1236pt, -201.7574pt) -- (206.1236pt, -201.7574pt)
 -- (206.1236pt, -201.7574pt)
 -- (206.1236pt, -203.2201pt)
 -- (206.1236pt, -203.2201pt)
 -- (205.7578pt, -203.2201pt)
 -- (205.7578pt, -203.2201pt)
 -- (205.7578pt, -201.7574pt)
 -- (205.7578pt, -201.7574pt)
 -- (206.1236pt, -201.7574pt) -- cycle
(206.1236pt, -199.1976pt) -- (206.1236pt, -199.1976pt)
 -- (206.1236pt, -199.1976pt)
 -- (206.1236pt, -200.6604pt)
 -- (206.1236pt, -200.6604pt)
 -- (205.7578pt, -200.6604pt)
 -- (205.7578pt, -200.6604pt)
 -- (205.7578pt, -199.1976pt)
 -- (205.7578pt, -199.1976pt)
 -- (206.1236pt, -199.1976pt) -- cycle
;
\draw[color_29791,line width=0.731536pt]
(205.9407pt, -199.1976pt) -- (205.9407pt, -199.1976pt)
 -- (205.9407pt, -199.1976pt)
 -- (205.9407pt, -165.0801pt)
;
\filldraw[color_29791][nonzero rule]
(213.1463pt, -163.6174pt) -- (213.1463pt, -163.6174pt)
 -- (213.1463pt, -163.6174pt)
 -- (216.0724pt, -165.0801pt)
 -- (216.0724pt, -165.0801pt)
 -- (213.1463pt, -166.5428pt)
 -- (213.1463pt, -166.5428pt)
 -- (213.1463pt, -163.6174pt) -- cycle
(205.9407pt, -164.7144pt) -- (205.9407pt, -164.7144pt)
 -- (205.9407pt, -164.7144pt)
 -- (213.6584pt, -164.7144pt)
 -- (213.6584pt, -164.7144pt)
 -- (213.6584pt, -165.4458pt)
 -- (213.6584pt, -165.4458pt)
 -- (205.9407pt, -165.4458pt)
 -- (205.9407pt, -165.4458pt)
 -- (205.9407pt, -164.7144pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(322.9132pt, -218.1031pt) -- (322.9132pt, -218.1031pt)
 -- (322.9132pt, -218.1031pt)
 -- (321.4501pt, -221.0285pt)
 -- (321.4501pt, -221.0285pt)
 -- (319.9871pt, -218.1031pt)
 -- (319.9871pt, -218.1031pt)
 -- (322.9132pt, -218.1031pt) -- cycle
(321.8159pt, -182.1206pt) -- (321.8159pt, -182.1206pt)
 -- (321.8159pt, -182.1206pt)
 -- (321.8159pt, -218.5785pt)
 -- (321.8159pt, -218.5785pt)
 -- (321.0844pt, -218.5785pt)
 -- (321.0844pt, -218.5785pt)
 -- (321.0844pt, -182.1206pt)
 -- (321.0844pt, -182.1206pt)
 -- (321.8159pt, -182.1206pt) -- cycle
;
\draw[color_29791,line width=0.731536pt]
(362.599pt, -167.8227pt) -- (362.599pt, -167.8227pt)
 -- (362.599pt, -167.8227pt) .. controls (367.9392pt, -167.8227pt) and (372.2919pt, -168.1518pt) .. (372.2919pt, -168.6272pt)
 -- (372.2919pt, -168.6272pt)
 -- (372.2919pt, -168.6272pt)
 -- (372.2919pt, -168.6272pt)
 -- (372.2919pt, -242.7131pt)
 -- (372.2919pt, -242.7131pt) .. controls (372.2919pt, -243.1519pt) and (367.9392pt, -243.5176pt) .. (362.599pt, -243.5176pt)
;
\filldraw[color_29791][nonzero rule]
(389.483pt, -204.2074pt) -- (389.483pt, -204.2074pt)
 -- (389.483pt, -204.2074pt)
 -- (392.4091pt, -205.6701pt)
 -- (392.4091pt, -205.6701pt)
 -- (389.483pt, -207.1328pt)
 -- (389.483pt, -207.1328pt)
 -- (389.483pt, -204.2074pt) -- cycle
(372.2919pt, -205.3044pt) -- (372.2919pt, -205.3044pt)
 -- (372.2919pt, -205.3044pt)
 -- (389.9584pt, -205.3044pt)
 -- (389.9584pt, -205.3044pt)
 -- (389.9584pt, -206.0358pt)
 -- (389.9584pt, -206.0358pt)
 -- (372.2919pt, -206.0358pt)
 -- (372.2919pt, -206.0358pt)
 -- (372.2919pt, -205.3044pt) -- cycle
;
\end{scope}
\end{scope}
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(219.6204,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}T}
\put(222.2539,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(225.0338,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(228.9475,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(231.7639,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(234.5437,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(236.336,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(238.0917,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(240.7618,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(244.7852,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(246.0288,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(247.2359,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(250.0523,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(253.9294,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(255.173,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(257.9529,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(260.7693,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(261.9763,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}c}
\put(264.2441,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(266.8044,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(268.5602,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(272.4738,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(274.2295,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(277.0459,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(280.9597,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(283.7395,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(285.6415,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(288.4579,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(291.2377,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(294.0542,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(296.139,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(298.8091,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}d}
\put(302.8326,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}r}
\put(304.7346,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}e}
\put(307.4047,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}l}
\put(308.6117,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}a}
\put(311.1721,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}t}
\put(312.9643,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(314.1714,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}o}
\put(316.9878,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}n}
\put(319.8042,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\put(321.8525,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}h}
\put(324.6689,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}i}
\put(325.8759,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}p}
\put(328.6924,-333.035){\fontsize{5.339534}{1}\usefont{T1}{cmr}{m}{n}\selectfont\color{color_29791}s}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(57pt, -117.396pt) -- (525pt, -117.396pt)
 -- (525pt, -117.396pt)
 -- (525pt, -380.646pt)
 -- (525pt, -380.646pt)
 -- (57pt, -380.646pt) -- cycle
;
\begin{scope}
\clip
(57pt, -117.396pt) -- (525pt, -117.396pt)
 -- (525pt, -117.396pt)
 -- (525pt, -380.646pt)
 -- (525pt, -380.646pt)
 -- (57pt, -380.646pt) -- cycle
;
\begin{scope}
\clip
(56.99998pt, -117.396pt) -- (56.99998pt, -380.9385pt)
 -- (56.99998pt, -380.9385pt)
 -- (525.2926pt, -380.9385pt)
 -- (525.2926pt, -380.9385pt)
 -- (525.2926pt, -117.396pt)
 -- (525.2926pt, -117.396pt)
 -- (56.99998pt, -117.396pt) -- cycle
;
\draw[color_29791,line width=0.365768pt,line join=round]
(213.0731pt, -331.8282pt) -- (213.0731pt, -331.8282pt)
 -- (213.0731pt, -331.8282pt)
 -- (214.207pt, -331.8282pt)
(210.5128pt, -331.8282pt) -- (210.5128pt, -331.8282pt)
 -- (210.5128pt, -331.8282pt)
 -- (211.9758pt, -331.8282pt)
(207.9524pt, -331.8282pt) -- (207.9524pt, -331.8282pt)
 -- (207.9524pt, -331.8282pt)
 -- (209.4155pt, -331.8282pt)
(205.392pt, -331.8282pt) -- (205.392pt, -331.8282pt)
 -- (205.392pt, -331.8282pt)
 -- (206.8551pt, -331.8282pt)
(202.8316pt, -331.8282pt) -- (202.8316pt, -331.8282pt)
 -- (202.8316pt, -331.8282pt)
 -- (204.2947pt, -331.8282pt)
(200.2713pt, -331.8282pt) -- (200.2713pt, -331.8282pt)
 -- (200.2713pt, -331.8282pt)
 -- (201.7343pt, -331.8282pt)
(197.7109pt, -331.8282pt) -- (197.7109pt, -331.8282pt)
 -- (197.7109pt, -331.8282pt)
 -- (199.174pt, -331.8282pt)
;
\end{scope}
\end{scope}
\end{scope}
\end{tikzpicture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Psychological}
\put(124.32,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(131.424,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contrac}
\put(166.728,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(177.168,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}breac}
\put(203.136,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(216.24,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(PCB) }
\put(254.016,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(277.116,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}signi}
\put(300.444,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ficant }
\put(334.86,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(338.868,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(344.184,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(348.864,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(358.188,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ts }
\put(373.296,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at }
\put(389.052,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(410.82,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(414.144,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndividual, }
\put(469.5721,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gr}
\put(479.58,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oup,}
\put(500.5681,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(507.6721,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organiza}
\put(98.304,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tional }
\put(128.736,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}levels, }
\put(162.828,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}according }
\put(213.24,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(225.684,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ahmed }
\put(264.108,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(284.544,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Muchiri}
\put(323.196,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(326.304,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2013). }
\put(364.392,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}They }
\put(392.16,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(400.812,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(405.492,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(414.588,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}state }
\put(439.6801,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(460.7761,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PCB }
\put(486.5641,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(508.9921,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(57,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}links }
\put(84.012,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(97.02,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}job }
\put(116.04,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sat}
\put(129.36,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}isfaction, }
\put(177.36,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}job }
\put(196.368,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neglect}
\put(231.012,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(237.696,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organi}
\put(268.344,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}zational}
\put(306.324,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(310.008,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ci}
\put(318.66,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tizenship }
\put(365.664,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}behaviors, }
\put(418.992,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(437.328,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}intent}
\put(464.652,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(483.672,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(486.996,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(496.68,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(505.332,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ave, }
\put(57,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(77.46,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(95.268,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}em}
\put(109.92,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ployee's }
\put(151.884,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}well-be}
\put(187.86,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing. }
\put(209.34,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ahmed }
\put(247.8,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(268.272,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Muchi}
\put(299.592,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ri }
\put(310.068,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2013) }
\put(345.192,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}explain }
\put(383.652,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(404.784,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}researchers }
\put(461.892,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(473.208,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve }
\put(487.68,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}becom}
\put(519.66,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(57,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}increa}
\put(86.304,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(90.984,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(94.308,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngly }
\put(120.828,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}intere}
\put(148.14,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(152.82,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(156.144,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(172.656,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(187.176,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PC }
\put(207.036,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(229.548,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(236.208,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(240.888,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(246.06,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impact }
\put(283.908,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(301.08,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employees }
\put(357.588,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}over }
\put(384.084,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(403.932,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}last }
\put(425.784,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(429.108,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(437.784,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent}
\put(452.436,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(463.62,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}years. }
\put(497.124,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PC }
\put(516.9839,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(57,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}negati}
\put(86.316,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vely }
\put(110.22,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relat}
\put(131.532,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(146.1,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(158.676,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employees' }
\put(215.4,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trust }
\put(239.976,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(252.552,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mana}
\put(278.532,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gement, }
\put(320.1,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}job }
\put(338.676,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sati}
\put(355.332,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(360.012,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fa}
\put(369.324,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ction, }
\put(399.564,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tale}
\put(416.88,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt }
\put(429.456,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}retenti}
\put(460.104,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on, }
\put(478.344,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employee }
\put(57,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performanc}
\put(112.296,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e, citiz}
\put(144.276,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}enship behavior, and e}
\put(252.24,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mployee com}
\put(317.22,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mitment}
\put(357.216,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(57,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The aut}
\put(93.312,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hor K}
\put(120.984,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(126.3,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hn (1990), cited i}
\put(208.944,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n K}
\put(226.62,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}won \& Kim}
\put(283.944,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, 2019, defines personal engage}
\put(435.228,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ment as an }
\put(57,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indivi}
\put(84.996,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dual’s psychological}
\put(183.972,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} s}
\put(191.652,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(194.976,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ate where empl}
\put(268.272,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oyees give thei}
\put(340.248,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r ‘full personal selve}
\put(439.212,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s ‘}
\put(450.888,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(456.204,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd invest }
\put(57,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}various energi}
\put(125.304,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es into their work. The}
\put(234.276,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(238.956,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(244.272,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} energies are physica}
\put(344.556,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l, cognitive}
\put(398.544,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, and emotiona}
\put(469.524,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l, and the }
\put(57,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}amount}
\put(92.988,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(96,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(101.988,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(105.996,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} e}
\put(114.312,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nergy they invest a}
\put(205.284,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lso leads to differe}
\put(294.252,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt outcomes (Kwon \& Kim, 2019).  Schaufe}
\put(507.216,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}li, }
\put(57,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Salanova,}
\put(103.98,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(106.992,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gonzá}
\put(138.3,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lez-Romá, a}
\put(196.272,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd Bakker (2002) expounded on Khan’s conce}
\put(420.204,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pt and further defi}
\put(507.168,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ned }
\put(57,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it as “a}
\put(90.312,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} positive, fulfil}
\put(161.304,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ling, work-relate}
\put(241.272,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d s}
\put(254.952,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(258.276,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ate of mind t}
\put(319.26,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat is charac}
\put(379.224,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}terized by vi}
\put(439.2,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gor}
\put(455.208,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(458.196,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} dedication,}
\put(514.176,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and absorption”}
\put(133.308,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (K}
\put(148.98,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}won \& Kim}
\put(206.304,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, 2019, p74).}
\put(57,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(80.82,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inform}
\put(113.472,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ation }
\put(142.632,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}provided }
\put(190.452,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(207.612,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bhatna}
\put(241.596,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gar }
\put(262.08,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(284.568,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Biswas }
\put(324.396,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2010) }
\put(361.548,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(374.724,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(380.04,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(384.72,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sent}
\put(404.04,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ial }
\put(421.2,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}knowledge }
\put(479.016,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rega}
\put(499.656,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rding }
\put(57,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relat}
\put(78.312,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ionships }
\put(121.8,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(142.596,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social }
\put(174.06,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exchanges }
\put(227.52,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(230.844,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(240.324,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(258.456,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}workplace, }
\put(314.904,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(335.712,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thus, }
\put(362.184,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it }
\put(372.336,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(375.66,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(380.34,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(383.808,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}highly }
\put(417.948,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(421.956,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(427.272,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}levant }
\put(460.068,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(472.884,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(487.536,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(491.016,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}current }
\put(57,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exami}
\put(86.316,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nation }
\put(120.072,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(133.836,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(137.16,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nterpersonal }
\put(200.232,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influences }
\put(253.308,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(274.392,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their }
\put(300.144,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impact}
\put(332.796,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(336.564,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(352.32,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}individual}
\put(400.98,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(405.66,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(412.416,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}There }
\put(444.156,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(455.916,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}currently }
\put(502.992,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}litt}
\put(516.324,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le }
\put(57,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lit}
\put(66.996,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erature }
\put(103.44,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}regarding }
\put(152.556,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employee}
\put(199.2,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(202.344,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engage}
\put(236.316,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ment }
\put(263.448,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(283.92,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(287.244,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nterpersonal }
\put(349.692,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influences. }
\put(405.144,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(429.612,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(440.76,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(455.22,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}importa}
\put(492.54,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt }
\put(505.02,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(510.3361,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rea }
\put(57,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(69.828,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}explore }
\put(109.32,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(112.644,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(118.656,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(122.148,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}understand }
\put(178.308,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(181.632,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(196.464,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influe}
\put(224.448,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nces }
\put(249.276,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(267.264,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(270.768,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}affect}
\put(298.068,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(301.572,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employe}
\put(342.888,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es'}
\put(355.056,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(358.548,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychological}
\put(425.196,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(428.7,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engageme}
\put(477.336,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt }
\put(490.176,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(503.004,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their }
\put(57,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}work. }
\put(57,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Arrows}
\put(93,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(102.324,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ith }
\put(117.384,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(122.7,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(137.088,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Parker }
\put(170.784,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2013) }
\put(205.164,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stat}
\put(221.82,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(229.536,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(232.86,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(249.912,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'empl}
\put(276.06,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oyee }
\put(301.104,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(306.42,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngagement }
\put(361.452,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(EE) }
\put(386.484,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(396.876,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(404.58,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}crucial}
\put(437.22,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(439.608,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ele}
\put(453.588,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ment }
\put(479.9641,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(492.3481,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}human }
\put(57,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resource }
\put(101.28,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ma}
\put(115.932,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nagement }
\put(166.224,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(HRM). }
\put(208.188,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}They }
\put(236.484,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}expl}
\put(257.136,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ain }
\put(275.436,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(293.424,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(297.06,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(315.36,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}EE }
\put(333.66,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}invol}
\put(358.32,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ves }
\put(377.952,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(396.252,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employee}
\put(442.896,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'}
\put(445.068,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(453.372,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent}
\put(468.024,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hus}
\put(484.704,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(488.028,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}asm }
\put(510.996,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(57,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(74.22,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organiz}
\put(110.196,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ation }
\put(136.752,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(156.636,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}what }
\put(182.52,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(199.74,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}job }
\put(217.632,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}involve}
\put(253.62,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(258.3,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(263.856,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Arrowsmith }
\put(324.408,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(344.292,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Parker }
\put(378.168,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2013) }
\put(412.716,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}explai}
\put(442.032,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(450.6,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(453.924,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(471.144,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(485.028,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engaged }
\put(57,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employe}
\put(98.316,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(106.836,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(126.012,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(134.532,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high }
\put(159.048,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}degree }
\put(194.22,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(207.396,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}affective}
\put(249.36,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(252.552,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(273.072,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cogni}
\put(299.724,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tive }
\put(320.904,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}commitme}
\put(372.228,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt. }
\put(387.756,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(412.272,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}means }
\put(446.124,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(449.448,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(467.304,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}‘they }
\put(495.144,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}go }
\put(510.3359,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extra }
\put(86.136,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(95.46,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ile’ }
\put(116.604,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(131.088,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exercising }
\put(185.556,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(194.88,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(199.56,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cre}
\put(214.2,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tionary }
\put(253.344,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}effort }
\put(285.144,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Daniel}
\put(321.12,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(325.8,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(333.948,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ci}
\put(342.6,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ted }
\put(362.412,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(376.896,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Arrow}
\put(408.228,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}smi}
\put(425.556,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}th }
\put(440.04,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(454.524,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(461.208,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(466.524,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rker, }
\put(493.992,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2013). }
\put(57,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Rayton }
\put(94.38,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(114.42,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Yalbik }
\put(149.796,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2014) }
\put(184.5,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}highlight }
\put(230.556,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(247.932,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fact }
\put(268.632,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}obligat}
\put(301.956,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ions }
\put(324.684,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(339.324,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(342.048,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(345.372,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ikely }
\put(372.084,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(384.132,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(398.1841,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(407.5081,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(417.5161,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(422.8321,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(425.5561,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}enga}
\put(448.2001,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ged }
\put(468.2521,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(473.5681,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(488.2921,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}will}
\put(506.9521,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(509.6761,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not }
\put(57,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}leave}
\put(82.308,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} the organiza}
\put(144.276,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion quickly. }
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kahn }
\put(88.956,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(cite}
\put(110.268,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(122.232,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(137.532,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Aggarwal }
\put(190.812,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(205.44,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(214.092,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(223.056,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2007) }
\put(257.016,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}defines }
\put(297.636,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}EE }
\put(318.264,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(334.224,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(337.548,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(354.84,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“physical, }
\put(409.128,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cogni}
\put(435.78,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tive }
\put(459.744,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(483.036,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}affe}
\put(501.672,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ctive }
\put(57,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}involvem}
\put(102.324,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent }
\put(121.248,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(135.492,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(151.068,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employee }
\put(201.972,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(223.548,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(242.46,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}harness}
\put(278.46,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(281.784,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(298.044,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(312.288,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organizati}
\put(360.264,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(376.524,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mem}
\put(400.5121,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bers'}
\put(422.6761,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(426.924,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}selves }
\put(460.5,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(474.096,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(488.748,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ir }
\put(500.3401,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}work }
\put(57,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}roles" }
\put(90.096,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(p.316). }
\put(132.948,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Empl}
\put(158.94,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oyee }
\put(186.468,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E}
\put(193.788,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngagement }
\put(251.304,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(EE) }
\put(278.82,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(291.684,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(311.22,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(322.536,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gree }
\put(348.06,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(351.384,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(362.256,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(396.444,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}individua}
\put(441.768,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ls }
\put(454.644,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(469.284,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(474.156,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}act}
\put(488.136,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ive }
\put(507.66,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}absorbed }
\put(102.948,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(114.924,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(118.248,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}heir }
\put(139.536,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}roles. }
\put(168.504,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It }
\put(178.464,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(189.096,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(206.388,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}emotional}
\put(254.376,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(257.016,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}invol}
\put(281.676,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vement }
\put(319.632,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(332.268,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(343.584,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(346.224,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}empl}
\put(370.212,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oyee }
\put(395.496,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(407.472,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}his }
\put(424.104,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}work }
\put(451.404,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}role}
\put(470.052,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(475.692,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bhat}
\put(498.348,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nagar }
\put(57,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(77.316,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Biswas }
\put(114.972,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2010) }
\put(149.952,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}state }
\put(174.936,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(178.26,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(195.912,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Employe}
\put(239.232,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(247.548,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Engageme}
\put(298.188,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt }
\put(310.512,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(321.504,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(339.156,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}key }
\put(359.472,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(371.796,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(381.108,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}taining }
\put(417.432,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ta}
\put(426.084,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lent. }
\put(450.0721,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(453.0601,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}They }
\put(480.7081,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(486.0241,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lso }
\put(503.0161,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(507.696,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(511.0201,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ate }
\put(57,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(74.988,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(78.084,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}those }
\put(106.5,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employe}
\put(147.816,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(160.908,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}who }
\put(184.656,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}experienc}
\put(231.288,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(239.712,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wel}
\put(257.028,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l-being }
\put(294.108,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}within }
\put(327.864,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(342.276,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organizati}
\put(390.252,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(405.348,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have}
\put(427.992,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(431.088,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(439.5,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lower }
\put(469.908,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}intent}
\put(497.2321,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(515.6641,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(518.988,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(57,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}quit. }
\put(82.008,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(106.692,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}factor }
\put(138.012,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}provides }
\put(182.688,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(191.364,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(196.68,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ompetiti}
\put(236.676,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve }
\put(251.352,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}advant}
\put(283.332,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}age }
\put(303.336,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(316.008,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(334.02,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organiz}
\put(369.996,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ation. }
\put(400.344,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(418.992,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(422.34,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}informati}
\put(466.992,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(482.34,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}provided }
\put(57,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(75.192,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bhatna}
\put(109.176,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gar }
\put(130.692,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(154.212,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Biswas }
\put(195.072,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2010) }
\put(233.256,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(247.452,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}essentia}
\put(285.432,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(294.96,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}knowledge }
\put(353.808,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rega}
\put(374.448,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rding }
\put(405.972,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relati}
\put(430.62,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(447.3,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(456.624,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ps }
\put(473.484,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(497.004,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social }
\put(57,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exchange}
\put(102.3,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(106.98,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(113.364,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(129.084,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(150.144,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}workpla}
\put(189.456,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ce, }
\put(209.508,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(226.824,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(233.22,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thus, }
\put(262.608,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it }
\put(275.676,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(279,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(283.68,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(290.064,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}highly }
\put(327.12,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relevant }
\put(372.156,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(387.876,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(408.936,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(414.252,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}urrent }
\put(449.304,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exa}
\put(465.948,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mination}
\put(508.608,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(515.004,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(57,-259.485){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}interpersonal i}
\put(127.992,-259.485){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}nfluences }
\put(176.316,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and t}
\put(199.968,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}heir effects on indi}
\put(290.268,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}viduals.}
\put(57,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}HR }
\put(76.908,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}processes }
\put(126.144,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(131.46,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(146.712,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pra}
\put(162.024,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ctices }
\put(192.588,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}play }
\put(216.492,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(225.06,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}signifi}
\put(255.72,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cant }
\put(278.952,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(299.52,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pivotal}
\put(332.844,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(336.096,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rol}
\put(349.416,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(357.984,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(370.56,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relationships }
\put(435.132,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}betwee}
\put(469.104,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(478.356,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}em}
\put(493.008,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ployee }
\put(57,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(77.196,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employer. }
\put(128.388,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}They }
\put(155.916,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(178.128,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(187.452,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ay }
\put(201.66,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(215.856,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}essential}
\put(257.172,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(260.052,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}role }
\put(281.58,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(293.784,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(298.464,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hapi}
\put(319.116,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(333.996,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(348.648,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(351.528,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employe}
\put(392.844,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es'}
\put(405.012,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(407.88,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PC }
\put(425.436,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(445.632,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}EE. }
\put(466.164,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Aggarwal }
\put(516.36,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(521.676,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(57,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al. }
\put(72.384,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2013) }
\put(108.096,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(129.144,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Aggarwal }
\put(180.18,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2014) }
\put(215.892,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}confer }
\put(250.26,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(271.98,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(286.632,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re }
\put(299.676,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(326.052,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been }
\put(352.428,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(361.476,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significa}
\put(402.792,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt }
\put(415.848,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}number }
\put(456.228,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(469.944,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(474.624,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(477.948,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}udies }
\put(507,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(57,-363.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}link }
\put(81.54,-363.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}HR }
\put(104.076,-363.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}practic}
\put(136.716,-363.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(152.592,-363.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(HRP) }
\put(189.792,-363.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(212.988,-363.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PC. }
\put(236.532,-363.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(263.736,-363.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(268.416,-363.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(271.74,-363.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}atement}
\put(309.72,-363.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(315.6,-363.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(318.924,-363.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(323.604,-363.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(329.472,-363.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pivot}
\put(354.132,-363.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(368.664,-363.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(378,-363.909){\fontsize{13}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(384.123,-363.909){\fontsize{13}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this }
\put(409.018,-363.909){\fontsize{13}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research. }
\put(458.821,-363.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(461.689,-363.909){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Interpersonal }
\put(57,-385.398){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influenc}
\put(96.312,-385.398){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es, }
\put(112.536,-385.398){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(125.76,-385.398){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stated }
\put(156.984,-385.398){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(168.3,-385.398){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fore, }
\put(193.848,-385.398){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(211.728,-385.398){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(220.284,-385.398){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(229.596,-385.398){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lationship }
\put(280.164,-385.398){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bet}
\put(294.816,-385.398){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(303.492,-385.398){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(308.808,-385.398){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}en }
\put(323.364,-385.398){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(341.256,-385.398){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pat}
\put(355.908,-385.398){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ron }
\put(375.132,-385.398){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(395.688,-385.398){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(413.58,-385.398){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(416.904,-385.398){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndividual, }
\put(468.468,-385.398){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}where }
\put(501,-385.398){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there }
\put(57,-406.096){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is an att}
\put(94.32,-406.096){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}empt to gai}
\put(148.308,-406.096){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n privileges or resource}
\put(261.264,-406.096){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(265.944,-406.096){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(57,-461.492){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Interpersonal}
\put(120.3,-461.492){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(123.732,-461.492){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influences }
\put(176.484,-461.492){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(181.8,-461.492){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re }
\put(194.556,-461.492){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(203.316,-461.492){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}part }
\put(225.396,-461.492){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(238.824,-461.492){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}everyday }
\put(286.236,-461.492){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}global}
\put(316.224,-461.492){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(319.656,-461.492){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}business. }
\put(366.756,-461.492){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(375.432,-461.492){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(380.748,-461.492){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nce }
\put(400.836,-461.492){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}understanding }
\put(472.248,-461.492){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(490.3441,-461.492){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}day-to-}
\put(57,-482.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}day }
\put(77.712,-482.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transact}
\put(115.02,-482.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ions }
\put(138.42,-482.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(142.416,-482.19){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta, }
\put(178.8,-482.19){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Guanxi,}
\put(217.128,-482.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(217.116,-482.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(220.512,-482.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(229.164,-482.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c. }
\put(240.876,-482.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) }
\put(248.256,-482.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(268.968,-482.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}how}
\put(289.644,-482.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(293.028,-482.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}they}
\put(313.68,-482.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(317.076,-482.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(320.4,-482.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mpact }
\put(353.112,-482.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employe}
\put(394.428,-482.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(407.808,-482.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(419.208,-482.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}essenti}
\put(451.86,-482.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al. }
\put(466.9081,-482.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Below }
\put(501.624,-482.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(519.66,-482.19){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(57,-502.888){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}few exampl}
\put(113.304,-502.888){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es that support the i}
\put(207.288,-502.888){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mpact of i}
\put(255.936,-502.888){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nterpersonal influe}
\put(346.236,-502.888){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nces on employee}
\put(432.204,-502.888){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(436.884,-502.888){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(57,-537.586){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}As }
\put(74.016,-537.586){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(77.34,-537.586){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nferred }
\put(115.656,-537.586){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(131.34,-537.586){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sfeir }
\put(158.34,-537.586){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}( }
\put(166.008,-537.586){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2019), }
\put(200.676,-537.586){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(219.012,-537.586){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data }
\put(242.676,-537.586){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}confirm}
\put(280.656,-537.586){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(285.336,-537.586){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(289.008,-537.586){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(306.996,-537.586){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(309.996,-537.586){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(310.68,-537.586){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta}
\put(340.68,-537.586){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(344.352,-537.586){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(356.028,-537.586){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(365.028,-537.586){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}part }
\put(387.36,-537.586){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(401.028,-537.586){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(419.364,-537.586){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organizat}
\put(464.004,-537.586){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ional }
\put(491.676,-537.586){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culture }
\put(57,-558.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}within }
\put(91.272,-558.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}unive}
\put(117.924,-558.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(126.6,-558.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(129.924,-558.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ties. }
\put(153.192,-558.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Over }
\put(180.78,-558.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}20 }
\put(196.38,-558.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interviews }
\put(249.972,-558.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(274.908,-558.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}empl}
\put(298.896,-558.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oyees }
\put(329.82,-558.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}show}
\put(355.164,-558.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(358.764,-558.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}how }
\put(383.028,-558.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}they }
\put(407.292,-558.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fee}
\put(421.932,-558.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(428.868,-558.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}about }
\put(458.532,-558.284){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(459.132,-558.284){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta}
\put(489.132,-558.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(492.7321,-558.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(513.66,-558.284){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}its }
\put(57,-578.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influenc}
\put(96.312,-578.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(105.792,-578.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(121.944,-578.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(125.268,-578.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}heir }
\put(148.08,-578.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}working }
\put(192.216,-578.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relationships. }
\put(260.688,-578.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(283.5,-578.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aut}
\put(298.152,-578.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hor }
\put(318.3,-578.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(341.784,-578.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(351.096,-578.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ports }
\put(379.248,-578.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(401.3881,-578.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employee}
\put(448.0321,-578.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}’s}
\put(456.7081,-578.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(460.8481,-578.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}motivat}
\put(497.5081,-578.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(516.9961,-578.982){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(57,-599.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}affect}
\put(84.3,-599.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(98.856,-599.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(119.412,-599.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thei}
\put(137.4,-599.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(144.624,-599.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}job }
\put(163.188,-599.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}satisfact}
\put(202.5,-599.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion. }
\put(224.064,-599.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Furthermore, }
\put(290.28,-599.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(295.596,-599.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reating }
\put(332.148,-599.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(346.8,-599.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(349.8,-599.68){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(350.028,-599.68){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Was}
\put(370.704,-599.68){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}t}
\put(374.028,-599.68){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(380.028,-599.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(383.256,-599.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organizat}
\put(427.896,-599.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ional }
\put(455.124,-599.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cult}
\put(473.112,-599.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ural }
\put(495,-599.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(524.988,-599.68){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-620.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(WOC) }
\put(96.492,-620.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(99.816,-620.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}llustrates }
\put(146.64,-620.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}how }
\put(170.808,-620.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}empl}
\put(194.796,-620.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oyee }
\put(220.944,-620.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engagement }
\put(282.42,-620.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}decrea}
\put(313.716,-620.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(318.396,-620.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(323.712,-620.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(328.392,-620.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(331.884,-620.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}due }
\put(352.704,-620.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(365.544,-620.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thi}
\put(378.204,-620.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(382.884,-620.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(386.376,-620.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpersonal}
\put(449.016,-620.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(452.52,-620.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influe}
\put(480.504,-620.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nce. }
\put(503.664,-620.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thi}
\put(520.32,-620.378){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(57,-641.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(86.988,-641.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(89.904,-641.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(94.584,-641.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hows }
\put(122.832,-641.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(140.82,-641.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(143.736,-641.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(161.316,-641.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(179.976,-641.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidual }
\put(212.892,-641.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rela}
\put(230.868,-641.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tionships }
\put(277.128,-641.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between }
\put(320.028,-641.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}peopl}
\put(346.68,-641.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(354.924,-641.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(375.84,-641.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}work }
\put(403.416,-641.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wit}
\put(418.74,-641.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(427.6559,-641.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each }
\put(452.5559,-641.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other }
\put(480.1199,-641.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(497.6879,-641.076){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based }
\put(57,-661.774){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on eithe}
\put(95.316,-661.774){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r negative or posi}
\put(178.956,-661.774){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tive associati}
\put(241.272,-661.774){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(257.952,-661.774){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(260.952,-661.774){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(260.942,-661.774){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}These }
\put(89.88,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(93.204,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nformal }
\put(135.42,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks }
\put(183.636,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(197.196,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(202.512,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}merging }
\put(246.732,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ma}
\put(261.384,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rkets }
\put(288.936,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(307.812,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perc}
\put(328.452,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eived }
\put(358.668,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(372.888,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}suspicious. }
\put(430.116,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thi}
\put(446.772,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(451.452,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(455.664,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(467.892,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}due }
\put(489.444,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(503.004,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thei}
\put(520.9921,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(57,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}moral}
\put(84.984,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(87.792,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ambiva}
\put(123.108,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lence }
\put(151.224,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(171.36,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}associat}
\put(209.34,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(227.484,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(251.616,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cronyism, }
\put(302.076,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cliques, }
\put(341.868,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(362.004,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other }
\put(389.46,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}negative}
\put(430.104,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(432.912,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phenome}
\put(476.892,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}na }
\put(491.028,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Horak }
\put(57,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(68.544,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al., }
\put(86.088,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2020). }
\put(119.964,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Moreover, }
\put(173.16,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}societie}
\put(209.808,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(217.368,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}do }
\put(232.248,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not }
\put(250.464,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}take }
\put(273.336,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(279.996,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(282.888,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(295.764,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}seriously }
\put(341.976,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(354.852,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}they }
\put(378.396,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}believe}
\put(413.04,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(415.932,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(419.256,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(436.8,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}informal }
\put(481.0081,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks }
\put(57,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}will }
\put(79.884,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}become}
\put(117.192,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(121.416,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}superfluous }
\put(181.62,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}after }
\put(207.816,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organizat}
\put(252.456,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ions }
\put(276.684,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}becom}
\put(308.664,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(318.216,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(327.54,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore }
\put(347.088,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}forma}
\put(375.732,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lized. }
\put(406.272,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}However, }
\put(457.476,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(466.788,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(471.468,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(476.784,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arch }
\put(501.66,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(510.984,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(521.6641,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(524.988,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}concent}
\put(94.308,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rate }
\put(119.076,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(137.856,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reform}
\put(170.496,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing }
\put(192.612,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}formal }
\put(231.384,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(234.708,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(245.388,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(248.712,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}itutions }
\put(291.504,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(315.612,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(320.928,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}apacity }
\put(362.364,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bui}
\put(377.688,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lding }
\put(409.14,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(429.912,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transpare}
\put(473.88,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ncy, }
\put(500.988,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}good }
\put(57,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}governance}
\put(112.296,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, and sus}
\put(153.972,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(157.296,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ainabili}
\put(193.284,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ty (Horak et al., 2020).}
\put(57,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(79.512,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}most }
\put(106.704,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}common }
\put(152.556,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perc}
\put(173.196,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eption }
\put(207.048,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(220.896,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}informal }
\put(266.076,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks }
\put(313.92,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sugges}
\put(346.596,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(349.92,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(358.452,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tha}
\put(373.104,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(380.292,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(384.972,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oci}
\put(399.624,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(412.14,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks }
\put(459.984,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can }
\put(480.492,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}help }
\put(505.0079,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deal }
\put(57,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(82.272,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}formal }
\put(118.2,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}li}
\put(124.86,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mitations. }
\put(176.472,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(201.744,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(213.684,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}frequently }
\put(266.94,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}referre}
\put(298.896,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(308.844,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(312.168,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(322.116,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(336.048,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mutual}
\put(369.372,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(373.32,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}support }
\put(413.256,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(427.188,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}personal }
\put(471.78,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trust }
\put(497.052,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(510.324,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(100.308,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(107.076,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(123.828,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}parti}
\put(145.812,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cipants. }
\put(189.564,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(214.98,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}situati}
\put(244.308,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(263.076,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(266.4,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(271.08,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(277.836,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}signifi}
\put(308.496,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cantly }
\put(344.58,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more }
\put(375.996,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compli}
\put(409.32,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cated }
\put(441.396,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(457.488,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(478.9081,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}words }
\put(515.004,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(57,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}comme}
\put(92.316,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ntators. }
\put(131.352,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}According }
\put(185.376,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(198.084,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(216.12,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'topographical}
\put(284.256,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(287.64,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(296.964,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ap' }
\put(313.836,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(327.204,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}existing}
\put(365.196,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(368.58,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perspec}
\put(405.2161,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tives }
\put(431.2561,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(446.6401,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}soci}
\put(465.9601,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(477.9961,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks, }
\put(57,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scholars }
\put(98.604,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}make }
\put(126.876,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}choices }
\put(165.144,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impli}
\put(190.476,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}citly }
\put(214.092,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(226.38,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ove}
\put(243.696,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rtly. }
\put(265.644,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(272.328,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(275.652,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(284.328,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(287.652,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(292.944,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}they }
\put(315.888,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cate}
\put(335.196,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gorize }
\put(367.464,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}‘nodes }
\put(401.748,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(421.356,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ties' }
\put(442.464,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(454.752,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ei}
\put(463.404,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ther }
\put(484.344,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}personal }
\put(57,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(represente}
\put(110.292,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(118.548,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(132.804,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}humans) }
\put(176.388,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(188.64,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impersonal }
\put(244.224,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(de}
\put(259.536,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fined }
\put(286.452,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(300.708,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organizat}
\put(345.348,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ions). }
\put(374.604,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(381.288,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(386.604,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cond, }
\put(415.188,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}they }
\put(438.108,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exam}
\put(464.088,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ine }
\put(481.008,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks }
\put(57,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interna}
\put(90.312,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lly }
\put(106.5,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(explori}
\put(144.48,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(159.996,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their }
\put(185.508,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(190.824,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}omposition }
\put(248.352,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(265.668,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(269.184,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features) }
\put(314.676,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(328.188,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(333.504,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xternally }
\put(379.668,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(383.676,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(388.992,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xploring }
\put(433.176,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thei}
\put(451.164,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(458.676,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impli}
\put(484.008,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cations). }
\put(57,-362.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Ledene}
\put(96.3,-362.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}va 2006) cited i}
\put(171.276,-362.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n H}
\put(188.952,-362.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ora}
\put(204.264,-362.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k et al., 2020)}
\put(57,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(70.692,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}terms }
\put(101.052,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(114.744,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}socia}
\put(139.392,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(146.424,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}capita}
\put(175.068,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l, }
\put(185.1,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these }
\put(213.456,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ti}
\put(220.116,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(233.808,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(252.156,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}linked }
\put(285.852,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(289.176,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(298.872,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(317.232,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}benefits }
\put(358.92,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(376.236,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(379.932,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oppor}
\put(407.94,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(411.264,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}unities }
\put(446.964,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(464.952,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(468.648,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}people }
\put(504.3361,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gain}
\put(524.988,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-425.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}because }
\put(99.624,-425.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(114.276,-425.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(128.928,-425.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ir }
\put(140.916,-425.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mem}
\put(164.904,-425.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bership }
\put(204.888,-425.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(218.868,-425.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}specific }
\put(260.832,-425.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}communi}
\put(306.156,-425.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ties }
\put(327.48,-425.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(342.12,-425.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks }
\put(390.768,-425.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Horak }
\put(429.396,-425.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(442.716,-425.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(451.368,-425.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}., }
\put(462.024,-425.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2020). }
\put(497.6641,-425.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(506.3401,-425.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(509.6641,-425.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}her }
\put(57,-445.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research }
\put(99.936,-445.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(109.248,-445.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}veals }
\put(136.872,-445.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(157.824,-445.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(175.452,-445.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}guanxi }
\put(211.08,-445.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(216.396,-445.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ffect }
\put(241.344,-445.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(252.312,-445.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}preval}
\put(282.288,-445.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent }
\put(299.916,-445.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(320.208,-445.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}persiste}
\put(356.856,-445.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt }
\put(369.156,-445.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}among }
\put(404.784,-445.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chine}
\put(433.44,-445.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(438.12,-445.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(443.436,-445.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(446.4,-445.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}managers }
\put(495.348,-445.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Bian,}
\put(525,-445.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-466.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2018, }
\put(90.504,-466.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2019) }
\put(125.016,-466.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cit}
\put(137.004,-466.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(154.848,-466.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(158.172,-466.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(170.688,-466.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Horak }
\put(207.18,-466.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(222.348,-466.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al., }
\put(243.516,-466.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2020) }
\put(282.024,-466.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(305.856,-466.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}among }
\put(345.024,-466.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}expatria}
\put(383.664,-466.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te }
\put(398.832,-466.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}managers }
\put(451.32,-466.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(459.996,-466.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orking}
\put(491.316,-466.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(497.832,-466.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(513.672,-466.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(57,-487.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}increa}
\put(86.304,-487.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(90.984,-487.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(94.308,-487.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngly }
\put(119.208,-487.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}globaliz}
\put(157.86,-487.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(172.752,-487.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}China. }
\put(207.984,-487.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}However, }
\put(258.528,-487.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this }
\put(279.432,-487.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study }
\put(309,-487.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}provides }
\put(353.892,-487.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(362.784,-487.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tim}
\put(378.78,-487.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ely }
\put(397.008,-487.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analysis }
\put(439.236,-487.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(452.796,-487.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(471.024,-487.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(483.684,-487.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}por}
\put(499.692,-487.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(503.016,-487.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ance }
\put(57,-507.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(74.424,-507.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(111.072,-507.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ly }
\put(127.848,-507.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}spec}
\put(149.16,-507.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ific }
\put(172.584,-507.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social }
\put(208.008,-507.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}capi}
\put(227.988,-507.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tal }
\put(247.416,-507.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(264.18,-507.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}expatria}
\put(302.82,-507.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te }
\put(318.912,-507.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}career }
\put(355.644,-507.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}developm}
\put(402.96,-507.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent. }
\put(428.052,-507.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It }
\put(442.812,-507.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(469.572,-507.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}focuses }
\put(513,-507.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(57,-528.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}understanding }
\put(128.064,-528.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(145.812,-528.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(149.136,-528.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nf}
\put(159.144,-528.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orm}
\put(178.464,-528.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(190.212,-528.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}net}
\put(204.864,-528.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(213.54,-528.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orks }
\put(237.276,-528.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(257.688,-528.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultura}
\put(291,-528.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(297.42,-528.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}intel}
\put(318.744,-528.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ligence }
\put(356.472,-528.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(377.556,-528.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fa}
\put(386.868,-528.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cilita}
\put(410.856,-528.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tes }
\put(427.272,-528.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}global }
\put(460.344,-528.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organizati}
\put(508.3199,-528.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons }
\put(57,-549.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in various l}
\put(110.988,-549.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ocations (Horak et al}
\put(211.284,-549.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}., 2020).}
\put(57,-595.253){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Except}
\put(90.312,-595.253){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(94.968,-595.253){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(113.604,-595.253){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Guanxi, }
\put(156.576,-595.253){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}internat}
\put(193.224,-595.253){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ional }
\put(221.868,-595.253){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}business }
\put(267.192,-595.253){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}studie}
\put(295.848,-595.253){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(300.528,-595.253){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(305.172,-595.253){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(332.472,-595.253){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}genera}
\put(364.44,-595.253){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lly }
\put(381.756,-595.253){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ignored }
\put(423.06,-595.253){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}many }
\put(454.368,-595.253){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other }
\put(483.672,-595.253){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}informal }
\put(57,-615.951){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks }
\put(104.052,-615.951){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(117.108,-615.951){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(125.496,-615.951){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(134.808,-615.951){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(139.488,-615.951){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(144.804,-615.951){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arch }
\put(168.516,-615.951){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}subject. }
\put(208.56,-615.951){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(217.236,-615.951){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}owever,}
\put(255.54,-615.951){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(258.6,-615.951){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it }
\put(268.332,-615.951){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}would }
\put(301.392,-615.951){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(315.78,-615.951){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(325.104,-615.951){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(329.112,-615.951){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(336.432,-615.951){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cult }
\put(357.492,-615.951){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(374.544,-615.951){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(377.868,-615.951){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}heory }
\put(408.252,-615.951){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}developme}
\put(460.896,-615.951){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt }
\put(473.292,-615.951){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(485.688,-615.951){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}advanc}
\put(519.66,-615.951){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(57,-636.649){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}further }
\put(91.92,-636.649){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}should }
\put(126.192,-636.649){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(129.516,-636.649){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nterpersonal }
\put(191.1,-636.649){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influe}
\put(219.084,-636.649){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nces }
\put(242.676,-636.649){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not }
\put(260.28,-636.649){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(273.876,-636.649){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}considere}
\put(319.848,-636.649){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d. }
\put(331.116,-636.649){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(339.792,-636.649){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(343.116,-636.649){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}her }
\put(360.708,-636.649){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than }
\put(383.64,-636.649){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}studies }
\put(419.244,-636.649){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(433.512,-636.649){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Guanxi, }
\put(474.108,-636.649){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(477.432,-636.649){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(491.028,-636.649){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}current }
\put(57,-657.347){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}level}
\put(80.316,-657.347){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(83.64,-657.347){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(96.948,-657.347){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}knowledge}
\put(149.592,-657.347){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(152.916,-657.347){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(168.228,-657.347){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}informal}
\put(209.544,-657.347){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(212.868,-657.347){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(216.192,-657.347){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ies }
\put(232.836,-657.347){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(245.496,-657.347){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(248.82,-657.347){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nternationa}
\put(302.796,-657.347){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(309.456,-657.347){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}busine}
\put(340.776,-657.347){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(345.456,-657.347){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(353.436,-657.347){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(364.752,-657.347){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}limit}
\put(387.42,-657.347){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(402.0601,-657.347){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(414.7201,-657.347){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}svyaz}
\put(442.0321,-657.347){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i }
\put(448.6801,-657.347){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Rus}
\put(471.3601,-657.347){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sia}
\put(484.6801,-657.347){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}), }
\put(495.0001,-657.347){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yongo }
\put(57,-678.045){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(South }
\put(92.616,-678.045){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K}
\put(101.292,-678.045){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore}
\put(116.604,-678.045){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a), }
\put(132.552,-678.045){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ji}
\put(139.212,-678.045){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nmyaku }
\put(181.5,-678.045){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(186.816,-678.045){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(202.44,-678.045){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gakuba}
\put(237.084,-678.045){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tsu }
\put(254.712,-678.045){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Japan), }
\put(296.64,-678.045){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Wasta }
\put(330.24,-678.045){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Arab }
\put(361.836,-678.045){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries), }
\put(416.436,-678.045){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}jaan-pehcha}
\put(474.396,-678.045){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(489.348,-678.045){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(India}
\put(517.992,-678.045){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}), }
\put(57,-698.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and jei}
\put(89.316,-698.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tinho (Brazil}
\put(150.3,-698.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})(H}
\put(166.968,-698.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ora}
\put(182.28,-698.743){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k et al., 2020).}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(78.456,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'exchange}
\put(125.916,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'}
\put(128.088,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(130.884,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proce}
\put(157.524,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(162.204,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(169.668,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}betwee}
\put(203.64,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(212.448,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}HRP }
\put(238.584,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(258.708,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PC }
\put(276.18,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}begins }
\put(310.308,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at }
\put(321.768,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(339.228,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recruitm}
\put(379.872,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent }
\put(397.332,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(417.456,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}selecti}
\put(448.104,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(462.912,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proc}
\put(484.224,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ess}
\put(498.9,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(501.696,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(510.348,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vel }
\put(57,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(78.456,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conti}
\put(102.444,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nues }
\put(128.58,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(131.904,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hrough }
\put(170.028,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(188.82,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organizat}
\put(233.46,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion's}
\put(255.636,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(259.764,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(263.088,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ife. }
\put(282.876,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Interpersonal }
\put(350.316,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}infl}
\put(366.972,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uences }
\put(402.624,-93.901){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(403.752,-93.901){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta, }
\put(440.88,-93.901){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Guanxi, }
\put(483.336,-93.901){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Jeiti}
\put(503.988,-93.901){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}nho, }
\put(57,-114.599){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}pulli}
\put(78.996,-114.599){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ng }
\put(93.76801,-114.599){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}strings, }
\put(132.216,-114.599){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and }
\put(152.988,-114.599){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Blat}
\put(172.992,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(172.98,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(175.752,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(197.856,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}begi}
\put(218.508,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n. }
\put(230.28,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Researchers }
\put(291.012,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}infer }
\put(316.44,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(334.428,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(337.2,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(345.3,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}firm}
\put(365.952,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}’s}
\put(374.628,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(377.388,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}innovation }
\put(431.484,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(442.26,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}embedded}
\put(491.5681,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(494.3401,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}within }
\put(57,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}its }
\put(71.232,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(75.912,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(87.228,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ial }
\put(102.12,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}context }
\put(140.34,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(J}
\put(149.016,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(152.34,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ang }
\put(172.572,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(184.8,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Liu, }
\put(207.372,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2015). }
\put(241.26,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}They }
\put(268.812,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}further }
\put(304.368,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(307.692,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndicate }
\put(345.24,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(366.132,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(383.688,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employee’s }
\put(441.9,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}behavior }
\put(486.78,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(497.688,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based }
\put(57,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(73.92,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(93.504,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inter-social }
\put(152.412,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relat}
\put(173.724,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ionships }
\put(218.664,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}withi}
\put(243.324,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(254.256,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(268.908,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(273.84,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organiz}
\put(309.816,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ation. }
\put(341.736,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(368.004,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rel}
\put(380.652,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ationship }
\put(429.576,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relies }
\put(460.488,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(477.42,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(480.744,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(497.004,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}soci}
\put(516.3241,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(57,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}capit}
\put(80.316,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(93.276,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perspect}
\put(133.248,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ive, }
\put(155.208,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(173.196,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(177.492,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}effecti}
\put(208.128,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}veness }
\put(244.416,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(256.716,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not }
\put(276.348,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based }
\put(307.956,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(324.252,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}individual}
\put(372.912,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(377.208,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performance }
\put(442.128,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}but }
\put(461.76,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(471.384,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vit}
\put(484.044,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(497.004,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social}
\put(524.988,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}context}
\put(92.316,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(57,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}The }
\put(79.62,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}rel}
\put(92.26801,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}ationship }
\put(140.232,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}between }
\put(184.176,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}em}
\put(198.828,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}ployees }
\put(239.448,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}and }
\put(260.736,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}their}
\put(282.72,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464} }
\put(286.692,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}orga}
\put(308.004,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}nizations }
\put(355.296,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}is }
\put(367.26,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}one }
\put(388.548,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}of }
\put(402.504,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}excha}
\put(430.476,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}nge }
\put(451.7639,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}(Richard }
\put(497.7119,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}et }
\put(510.3359,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}al}
\put(518.9879,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}., }
\put(57,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}2008). }
\put(93.912,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}T}
\put(101.232,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}his }
\put(121.152,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}exchange}
\put(166.452,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464} }
\put(172.368,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}is }
\put(186.288,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}a}
\put(191.604,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}n }
\put(203.52,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}essential}
\put(244.836,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464} }
\put(250.752,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}theore}
\put(280.728,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}tical }
\put(307.296,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}point }
\put(337.872,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}s}
\put(342.552,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}howing }
\put(384.456,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}the }
\put(405.024,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}r}
\put(409.032,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}e}
\put(414.348,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}lationships' }
\put(474.4319,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}i}
\put(477.756,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}mpact }
\put(512.9879,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}on }
\put(57,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}organiza}
\put(98.304,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}tional }
\put(128.328,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}e}
\put(133.644,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}ffectivene}
\put(181.608,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}s}
\put(186.288,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}s }
\put(193.644,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}and}
\put(210.96,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464} }
\put(213.648,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}performance. }
\put(279.96,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}This }
\put(303.984,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}exchange}
\put(349.284,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464} }
\put(351.972,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}is }
\put(362.664,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}linked }
\put(395.34,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}to }
\put(407.364,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}interpersonal}
\put(470.004,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464} }
\put(472.692,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}influence}
\put(517.332,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}s}
\put(522.012,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}, }
\put(57,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}like}
\put(74.988,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464} }
\put(77.988,-294.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_62464}}
\put(77.892,-294.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_62464}Was}
\put(98.568,-294.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_62464}t}
\put(101.892,-294.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_62464}a}
\put(107.892,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}, }
\put(113.892,-294.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_62464}}
\put(113.796,-294.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_62464}G}
\put(122.472,-294.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_62464}uanx}
\put(145.788,-294.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_62464}i}
\put(149.124,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}, }
\put(155.124,-294.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_62464}}
\put(155.028,-294.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_62464}Jeit}
\put(172.344,-294.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_62464}inho}
\put(193.68,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}, }
\put(199.584,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}and }
\put(219.912,-294.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_62464}}
\put(219.816,-294.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_62464}Blat}
\put(239.82,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}}
\put(239.808,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}, }
\put(245.712,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}to }
\put(257.952,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}the }
\put(275.5201,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}t}
\put(278.8441,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}heory }
\put(309.0721,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}of }
\put(321.972,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}transacti}
\put(362.6161,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}on }
\put(377.5201,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}costs. }
\put(407.424,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}This }
\put(431.664,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}theory }
\put(465.216,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}is }
\put(476.124,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}defined }
\put(515.016,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}as  }
\put(57,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}"any }
\put(83.004,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}acti}
\put(100.32,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}vity }
\put(122.772,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}which }
\put(155.88,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}i}
\put(159.204,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}s}
\put(163.884,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464} }
\put(167.664,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}e}
\put(172.98,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}ngaged }
\put(211.416,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}in, }
\put(227.532,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}to }
\put(240.648,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}sat}
\put(253.968,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}isfy }
\put(275.748,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}each }
\put(301.512,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}party}
\put(326.16,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464} }
\put(329.94,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}to }
\put(343.056,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}an }
\put(358.164,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}excha}
\put(386.136,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}nge }
\put(407.244,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}that }
\put(429.024,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}t}
\put(432.348,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}he }
\put(447.456,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}value }
\put(477.228,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}gi}
\put(486.552,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}ven }
\put(507.66,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}and }
\put(57,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}recei}
\put(80.304,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}ved }
\put(100.86,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}is }
\put(112.092,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}in }
\put(124.656,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}accord }
\put(159.864,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}with }
\put(184.428,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}his }
\put(201.66,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}or }
\put(214.884,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}her }
\put(233.436,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}expect}
\put(264.744,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}ations" }
\put(301.536,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}(}
\put(305.532,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_74576}O}
\put(314.208,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_74576}uc}
\put(325.524,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_74576}hi, }
\put(341.088,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_74576}1980}
\put(365.088,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}: }
\put(371.652,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}13) }
\put(390.876,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}cited }
\put(417.432,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}in }
\put(429.996,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}Ri}
\put(441.324,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}chard }
\put(471.204,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}et }
\put(483.096,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}al. }
\put(497.988,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}2008, }
\put(57,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}p. }
\put(68.808,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}818. }
\put(92.616,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}Moreover, }
\put(145.728,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}the }
\put(163.2,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}authors }
\put(201.336,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}de}
\put(212.652,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}s}
\put(217.332,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}c}
\put(222.648,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}ribe }
\put(244.116,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}that}
\put(262.104,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464} }
\put(264.912,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}transacti}
\put(305.556,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}on }
\put(320.364,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}cost }
\put(342.504,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}anal}
\put(362.484,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}ys}
\put(373.164,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}i}
\put(376.488,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}s}
\put(381.168,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464} }
\put(383.964,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}(TCA) }
\put(418.7639,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}examine}
\put(459.408,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}s}
\put(464.088,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464} }
\put(466.8839,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}three }
\put(493.6799,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}mode}
\put(520.3319,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}s}
\put(525.012,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464} }
\put(57,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}of }
\put(76.716,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}exchange: }
\put(135.084,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}ma}
\put(149.736,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}rkets, }
\put(185.784,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}bur}
\put(201.792,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}e}
\put(207.108,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}aucracie}
\put(247.068,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}s}
\put(251.748,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}, }
\put(264.468,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}and }
\put(291.516,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}cla}
\put(305.496,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}ns}
\put(316.176,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}. }
\put(328.896,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}Furthermore}
\put(388.872,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}, }
\put(401.604,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}HRM }
\put(438.66,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}researchers }
\put(502.344,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}have }
\put(57,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}acknowledge}
\put(120.3,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}d }
\put(131.076,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}the }
\put(150.504,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}'role }
\put(176.088,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}of }
\put(190.86,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}conte}
\put(216.84,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}xt,' }
\put(236.112,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}which }
\put(270.204,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}is }
\put(282.984,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}the}
\put(297.636,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464} }
\put(302.412,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}setti}
\put(322.404,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}ng }
\put(339.18,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}that}
\put(357.168,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464} }
\put(361.944,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}surrounds }
\put(414.048,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}the}
\put(428.7,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464} }
\put(433.476,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}‘obliga}
\put(467.46,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}tions }
\put(495.576,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}of }
\put(510.3361,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}the }
\put(57,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}psychologica}
\put(120.312,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}l contract}
\put(165.288,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}’ that aids in t}
\put(231.276,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}he workplace rela}
\put(316.56,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}tionship changes (Kutaul}
\put(436.536,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_62464}a, 2019).}
\put(57,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Smith }
\put(90.456,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(95.772,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(103.884,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al. }
\put(120.324,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2012) }
\put(157.092,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(166.416,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(171.096,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cuss }
\put(196.536,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(211.188,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(215.964,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpersonal }
\put(283.38,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influences }
\put(335.7,-453.069){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(337.476,-453.069){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of }
\put(351.576,-453.069){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}W}
\put(361.584,-453.069){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ast}
\put(375.576,-453.069){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a, }
\put(389.352,-453.069){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(398.028,-453.069){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}uanx}
\put(421.344,-453.069){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i, }
\put(432.456,-453.069){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}jeitnho,}
\put(468.78,-453.069){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(471.78,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(473.556,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(493.884,-453.069){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(495.66,-453.069){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}svyazi }
\put(57,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}within }
\put(94.25999,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(100.248,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(104.256,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ga}
\put(115.572,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nizations }
\put(165.492,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(170.808,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(175.488,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(182.064,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ess}
\put(196.74,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(202.056,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ntial }
\put(229.98,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(235.296,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(253.884,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(290.532,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ly }
\put(306.456,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distinct}
\put(341.784,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ive. }
\put(366.036,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}These}
\put(394.68,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(401.268,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}four }
\put(427.848,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}principal}
\put(470.496,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(477.084,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}modes }
\put(515.004,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(57,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpe}
\put(90.312,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(98.988,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(116.304,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(124.812,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(128.136,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nfluences }
\put(179.28,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(199.092,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significant}
\put(249.744,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(254.916,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(269.412,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}understandi}
\put(325.392,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(342.564,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(357.216,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ir }
\put(369.72,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(375.036,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ffects }
\put(406.848,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(424.02,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}HR }
\put(445.848,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}processes; }
\put(500.328,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more }
\put(57,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}specific}
\put(94.308,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ally, }
\put(119.4,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(122.724,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(138.144,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compari}
\put(177.456,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(182.136,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(198.216,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(212.304,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpe}
\put(245.616,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(254.292,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(271.608,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(279.0359,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influenc}
\put(318.348,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(332.436,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(359.856,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(369.264,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}range }
\put(400.008,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(414.084,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other }
\put(442.836,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cult}
\put(460.824,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ures }
\put(484.908,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(510.3359,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(524.988,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phenomenon}
\put(118.98,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(122.472,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(135.468,-535.861){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(135.948,-535.861){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta}
\put(165.948,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(169.428,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(180.912,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(203.724,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}instruc}
\put(236.376,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tive. }
\put(260.856,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Some }
\put(291.672,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scholars }
\put(334.476,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(349.116,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(352.608,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(355.932,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nterested }
\put(402.732,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(415.548,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}com}
\put(436.2,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}paring }
\put(470.34,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exclusivel}
\put(518.988,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(57,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}within }
\put(92.4,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}individual}
\put(141.06,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ism-collec}
\put(191.04,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tivism, }
\put(228.78,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimensions }
\put(288.192,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(302.916,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(339.564,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(344.304,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}variat}
\put(371.616,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ions, }
\put(399.36,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Torres }
\put(435.408,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(448.812,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(457.464,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(465.204,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2015). }
\put(504.924,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(508.932,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(512.256,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(516.996,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(57,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}crucia}
\put(86.304,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(93.828,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(107.352,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}examine }
\put(152.196,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(166.848,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(171.048,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(174.372,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nterpersonal }
\put(237.876,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influenc}
\put(277.188,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(291.372,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}due }
\put(312.888,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(326.412,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(345.264,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shift }
\put(370.788,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(384.312,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}global }
\put(418.5,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}power—moreover, }
\put(513.66,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(520.3199,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(525,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impac}
\put(86.316,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t on employee}
\put(154.296,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} engagement}
\put(215.268,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} and the psychologic}
\put(314.244,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al contrac}
\put(361.212,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t.  }
\put(57,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}There }
\put(88.692,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(92.016,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(96.696,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(100.404,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}li}
\put(107.064,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ttle }
\put(126.108,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}li}
\put(132.768,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}terature }
\put(173.124,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}regardi}
\put(207.096,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(222.096,-632.653){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(222.804,-632.653){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Jeitinho, }
\put(268.176,-632.653){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}svyazi}
\put(297.504,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(304.212,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(324.54,-632.653){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(325.248,-632.653){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta}
\put(355.248,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(361.956,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(380.604,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(384.312,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}availabl}
\put(422.2921,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(431.3281,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}literat}
\put(459.3121,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure }
\put(478.3441,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}examined }
\put(57,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}below }
\put(90.492,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shows }
\put(124.668,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(127.992,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(143.484,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}similari}
\put(180.144,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ties }
\put(200.976,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(222.468,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}differenc}
\put(265.764,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(279.936,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(291.252,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tween }
\put(324.072,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}similar }
\put(361.572,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yet}
\put(376.224,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(380.388,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}different }
\put(425.868,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cult}
\put(443.856,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ural }
\put(466.68,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phenomena.}
\put(524.988,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}There }
\put(88.668,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(91.992,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(96.672,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(100.356,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}li}
\put(107.016,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ttle }
\put(126.036,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more }
\put(154.38,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(157.704,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nformation }
\put(214.716,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}regardi}
\put(248.688,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(263.688,-674.049){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(264.372,-674.049){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(273.048,-674.049){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}uanxi}
\put(299.712,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(299.7,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(306.384,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(315.06,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(324.384,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ch }
\put(339.396,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(351.084,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not }
\put(370.104,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sur}
\put(384.78,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pri}
\put(398.1,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(402.78,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(406.104,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(421.788,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}due }
\put(442.8,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(455.82,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}China's }
\put(495,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}global }
\put(57,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compet}
\put(92.316,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ition }
\put(118.8,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(132.612,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(153.096,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}business }
\put(198.24,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}environment}
\put(258.888,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(266.376,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(285.024,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(289.512,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(292.836,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nteraction }
\put(345.3,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(359.772,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social }
\put(392.244,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks }
\put(440.712,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(462.528,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(467.844,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orruption }
\put(516.984,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dependent}
\put(106.308,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(113.04,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(131.772,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(153.156,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}instituti}
\put(189.828,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onal }
\put(217.224,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}environm}
\put(263.208,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent, }
\put(287.604,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(323.652,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(338.388,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}very }
\put(366.444,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(375.768,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(379.776,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(389.088,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rent }
\put(414.48,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(430.536,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}China }
\put(465.936,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(489.984,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Rus}
\put(508.668,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sia}
\put(521.988,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(57,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Corruption }
\put(114.516,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(127.38,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}seen}
\put(148.692,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(153.552,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(168.396,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(178.584,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reci}
\put(196.56,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}procal }
\put(231.396,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exchange }
\put(281.556,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}within }
\put(317.076,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(327.264,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social}
\put(355.248,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(360.108,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}network }
\put(404.28,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based }
\put(436.464,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(453.312,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}its }
\put(469.4999,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culture }
\put(507.6719,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}society.}
\put(93.984,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(97.548,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}These }
\put(129.768,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}national}
\put(168.42,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(171.984,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}structures }
\put(222.204,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}include}
\put(257.52,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(261.084,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(279.312,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nature}
\put(309.288,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(312.852,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(326.412,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}morality }
\put(370.644,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(387.96,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(391.524,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trust, }
\put(419.424,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(428.1,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(437.424,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ch }
\put(452.316,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(463.884,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(482.112,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pil}
\put(494.772,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lar }
\put(510.996,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(57,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relat}
\put(78.312,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ionships in different ne}
\put(189.288,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tworks}
\put(221.964,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (W}
\put(240.276,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}illiam}
\put(268.272,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(272.952,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} \&}
\put(285.276,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Bezeredi, 2017).}
\put(57,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}These prac}
\put(109.296,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tices are e}
\put(157.26,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(161.94,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sent}
\put(181.26,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ial to exa}
\put(225.24,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mine beca}
\put(274.212,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(284.892,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(290.208,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} they prevent t}
\put(359.184,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he emergence}
\put(425.472,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of a meritoc}
\put(486.444,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratic }
\put(57,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}process and encoura}
\put(154.284,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge the persistenc}
\put(234.252,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e of nepotism and corrupt}
\put(357.552,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion in countrie}
\put(427.536,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(432.216,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(435.204,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} H}
\put(446.88,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}enc}
\put(463.524,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e, social }
\put(57,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}capit}
\put(80.316,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al's "}
\put(103.716,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}da}
\put(115.032,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rk s}
\put(132.708,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(136.032,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de"}
\put(152.268,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} uses t}
\put(182.256,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hes}
\put(198.264,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(203.58,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} personal connect}
\put(287.544,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ions to bypass formal processes and proce}
\put(489.492,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dures. }
\put(57,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Will}
\put(82.32,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}iams \& Beze}
\put(144.3,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}redi, 2017).}
\put(57,-287.485){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Interpersonal In}
\put(138.696,-287.485){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}fl}
\put(146.016,-287.485){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}u}
\put(152.7,-287.485){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}e}
\put(158.016,-287.485){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}n}
\put(164.7,-287.485){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}c}
\put(170.016,-287.485){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}es}
\put(57,-322.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Guanxi}
\put(92.328,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(99.432,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(132.852,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(144.96,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chinese }
\put(187.728,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(205.824,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'connect}
\put(245.292,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ions,'}
\put(270.468,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(274.572,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(277.896,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(282.576,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(286.668,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deemed }
\put(328.092,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nec}
\put(344.736,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ess}
\put(359.412,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(364.728,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ry }
\put(378.828,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(396.924,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpersonal }
\put(463.668,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(467.676,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(472.992,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lationships }
\put(57,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}within }
\put(91.656,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(94.98,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(110.292,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chinese }
\put(152.94,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culture}
\put(186.252,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(190.236,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Smith }
\put(226.896,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(239.544,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(248.196,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}., }
\put(258.18,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2012). }
\put(293.16,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It }
\put(304.476,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(316.464,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}known }
\put(353.112,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(367.092,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(382.404,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}informal}
\put(423.72,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(427.704,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pers}
\put(447.708,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(465.024,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(472.344,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}connecti}
\put(512.988,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(57,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between }
\put(99.516,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}two }
\put(120.06,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}people}
\put(152.04,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(157.584,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hutchings }
\put(209.46,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(214.776,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(229.32,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Weir }
\put(255.84,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2006) }
\put(290.376,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}describe}
\put(330.348,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(333.348,-363.579){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(332.892,-363.579){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Guanxi}
\put(368.22,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(370.764,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(383.292,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chinese }
\put(424.5,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}personal}
\put(465.144,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(467.688,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}connect}
\put(504.996,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ions }
\put(57,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based }
\put(86.916,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(101.52,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}solid }
\put(127.452,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}family }
\put(161.376,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks }
\put(207.972,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(227.892,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Confucian }
\put(280.476,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ethics. }
\put(314.064,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(322.74,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(332.064,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}chings }
\put(366,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(385.92,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Weir }
\put(412.5,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2006) }
\put(447.096,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}describe }
\put(490.08,-384.277){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(489.672,-384.277){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Guanxi }
\put(57,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(71.1,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(80.544,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rela}
\put(98.52,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tionship }
\put(141.312,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(152.628,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tween }
\put(185.4,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(188.724,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(197.4,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(207.504,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}people }
\put(243.6,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(265.704,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}encourage}
\put(315,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(319.68,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(323.784,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}individual}
\put(372.444,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(381.228,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}"to }
\put(399.564,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}give }
\put(424.344,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(438.444,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}good }
\put(466.56,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(480.66,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}they }
\put(505.428,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}get" }
\put(57,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(p.143). }
\put(98.64,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A }
\put(110.952,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chinese }
\put(153.264,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}national}
\put(191.916,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(195.576,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wil}
\put(210.9,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(217.884,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}turn }
\put(240.864,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(253.848,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their }
\put(279.492,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Guanxiwang, }
\put(347.46,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(361.104,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}network, }
\put(407.076,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(424.716,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}help. }
\put(452.028,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Trust, }
\put(484.008,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(516.984,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(57,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}centra}
\put(86.304,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(93.468,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(105.804,-446.371){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(106.632,-446.371){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Guanxi}
\put(141.96,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(148.788,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(160.62,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cal}
\put(174.6,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}led }
\put(193.092,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xinyong, }
\put(239.256,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(260.412,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thi}
\put(273.072,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(277.752,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(281.58,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(284.904,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(289.584,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(293.412,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(298.728,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore }
\put(317.88,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(331.044,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}business }
\put(375.54,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}activi}
\put(402.192,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ty, }
\put(418.356,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(443.52,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(462.012,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'consulta}
\put(504.156,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion' }
\put(57,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}being }
\put(87.336,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(105.672,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mai}
\put(123.66,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(133.344,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}foc}
\put(148.656,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(159.336,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(166.008,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(169.008,-467.069){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(169.68,-467.069){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Guanxi }
\put(208.008,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(208.68,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}refers }
\put(239.664,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(252.672,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(267.672,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}individual }
\put(320.016,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}‘drawing }
\put(367.008,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(382.68,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}connecti}
\put(423.324,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(440.004,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}’ }
\put(447.672,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(460.68,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}secure }
\put(495,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}favors }
\put(57,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}within }
\put(90.528,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}personal}
\put(131.172,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(134.028,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(138.036,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(143.352,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lationships. }
\put(201.216,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It }
\put(211.404,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(222.264,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(236.448,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}excl}
\put(256.428,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(267.108,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(270.432,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve }
\put(284.616,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}network }
\put(326.796,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}where }
\put(358.968,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(376.488,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chinese}
\put(415.14,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(418.008,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}propa}
\put(445.32,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gate }
\put(468.168,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(492.36,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}energy }
\put(57,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(78,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}imagi}
\put(105.324,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nation }
\put(138.996,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Torres }
\put(177.984,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(190.32,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.,}
\put(204.972,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(208.656,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2015). }
\put(243.324,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(261.972,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(265.656,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aut}
\put(280.308,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hors }
\put(304.656,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at}
\put(313.308,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test }
\put(333.648,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(354.648,-508.465){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(355.32,-508.465){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Guanxi}
\put(390.648,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(394.32,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(405.996,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}about }
\put(436.332,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mut}
\put(454.992,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ual }
\put(473.328,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}obligation,}
\put(524.988,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}understanding, }
\put(131.076,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(151.488,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assurance}
\put(198.12,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(202.8,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(208.884,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It }
\put(219.3,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(227.952,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(232.632,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(241.716,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}governs }
\put(282.792,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(300.54,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at}
\put(309.192,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}titudes }
\put(344.28,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(357.36,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chinese }
\put(399.108,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}people }
\put(434.184,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(446.604,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}long-t}
\put(475.26,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erm }
\put(497.004,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social }
\put(57,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and business relat}
\put(142.308,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ionships. }
\put(57,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}So }
\put(73.02,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}basic}
\put(97.668,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ally, }
\put(122.016,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(125.34,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(132.024,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(143.364,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(161.376,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(164.7,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nterpersonal }
\put(227.352,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}linkages }
\put(270.696,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wit}
\put(286.02,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(295.368,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rami}
\put(317.352,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fications }
\put(362.016,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(375.36,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}continue}
\put(416.676,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(426.024,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}excha}
\put(453.996,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nge }
\put(474.672,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(492,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(496.008,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(501.324,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vors}
\put(522,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(524.988,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Torres }
\put(90.564,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(101.484,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(110.136,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(115.392,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2015) }
\put(149.64,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(154.956,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(159.636,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(164.952,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ertain }
\put(194.52,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(215.52,-605.257){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(214.764,-605.257){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(223.44,-605.257){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}uanx}
\put(246.756,-605.257){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i}
\put(250.092,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(252.348,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(270.588,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(278.172,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pract}
\put(302.148,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ical }
\put(321.72,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}applicat}
\put(359.7,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(377.292,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(388.872,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}managem}
\put(435.516,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent. }
\put(455.436,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(467.676,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}establishing }
\put(57,-625.955){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Guanxi,}
\put(95.328,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(99.28799,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}seve}
\put(120.6,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ral }
\put(137.22,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cha}
\put(153.864,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}racteristi}
\put(195.84,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cs }
\put(209.796,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arise, }
\put(239.4,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}including }
\put(288.684,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}direction }
\put(335.292,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(349.248,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}power }
\put(383.196,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rel}
\put(395.844,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ations }
\put(428.472,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(whethe}
\put(467.112,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(475.068,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vertic}
\put(502.38,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(515.004,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(57,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}horizonta}
\put(102.312,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l), }
\put(115.104,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(132.228,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}level}
\put(155.544,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(158.004,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(170.472,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(173.796,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ntimacy, }
\put(217.92,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(221.244,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(235.032,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uniformity }
\put(288.828,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(301.284,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}goals, }
\put(332.076,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(351.864,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(355.188,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(368.976,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(377.652,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(380.976,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}llingness }
\put(426.108,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(437.904,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}maint}
\put(465.228,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ain }
\put(482.352,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}harmony }
\put(57,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Hwang, }
\put(101.904,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1997 }
\put(129.156,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cit}
\put(141.144,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(155.724,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(168.312,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Torre}
\put(194.952,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(202.872,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(214.788,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.,}
\put(229.44,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(232.692,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2015. }
\put(262.944,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Nitsch }
\put(297.528,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(318.096,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(326.772,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(330.096,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ebel }
\put(353.34,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2007) }
\put(388.584,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(397.908,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(402.588,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cuss }
\put(426.504,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(429.828,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(447.744,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indivi}
\put(475.74,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}duals }
\put(504.324,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}who }
\put(57,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cannot}
\put(88.98,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(91.512,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(96.828,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}chieve }
\put(130.668,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thei}
\put(148.656,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(155.184,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}goa}
\put(172.5,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(178.356,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}directl}
\put(209.004,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(217.524,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}need }
\put(242.7,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(250.548,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}third }
\put(275.736,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}party }
\put(302.916,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(306.24,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nvolved. }
\put(350.424,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(374.28,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}third }
\put(399.468,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}person }
\put(433.98,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}who }
\put(457.164,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shares }
\put(490.152,-688.049){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(489.672,-688.049){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(498.348,-688.049){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}uanx}
\put(521.6639,-688.049){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i}
\put(525,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(81.444,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}both }
\put(105.888,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sides }
\put(133.008,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ca}
\put(143.652,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(152.772,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(164.088,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(167.208,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(175.644,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}media}
\put(204.96,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tor }
\put(221.4,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(225.408,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(235.392,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(238.512,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(253.164,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(256.284,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}person }
\put(291.384,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}requesting. }
\put(347.484,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(369.252,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}authors }
\put(407.688,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}describe }
\put(450.78,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}five }
\put(472.548,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}steps }
\put(499.656,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(510.3361,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(515.652,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d; }
\put(57,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}first, }
\put(83.148,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}they }
\put(107.628,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gain }
\put(132.108,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}face; }
\put(159.24,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}second, }
\put(199.38,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}draw }
\put(227.184,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}connections, }
\put(291.324,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}third }
\put(317.808,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}estima}
\put(349.128,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te }
\put(361.608,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their }
\put(387.42,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}benefit, }
\put(427.5601,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fourth }
\put(460.7041,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}they }
\put(485.1841,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}see }
\put(504.3241,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}how }
\put(57,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}much em}
\put(101.316,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}otion is involved a}
\put(190.308,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd finally, dec}
\put(259.284,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ision making. }
\put(57,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(78.396,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Brazilia}
\put(116.376,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(127.056,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(129.792,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use }
\put(148.536,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}what }
\put(174.6,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(185.352,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}known }
\put(220.764,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(233.76,-149.297){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(233.496,-149.297){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}jeitnho}
\put(266.832,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(272.58,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(283.896,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fined }
\put(311.304,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(324.036,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}"}
\put(328.944,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(332.268,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ittle }
\put(353.676,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}way }
\put(376.416,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}out }
\put(394.4879,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(407.2319,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adroitne}
\put(446.5439,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(451.2239,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s" }
\put(463.5359,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Smi}
\put(486.864,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}th }
\put(498.9479,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(510.3479,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al., }
\put(57,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2012, }
\put(86.94,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p.336). }
\put(123.876,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(148.152,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}term }
\put(173.088,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(184.032,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(208.968,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}frequently }
\put(261.228,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(276.168,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Brazil}
\put(305.484,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ians }
\put(327.756,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(340.032,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}both }
\put(364.308,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social }
\put(395.244,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}setti}
\put(415.236,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngs}
\put(431.916,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(434.856,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(447.792,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}well }
\put(471.396,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(484.332,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}business }
\put(57,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organiza}
\put(98.304,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tions. }
\put(129.036,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(133.428,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Initi}
\put(153.42,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ally, }
\put(178.812,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(182.136,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(189.864,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}was }
\put(212.916,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(239.304,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(265.032,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}footba}
\put(295.68,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ll }
\put(306.744,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}playe}
\put(332.724,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(341.4,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(345.78,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(367.5,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}referred }
\put(409.848,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(423.576,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}creat}
\put(446.88,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ive }
\put(465.936,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ingenuit}
\put(505.26,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(515.652,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(57,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}achie}
\put(82.308,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ving }
\put(107.904,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}quick }
\put(138.816,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(142.824,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(148.14,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(152.82,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ul}
\put(162.144,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ts }
\put(174.408,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(188.004,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}problem}
\put(227.988,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(232.668,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(239.916,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Football }
\put(284.184,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(293.508,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ayers }
\put(323.088,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(349.344,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this }
\put(370.944,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(374.268,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nterpersonal }
\put(437.844,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}infl}
\put(454.5,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uence }
\put(486.744,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(500.328,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(509.004,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork }
\put(57,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}around }
\put(93.228,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bureaucra}
\put(140.52,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tic }
\put(155.424,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rules }
\put(181.656,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(194.556,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}avoid }
\put(224.124,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}potenti}
\put(257.448,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(269.016,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}issues }
\put(300.6,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wit}
\put(315.924,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(324.84,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}superi}
\put(354.156,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ors}
\put(368.832,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(371.736,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(383.976,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high }
\put(408.2159,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}positi}
\put(434.8799,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(451.5599,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(457.4639,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Duarte}
\put(490.1039,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(493.0199,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2011) }
\put(57,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}expounds }
\put(107.904,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(111.228,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(127.464,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}concept}
\put(164.772,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(169.68,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(182.676,-252.787){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(184.584,-252.787){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Je}
\put(195.228,-252.787){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}itinho}
\put(223.236,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(228.132,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}through }
\put(270.372,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}charm,}
\put(303.348,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(308.256,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}defined }
\put(349.14,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(364.044,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(383.604,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'}
\put(385.776,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}power}
\put(415.752,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(420.66,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(434.904,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at}
\put(443.556,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tract, }
\put(472.776,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}please }
\put(507.672,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(512.988,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(57,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fascinat}
\put(94.308,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(103.452,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}whic}
\put(126.768,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(136.584,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cre}
\put(151.224,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ates }
\put(173.688,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pos}
\put(190.368,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(193.692,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tive }
\put(215.496,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rapport }
\put(253.956,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(267.096,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(271.776,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oci}
\put(286.428,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(298.896,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interact}
\put(334.872,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion' }
\put(356.184,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p. }
\put(368.988,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}29. }
\put(387.792,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Charm }
\put(424.26,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(436.08,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(445.212,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}highly }
\put(479.688,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}respect}
\put(513.66,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(57,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}charac}
\put(88.296,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}teristic }
\put(123.996,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(136.38,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bra}
\put(153.696,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}zilian }
\put(183.396,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}society. }
\put(223.428,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(247.812,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cha}
\put(264.456,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}racteristi}
\put(306.432,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c }
\put(314.808,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(325.848,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(330.528,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(341.844,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ially }
\put(366.216,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}intertwined}
\put(420.864,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(423.912,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(448.248,-294.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(448.2841,-294.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}s}
\put(452.9641,-294.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i}
\put(456.2881,-294.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}m}
\put(464.9641,-294.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}pat}
\put(480.2881,-294.183){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ia}
\put(489.6241,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(495.6721,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(57,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can em}
\put(91.308,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pathize a}
\put(134.28,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd w}
\put(157.956,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork t}
\put(180.276,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ow}
\put(194.952,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(200.268,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rds}
\put(214.944,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ha}
\put(229.26,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rmony in interpe}
\put(309.24,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(317.916,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(335.232,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l relations.}
\put(57,-349.579){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Jeit}
\put(74.316,-349.579){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}inho}
\put(95.652,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(99.504,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(107.52,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(111.372,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(120.552,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}solid }
\put(147.744,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}behavioral}
\put(198.384,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(202.248,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cha}
\put(218.892,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}racteristi}
\put(260.868,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c }
\put(270.06,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(273.384,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(283.248,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}many}
\put(309.9,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(313.764,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}business }
\put(358.284,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organizati}
\put(406.26,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(422.94,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(425.928,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(429.792,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Torres }
\put(464.964,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(477.48,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al. }
\put(492.996,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2015) }
\put(57,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}state }
\put(83.952,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(106.908,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(119.88,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}short-t}
\put(151.2,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erm }
\put(174.816,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(179.496,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(188.82,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}utions }
\put(223.128,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(237.42,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}problems. }
\put(290.04,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It}
\put(297.372,-370.277){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(300.372,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(302.34,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(305.664,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(310.344,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(315.3,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(325.596,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(334.92,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tal }
\put(351.876,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characte}
\put(391.836,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ristic }
\put(420.792,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(443.748,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}does }
\put(470.7119,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not }
\put(491.0039,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}require }
\put(57,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}previous }
\put(103.248,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relationships }
\put(169.5,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between }
\put(214.416,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(217.74,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(234,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}part}
\put(252.648,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ies. }
\put(273.912,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}They}
\put(298.56,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(303.492,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(323.064,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}usually }
\put(362.664,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(367.98,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nonymous }
\put(422.916,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}figures }
\put(461.16,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(484.08,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(503.664,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only }
\put(57,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}needed }
\put(95.412,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dependi}
\put(133.392,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(149.832,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(166.26,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one's }
\put(194.844,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}necessity }
\put(243.264,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(265.02,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(284.112,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other }
\put(313.2,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indivi}
\put(341.196,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dual's }
\put(373.128,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}power }
\put(407.544,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(421.308,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}grant }
\put(450.396,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it. }
\put(464.496,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Torres }
\put(500.244,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(513.3361,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(524.988,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2015) }
\put(93.73199,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(99.048,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xplain }
\put(133.788,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(137.112,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(156.516,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(161.832,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}chieving }
\put(206.16,-432.371){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(207.888,-432.371){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Jeitinho}
\put(246.552,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(251.28,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}include}
\put(286.596,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(291.276,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(296.004,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}‘ }
\put(304.74,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ways }
\put(334.14,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(348.864,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}circum}
\put(382.176,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}venting }
\put(422.916,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bure}
\put(444.228,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aucratic}
\put(482.196,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(486.9359,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rules }
\put(514.9919,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(57,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}methods of handl}
\put(140.316,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing potentia}
\put(197.304,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l difficult}
\put(242.292,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ies with superiors in a robust hi}
\put(392.94,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erarchical}
\put(440.232,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} context’ p. 80. }
\put(57,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Withi}
\put(84.324,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(94.668,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(113.676,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Brazi}
\put(139.656,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lian }
\put(162,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}socie}
\put(186.648,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ty, }
\put(203.328,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Barbosa }
\put(246.996,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(cit}
\put(262.98,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(278.652,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(292.332,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Torres }
\put(327.996,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(336.648,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(340.992,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al., }
\put(360,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2015) }
\put(392.34,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}descri}
\put(420.984,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bes }
\put(441.324,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(458.988,-487.767){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(460.332,-487.767){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Jei}
\put(474.312,-487.767){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}tinho}
\put(498.984,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(503.328,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(519.672,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(57,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}continuum}
\put(108.324,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(112.26,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wit}
\put(127.584,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(133.596,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(137.52,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}both }
\put(162.78,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extrem}
\put(196.092,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(210.024,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(223.944,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}positive}
\put(261.936,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(265.872,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(287.124,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}negati}
\put(316.44,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve, }
\put(334.692,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(343.368,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}here}
\put(364.0081,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(367.9441,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(371.2681,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(386.5321,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ext}
\put(401.1841,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reme }
\put(429.0961,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}positive }
\put(471.0241,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approache}
\put(520.3201,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(525.0001,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}constitut}
\put(98.328,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(106.632,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(111.948,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(114.924,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}favor-li}
\put(150.9,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ke }
\put(165.204,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ac}
\put(175.848,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(197.484,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(217.788,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(221.112,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(235.416,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nega}
\put(258.06,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tive }
\put(279.024,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}extreme }
\put(320.64,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gives }
\put(348.936,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(366.564,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}idea }
\put(389.52,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(402.492,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}corrupt}
\put(437.136,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion. }
\put(458.448,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(465.768,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}here }
\put(489.396,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(494.712,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re }
\put(507.012,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(510.3361,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(519.012,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(57,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}types }
\put(85.788,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(98.784,-549.861){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(99.252,-549.861){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Je}
\put(109.896,-549.861){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}itinho}
\put(137.904,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}: }
\put(144.696,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dar }
\put(163.476,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}um }
\put(181.812,-549.861){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(182.28,-549.861){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}J}
\put(187.596,-549.861){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}eitinho,}
\put(223.932,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(227.388,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(260.172,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}means }
\put(294.3,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(305.616,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ving }
\put(330.42,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(335.736,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(345.204,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}out, }
\put(366.996,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(387.324,-549.861){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(387.78,-549.861){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Jeitinho}
\put(426.444,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(426.432,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(429.9,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Brasile}
\put(463.884,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}iro, }
\put(483.684,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(493.008,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eaning }
\put(57,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(75.168,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}li}
\put(81.828,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ttle }
\put(100.668,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Brazil}
\put(129.984,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ian }
\put(148.152,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}way }
\put(171.648,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(185.16,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(188.484,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(203.316,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Brazilia}
\put(241.296,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(250.8,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(259.476,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ay}
\put(270.792,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(274.308,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(287.808,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}doing }
\put(318.648,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thi}
\put(331.308,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngs}
\put(347.988,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(351.492,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Nes, }
\put(380.652,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2016). }
\put(415.152,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(437.316,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}first }
\put(460.152,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}type }
\put(484.32,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}suggests }
\put(57,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there }
\put(84.552,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can }
\put(104.772,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(119.664,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(128.556,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}solution }
\put(170.796,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(183.696,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(201.924,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}problem }
\put(245.484,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no }
\put(261.06,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(270.384,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}atter }
\put(295.272,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}what }
\put(322.164,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(340.392,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}situation }
\put(385.296,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is, }
\put(399.864,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(420.756,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(438.984,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}second }
\put(475.884,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(479.208,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ype }
\put(500.112,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(511.428,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(516.108,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(519.672,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(57,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}negati}
\put(86.316,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve }
\put(100.788,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}connota}
\put(138.768,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(160.584,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}where }
\put(193.032,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it }
\put(202.848,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(213.996,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(219.312,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lose }
\put(241.788,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(254.268,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(259.584,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orruption. }
\put(310.392,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(334.86,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(339.54,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(344.856,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cond }
\put(371.328,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}term}
\put(393.312,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(396.456,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uses }
\put(420.264,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}creati}
\put(446.9041,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vity }
\put(468.7201,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(493.3681,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(496.5121,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(516.9841,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(57,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(65.856,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}part }
\put(88.044,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(101.568,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}everyday }
\put(149.076,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Braz}
\put(171.72,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ilian }
\put(196.584,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}life}
\put(212.568,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(219.108,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(226.428,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}his }
\put(243.972,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(247.296,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ype }
\put(268.152,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(281.688,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phe}
\put(299.004,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nomenon }
\put(347.196,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(358.728,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}explicit}
\put(394.716,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(398.256,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(403.572,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(419.112,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(424.428,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uthentic }
\put(466.6201,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(487.476,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(513,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(57,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}everyone. }
\put(107.712,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Torres }
\put(142.764,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(155.16,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al. }
\put(170.556,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2015) }
\put(206.292,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}expla}
\put(232.272,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(245.352,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(248.676,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(267.072,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}management}
\put(328.38,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(332.124,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uses }
\put(355.788,-653.351){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(356.52,-653.351){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Jeitinho}
\put(395.184,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(398.916,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at }
\put(411.312,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}different}
\put(452.616,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(456.36,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organiz}
\put(492.336,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ational }
\put(57,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}level}
\put(80.316,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(84.996,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(87.984,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(92.616,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(101.292,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(110.616,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ch }
\put(126.576,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(139.212,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(163.86,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(168.492,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(183.12,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}magnitude}
\put(233.772,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(238.404,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than }
\put(263.7,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(267.024,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ncidence. }
\put(317.304,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(320.304,-674.049){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(321.924,-674.049){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Jeitinho}
\put(360.588,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(365.208,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}either }
\put(397.164,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ope}
\put(414.48,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(425.16,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(429.78,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}up }
\put(446.412,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(460.38,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}corrupti}
\put(498.36,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(514.9919,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(57,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}establi}
\put(88.32,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(93,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(104.316,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(108.996,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(111.984,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(116.664,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oci}
\put(131.316,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al justice}
\put(174.3,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-107.901){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Svyazi}
\put(87.66,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(91.212,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(104.208,-107.901){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(104.772,-107.901){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Blat }
\put(127.776,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(128.328,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(139.896,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(148.788,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Russian }
\put(190.344,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}term }
\put(215.904,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}simi}
\put(236.568,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lar }
\put(252.792,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(265.128,-107.901){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(265.68,-107.901){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(274.356,-107.901){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}uanx}
\put(297.672,-107.901){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i}
\put(301.008,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(304.572,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}atte}
\put(321.888,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(326.568,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(329.892,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(333.456,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Batja}
\put(358.776,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rgal }
\put(381,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(401.88,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Liu }
\put(422.112,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(cit}
\put(438.096,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(452.988,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(465.876,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(472.56,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(481.884,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ith }
\put(498.12,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(510.3359,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al., }
\put(57,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2012). }
\put(91.728,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A }
\put(104.124,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more }
\put(132.516,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}widely}
\put(165.168,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(168.9,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(179.58,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed,}
\put(193.896,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(197.628,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(216.024,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}informal}
\put(257.34,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(261.072,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pr}
\put(271.08,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(282.396,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}edure }
\put(312.78,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(324.516,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}call}
\put(341.832,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(356.16,-128.599){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(356.892,-128.599){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Blat}
\put(376.896,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}; }
\put(383.964,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}known }
\put(420.36,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(433.428,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(444.744,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(448.476,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(466.872,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}overt }
\put(495.264,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use }
\put(514.9919,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(57,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}corruption, }
\put(112.788,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}states }
\put(142.248,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ledevena}
\put(188.88,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(191.688,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(cit}
\put(207.672,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(221.808,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(233.94,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Smith }
\put(265.416,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(276.876,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al., }
\put(294.348,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2012). }
\put(328.14,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(349.596,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}authors }
\put(387.732,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(399.048,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}clare }
\put(425.16,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(446.16,-149.297){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(445.956,-149.297){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Blat}
\put(465.96,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(468.756,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(479.568,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(487.692,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}specific}
\put(525,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}form }
\put(84.816,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(97.812,-169.995){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(99.3,-169.995){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}svyazi}
\put(128.628,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(136.116,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(154.764,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(165.252,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}infer }
\put(192.396,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(210.384,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(214.872,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it }
\put(226.032,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}became}
\put(262.668,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(267.156,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more }
\put(296.304,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}frequent }
\put(340.776,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(344.1,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(354.588,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(373.74,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}period }
\put(408.888,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(423.372,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(438.024,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(442.5121,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(449.196,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ovi}
\put(464.5201,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(477.6721,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}command}
\put(524.988,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}economy.}
\put(103.98,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(108.336,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(129.996,-190.693){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(131.352,-190.693){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}svyazi}
\put(160.68,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(165.024,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}network }
\put(208.704,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(221.064,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}less }
\put(243.42,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}personali}
\put(287.4,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(292.08,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(295.404,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ic }
\put(308.424,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(329.076,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(332.076,-190.693){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(333.432,-190.693){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(342.108,-190.693){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}uanx}
\put(365.424,-190.693){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i}
\put(368.76,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(376.116,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Job }
\put(397.14,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recruit}
\put(428.448,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ment's }
\put(463.632,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}‘dark }
\put(493.308,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}side }
\put(516.984,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(57,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}known }
\put(94.128,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(107.124,-211.391){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(108.6,-211.391){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}‘bl}
\put(121.92,-211.391){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}at’}
\put(135.252,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(139.716,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(O}
\put(152.388,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}noshche}
\put(191.7,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nko }
\put(214.164,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(227.964,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}William}
\put(267.288,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(271.968,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(274.956,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(279.432,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2013). }
\put(314.892,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(333.54,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(338.016,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aut}
\put(352.668,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hors }
\put(377.808,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(387.132,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(391.812,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(397.1281,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(407.808,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(415.476,-211.391){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(416.94,-211.391){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Blat}
\put(436.944,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(436.932,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(441.4081,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}duri}
\put(460.7281,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(477.2041,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(480.5281,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(496.3201,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(501.0001,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ovi}
\put(516.3241,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(57,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}comma}
\put(92.316,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(108.588,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}econom}
\put(146.568,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y, }
\put(159.84,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}where }
\put(193.416,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}having }
\put(230.352,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}frie}
\put(246.996,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nds }
\put(267.936,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}was }
\put(290.868,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}strate}
\put(316.848,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gic }
\put(335.784,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(341.1,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(357.372,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impera}
\put(390.6841,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tive, }
\put(415.9441,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(430.2121,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(449.1361,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}issues }
\put(482.0761,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}were }
\put(509.6521,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not }
\put(57,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}about }
\put(88.272,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(97.596,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oney }
\put(125.532,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}but }
\put(145.476,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(164.736,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(169.416,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}horta}
\put(194.064,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge }
\put(210,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(224.604,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}goods }
\put(257.88,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(279.816,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}service}
\put(313.788,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(318.468,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(321.456,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(326.064,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(334.74,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(340.056,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cess }
\put(364.656,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(378.6,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these }
\put(407.868,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}goods }
\put(441.144,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(463.0681,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(467.748,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ervi}
\put(486.3961,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ces }
\put(506.3281,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}was }
\put(57,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}through }
\put(96.84,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}personal }
\put(140.004,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conne}
\put(168.648,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ctions. }
\put(202.824,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}So, }
\put(221.004,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(238.176,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wide }
\put(264.012,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}variet}
\put(291.324,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(299.832,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(312.336,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}connections }
\put(372.168,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}was }
\put(393.336,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significant}
\put(443.988,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(446.496,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(458.34,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}times }
\put(486.852,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(499.356,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}need. }
\put(57,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A }
\put(68.208,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}common }
\put(112.752,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phrase }
\put(146.616,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}during }
\put(180.492,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(183.816,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(201.024,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}time }
\put(224.904,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}was }
\put(246.108,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'it }
\put(257.484,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(268.032,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bett}
\put(286.02,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er }
\put(297.888,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(309.768,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(334.968,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(342.84,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hundred }
\put(384.708,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}friends }
\put(420.576,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tha}
\put(435.2281,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(443.7721,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(451.6441,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hundred }
\put(493.5121,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rubles' }
\put(57,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Onoshchenko \& Wil}
\put(160.308,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}liams, 2013, p. 256). }
\put(57,-349.579){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Blat}
\put(77.004,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(76.992,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(80.952,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(92.916,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(118.872,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(132.168,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}negot}
\put(158.82,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}iate }
\put(180.096,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}many }
\put(210.72,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aspects }
\put(249.324,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(263.28,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}life, }
\put(286.236,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(289.56,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ncluding }
\put(335.52,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}requiri}
\put(367.5,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(383.46,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}foods, }
\put(417.084,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}holidays, }
\put(464.712,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}schools, }
\put(507.66,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}universiti}
\put(102.324,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(114.984,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(118.308,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(126.972,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(136.296,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}edical}
\put(164.94,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(167.604,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}servic}
\put(196.248,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es. }
\put(211.896,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(235.884,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}type }
\put(259.2,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(271.86,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(275.184,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nfluence }
\put(319.152,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(329.808,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}looked }
\put(365.124,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}upon }
\put(391.776,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}favorably }
\put(440.412,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(453.0601,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it }
\put(462.3841,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}helps }
\put(490.3681,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(502.3561,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cope}
\put(525.0001,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(82.5,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(101.328,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(110.652,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(114.66,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(121.98,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culties }
\put(157.476,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(170.976,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(174.3,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ife. }
\put(194.124,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}These }
\put(226.944,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}concept}
\put(264.252,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(273.096,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(278.412,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re }
\put(291.9,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(305.4,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(324.228,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Soviet }
\put(359.064,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}world, }
\put(394.224,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}where }
\put(427.704,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(442.356,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re }
\put(455.844,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(468.012,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no }
\put(484.176,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}need }
\put(510.996,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(57,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}direct}
\put(84.312,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(89.532,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compe}
\put(121.512,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(132.192,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(137.508,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(161.388,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(165.396,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Onoshchenko }
\put(236.592,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(251.136,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Willia}
\put(281.124,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ms, }
\put(303.348,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2013). }
\put(339.552,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ideas }
\put(370.092,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(387.4081,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(392.6281,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perspecti}
\put(435.936,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ves }
\put(457.152,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(485.0161,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}changed }
\put(57,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}regarding }
\put(108.468,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pers}
\put(128.472,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(145.788,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(154.62,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks. }
\put(207.108,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Making }
\put(249.936,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(260.748,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}living }
\put(294.252,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(317.076,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}get}
\put(331.728,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ting }
\put(355.896,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(366.72,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}good }
\put(396.216,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}j}
\put(399.54,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ob }
\put(417.036,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(430.536,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}now }
\put(456.696,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}critica}
\put(486.672,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(495.504,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(510.3361,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}market}
\put(90.312,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}place. }
\put(123.54,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It }
\put(135.78,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}now }
\put(161.352,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}seem}
\put(186,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(190.68,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(195.588,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(198.912,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(218.484,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these }
\put(248.052,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conne}
\put(276.696,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ctions }
\put(310.272,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(329.832,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(356.736,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(370.98,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(376.296,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ccess }
\put(406.524,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employment}
\put(466.512,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(474.42,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}loans, }
\put(507.66,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}educat}
\put(88.308,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ional }
\put(116.712,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(126.036,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aces, }
\put(154.092,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(168.492,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Le}
\put(181.14,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deneva }
\put(219.528,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2013) }
\put(255.912,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cited }
\put(283.632,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(297.372,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Onoshchenko }
\put(371.76,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(385.488,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Willia}
\put(415.476,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ms, }
\put(436.884,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2013). }
\put(472.284,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hence, }
\put(510.324,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}concept}
\put(94.308,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(97.188,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(108.072,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acc}
\put(124.044,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ess}
\put(138.72,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(141.588,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(153.804,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assets. }
\put(187.68,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It }
\put(197.88,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(208.764,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not }
\put(226.98,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(232.296,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bout }
\put(256.512,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}giving }
\put(290.052,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}friendly }
\put(330.924,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hel}
\put(345.576,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p }
\put(354.456,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}but }
\put(372.672,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bei}
\put(387.324,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(402.204,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reimbursed }
\put(459.06,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(471.276,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(488.808,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}form }
\put(515.0161,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(57,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}money. }
\put(96.168,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Al }
\put(111.672,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Rahami}
\put(148.992,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(152.496,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(156.504,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(161.82,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ited }
\put(183.324,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(196.164,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Onoshchenko }
\put(265.656,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(278.496,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Willi}
\put(303.156,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ams, }
\put(328.992,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2013) }
\put(360.492,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(383.34,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(386.664,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nfer }
\put(409.488,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(430.992,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this }
\put(451.836,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(463.344,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(486.18,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(504.348,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}case }
\put(57,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(81.336,-535.861){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta}
\put(111.336,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Consequently, }
\put(129,-570.559){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(128.952,-570.559){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Blat}
\put(148.956,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(151.908,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(162.876,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}now }
\put(186.492,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cons}
\put(208.5,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(211.824,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dered }
\put(241.44,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(250.764,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(260.772,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(266.088,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(269.052,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'mate}
\put(294.528,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rialize}
\put(324.504,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d,'}
\put(335.676,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(338.628,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}losing }
\put(370.932,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(374.256,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(388.548,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}human }
\put(424.164,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}warmth }
\put(463.776,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(484.068,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}having}
\put(516.72,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(519.684,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(57,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}negati}
\put(86.316,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve }
\put(100.44,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}me}
\put(115.092,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aning. }
\put(147.552,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thi}
\put(164.208,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(168.888,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(171.672,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}concept}
\put(208.98,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(211.776,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(222.576,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(227.892,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(232.572,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(243.888,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cially }
\put(273.336,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(290.784,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}case }
\put(314.232,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(338.352,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(355.8,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}younger }
\put(397.92,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}genera}
\put(429.888,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tions. }
\put(459.024,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Onoshchenko }
\put(57,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(69.3,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Willi}
\put(93.96,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ams }
\put(116.268,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2013) }
\put(151.224,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}infer }
\put(176.844,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(197.844,-611.955){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(197.808,-611.955){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Blat}
\put(217.812,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(220.776,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(231.744,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(240.048,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}form}
\put(263.364,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(266.34,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(279.3,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}corruption, }
\put(335.256,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}where }
\put(367.536,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}public }
\put(400.5,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}office }
\put(431.448,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(442.428,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(467.388,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(484.356,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}personal}
\put(525,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}advanta}
\put(94.308,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge. }
\put(115.788,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(141.6,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(146.916,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uthors }
\put(184.068,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(210.552,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}att}
\put(222.54,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}est }
\put(243.024,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(268.164,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}personal }
\put(315.972,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}connec}
\put(349.944,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tions }
\put(380.436,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(402.24,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(411.564,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tal }
\put(430.716,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(447.192,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}getting }
\put(487.68,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}suit}
\put(505.0081,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able }
\put(57,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employm}
\put(102.324,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent. However, the aut}
\put(205.284,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hors note that t}
\put(276.936,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}here is minim}
\put(342.924,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al research on job re}
\put(440.208,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cruitment}
\put(486.192,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-73.203){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pulli}
\put(80.328,-73.203){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ng }
\put(95.04,-73.203){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}strings}
\put(127.716,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(130.428,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(141.144,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(146.46,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(149.172,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Briti}
\put(171.168,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(175.848,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(184.548,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}concept }
\put(224.568,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(245.28,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(248.604,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(255.984,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(270.024,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(273.348,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}diomatic}
\put(315.336,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(318.048,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phrase. }
\put(355.08,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Smi}
\put(374.412,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}th }
\put(386.46,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(397.824,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al. }
\put(412.2,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2012, }
\put(445.8961,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p. }
\put(457.6081,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}337) }
\put(482.3161,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sta}
\put(495.6361,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te }
\put(507.0121,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(525.0001,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it }
\put(66.348,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}refe}
\put(84.984,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(93.66,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(96.336,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(108.348,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“obt}
\put(129,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aining }
\put(161.676,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}favors, }
\put(197.34,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}partic}
\put(224.652,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ularly }
\put(255.324,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}through }
\put(295.332,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}links }
\put(321.348,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(345.36,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}infl}
\put(362.016,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uential }
\put(397.356,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}persons.” }
\put(445.02,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(463.668,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(468.348,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(473.664,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(476.352,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}‘l}
\put(483.672,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inks’ }
\put(510.348,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(57,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(84.228,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ti}
\put(90.888,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}me-honored }
\put(152.772,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rela}
\put(170.748,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tionships }
\put(217.992,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(239.88,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}come }
\put(269.772,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(297,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fam}
\put(315.648,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ily }
\put(332.22,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}connec}
\put(366.192,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tions }
\put(393.432,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(407.328,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shared }
\put(442.548,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}schooling}
\put(489.204,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(493.104,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(in }
\put(510.336,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}America}
\put(98.304,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(108.06,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}context}
\put(143.376,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(150.132,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ivy }
\put(169.884,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Le}
\put(182.532,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ague, }
\put(211.944,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or, }
\put(228.684,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(241.776,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Briti}
\put(263.772,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(268.452,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(278.196,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}terms, }
\put(311.616,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(314.94,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(330.024,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Old }
\put(351.78,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Boys' }
\put(382.368,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cl}
\put(393.696,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ub), }
\put(416.448,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(430.2,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(444.8401,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(448.5961,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}developed}
\put(497.9041,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(501.66,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(57,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}short }
\put(85.92,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}term}
\put(107.904,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(115.824,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'by }
\put(134.904,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}chance,' }
\put(178.296,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(183.612,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ontacts. }
\put(225.528,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(244.176,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re }
\put(258.42,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(277.992,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}very}
\put(299.304,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(304.224,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}few }
\put(327.132,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scholarly }
\put(376.032,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}articles }
\put(415.596,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(424.272,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rit}
\put(434.928,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ten }
\put(454.512,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(471.432,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(474.756,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(491.004,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}subject }
\put(57,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}through }
\put(99.78,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}researchi}
\put(143.076,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(155.088,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(160.536,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(175.188,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(180.648,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(183.972,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opic }
\put(210.084,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}online, }
\put(248.532,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}except }
\put(285.3,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(302.292,-176.693){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(304.74,-176.693){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Guanxi}
\put(340.068,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(345.516,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(365.844,-176.693){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(368.292,-176.693){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta}
\put(398.292,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'s}
\put(405.132,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(410.58,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}com}
\put(431.232,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}parison. }
\put(475.02,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R}
\put(483.012,-176.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}egarding }
\put(57,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}getti}
\put(78.324,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(94.284,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employm}
\put(139.608,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent, }
\put(160.272,-197.391){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(161.232,-197.391){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Guanxi}
\put(196.56,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(200.508,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(212.472,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}disapproved }
\put(275.088,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(289.032,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(302.328,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Weste}
\put(332.304,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rn }
\put(346.26,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}circle}
\put(372.9,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(377.58,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(384.528,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(393.204,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(404.52,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re }
\put(417.804,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}formal}
\put(449.784,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(453.744,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}procedures }
\put(510.348,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(524.988,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more }
\put(84.876,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}equi}
\put(105.528,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}table }
\put(132.072,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(152.616,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fai}
\put(165.264,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rer. }
\put(184.8,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(193.476,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}noshche}
\put(232.788,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nko }
\put(254.004,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(266.556,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Willia}
\put(296.544,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ms }
\put(313.764,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(317.772,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2013)}
\put(345.756,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(348.984,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(354.3,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lso }
\put(371.52,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(375.528,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(380.844,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}iterate}
\put(410.82,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(414.036,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(431.916,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lack }
\put(455.1241,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(468.3361,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}informa}
\put(506.316,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(57,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}regarding }
\put(105.984,-238.787){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(105.384,-238.787){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}‘pulling }
\put(145.788,-238.787){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}strings}
\put(178.464,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},' }
\put(186.036,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}widely }
\put(221.1,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(245.508,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(248.832,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(257.244,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(274.308,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}English-speaki}
\put(345.624,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(360.036,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}world. }
\put(393.432,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}They }
\put(420.504,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sta}
\put(433.824,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te }
\put(444.9,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(448.224,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(465.3,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no }
\put(479.7,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}empiri}
\put(511.02,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cal }
\put(57,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research }
\put(100.224,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(119.472,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been }
\put(145.38,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conducted }
\put(197.952,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(213.204,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(231.12,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(275.76,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(279.024,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(292.272,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this }
\put(312.864,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}practice}
\put(350.832,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(357.096,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}However, }
\put(407.328,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(425.244,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}authors }
\put(463.824,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cite }
\put(484.404,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Smith }
\put(516.3359,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(57,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al. }
\put(71.256,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2012) }
\put(105.852,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(109.176,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(117.78,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reve}
\put(138.42,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(149.688,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(153.012,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(170.28,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(173.604,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(187.536,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E}
\put(194.856,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nglish }
\put(226.8,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}peopl}
\put(253.452,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e's }
\put(268.212,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}att}
\put(280.2,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}itude }
\put(306.792,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}towards }
\put(347.388,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pull}
\put(366.048,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing }
\put(383.988,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stri}
\put(399.312,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngs}
\put(415.992,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(418.584,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(429.18,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more }
\put(456.444,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fa}
\put(465.756,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vorable }
\put(504.3361,-280.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than }
\put(57,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the Arab, Chi}
\put(121.98,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nese, Brazilia}
\put(187.284,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n, or Russ}
\put(235.632,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(238.956,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an wor}
\put(271.956,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(275.28,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d. }
\put(57,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(79.704,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}term }
\put(104.7,-335.579){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(105.744,-335.579){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta}
\put(135.744,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(139.788,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(151.848,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}known }
\put(188.556,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(201.948,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(205.272,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(220.656,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Middle}
\put(255.312,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(259.368,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Easte}
\put(285.348,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rn }
\put(299.4,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}count}
\put(326.052,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ries }
\put(347.436,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(361.476,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(370.848,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}type }
\put(395.556,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(409.608,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social}
\put(437.592,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(441.648,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ca}
\put(452.2921,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pital, }
\put(480.6721,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}however, }
\put(57,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}spoken }
\put(93.48,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}negati}
\put(122.796,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vely }
\put(145.944,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Baile}
\put(175.26,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y, }
\put(186.744,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2012). }
\put(220.224,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(228.9,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(236.052,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(250.704,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(253.188,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}author }
\put(286.332,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}states, }
\put(318.48,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(330.3,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(333.624,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(347.436,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}United }
\put(382.584,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Arab }
\put(409.056,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Emi}
\put(429.048,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rates, }
\put(457.704,-356.277){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(457.188,-356.277){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta}
\put(487.188,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(489.6721,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impl}
\put(511.6681,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ies }
\put(57,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(74.988,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(77.592,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(85.524,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}person }
\put(120.12,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}obtains }
\put(157.392,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(169.992,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}favors }
\put(202.584,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}another}
\put(238.56,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(241.164,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pers}
\put(261.168,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on.}
\put(276.156,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(278.76,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(287.436,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(296.76,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hor}
\put(312.768,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(320.04,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(323.364,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ike }
\put(340.632,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bailey}
\put(371.952,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(374.556,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(378.564,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(383.88,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ites }
\put(403.152,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cummi}
\put(439.152,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ngham }
\put(474.42,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(486.36,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sarayah }
\put(57,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(1993) }
\put(92.448,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(109.764,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(113.22,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zahra }
\put(144.648,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2011) }
\put(180.096,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(192.888,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(202.212,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(206.892,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(212.208,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(222.888,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sing }
\put(245.892,-397.673){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(246.336,-397.673){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta}
\put(276.336,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(279.792,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(293.244,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(304.56,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing }
\put(323.352,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(341.46,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}predominant}
\put(402.108,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(405.564,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}factor }
\put(436.992,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(449.784,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rece}
\put(469.752,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}iving }
\put(497.88,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(506.652,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}job, }
\put(57,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(88.956,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}then }
\put(112.248,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}creat}
\put(135.552,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(148.188,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(157.512,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(162.192,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dai}
\put(176.844,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(185.484,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(190.8,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(205.44,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(214.764,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uch }
\put(234.732,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(240.048,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ontroversy. }
\put(297,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Religions }
\put(345.636,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}like }
\put(366.264,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Islam }
\put(395.556,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}play }
\put(418.848,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(426.804,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}role }
\put(448.0919,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(460.4279,-418.371){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(460.0559,-418.371){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta}
\put(490.0559,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(495.6839,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}where }
\put(57,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it i}
\put(69.996,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(74.676,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} seen t}
\put(105.324,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o be negative}
\put(169.296,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, and it is condem}
\put(254.28,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ned and is known to be social}
\put(396.252,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ly unfair.  }
\put(57,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}‘}
\put(60.996,-473.767){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta}
\put(90.996,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(94.848,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}involves }
\put(139.368,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(148.548,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social}
\put(176.532,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(180.396,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}net}
\put(195.048,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(203.724,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork }
\put(223.572,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(237.42,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}int}
\put(250.08,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erpersonal }
\put(303.912,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}connecti}
\put(344.556,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(361.236,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(365.088,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}roote}
\put(389.736,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(399.6,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(402.924,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(412.788,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fa}
\put(422.1,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mily }
\put(447.96,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(469.14,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kinship }
\put(508.332,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ties }
\put(57,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(76.704,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(93.744,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exe}
\put(110.388,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rcise }
\put(135.42,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(147.792,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}power, }
\put(183.156,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence, }
\put(233.184,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(250.5,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(252.888,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(256.212,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nformation-sharing }
\put(351.24,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}through }
\put(390.948,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}socia}
\put(415.596,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(421.308,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(441.012,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}politi}
\put(466.344,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cal-business }
\put(57,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks' }
\put(106.74,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Iles }
\put(131.664,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(136.98,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(143.904,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al., }
\put(162.156,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2012, }
\put(192.756,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p. }
\put(205.344,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}472). }
\put(233.928,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mohamed }
\put(286.176,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(307.092,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mohamad }
\put(359.34,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2011) }
\put(394.92,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}further }
\put(431.16,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}explore }
\put(470.736,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}how }
\put(494.4,-515.163){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(494.988,-515.163){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta }
\put(57,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}plays }
\put(84.624,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(92.256,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significa}
\put(133.572,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt }
\put(145.212,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}role}
\put(163.86,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(166.164,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(177.804,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(187.128,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(191.136,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(194.46,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng, }
\put(211.764,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}select}
\put(239.076,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing, }
\put(259.716,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(279.336,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}promoting }
\put(331.632,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employees }
\put(385.248,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(396.888,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(413.844,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(422.52,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(431.832,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b }
\put(440.136,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}world. }
\put(473.436,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(475.728,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(484.404,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f }
\put(490.692,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}course, }
\put(57,-556.559){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta}
\put(87,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(92.004,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(105.012,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compared }
\put(157.332,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(171.672,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(191.34,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chine}
\put(219.996,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(224.676,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(229.992,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(232.992,-556.559){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(235.008,-556.559){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Guanxi}
\put(270.336,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(270.324,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(275.34,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}– }
\put(286.344,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(301.344,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}previously }
\put(357.012,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stat}
\put(373.668,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed, }
\put(393,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(403.332,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(408.012,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(419.328,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ial }
\put(436.332,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}network }
\put(480.66,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based }
\put(512.988,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(57,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Confucian }
\put(114.024,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ethics. }
\put(152.052,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(177.756,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aut}
\put(192.408,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hor }
\put(215.448,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}states }
\put(249.144,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(270.144,-577.257){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(274.176,-577.257){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(282.852,-577.257){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}uanxi}
\put(309.516,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(309.504,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(316.548,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}may }
\put(344.244,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(362.616,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}benefi}
\put(392.592,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cial }
\put(416.952,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(437.988,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(456.36,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orga}
\put(477.6721,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nization’s }
\put(57,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compet}
\put(92.316,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}itiveness }
\put(137.268,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(157.548,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performance. }
\put(224.136,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}However, }
\put(274.068,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this }
\put(294.36,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}does }
\put(319.32,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not }
\put(337.608,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nece}
\put(359.58,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(364.2599,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sari}
\put(381.576,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ly }
\put(393.8759,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}appl}
\put(414.528,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(423.4919,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(426.8159,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(435.7799,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(450.4319,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(453.3959,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}situat}
\put(479.3879,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(497.6879,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(507.012,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s-}
\put(515.6879,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}à}
\put(521.0039,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(57,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vis }
\put(74.004,-618.653){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(76.26,-618.653){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta}
\put(106.26,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(114.516,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Many }
\put(147.756,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(175.668,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}blame}
\put(204.996,-618.653){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(204.984,-618.653){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}d }
\put(216.24,-618.653){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta}
\put(246.24,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(251.496,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(270.744,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(285.396,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(290.652,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ar}
\put(303.324,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(308.64,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b }
\put(319.896,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}World's }
\put(362.64,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}poor }
\put(389.892,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}econom}
\put(427.872,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ic }
\put(441.792,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performa}
\put(485.76,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nce }
\put(507.672,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}draining}
\put(96.984,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(100.056,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(113.124,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}financial}
\put(155.1,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(158.172,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(178.572,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}human }
\put(214.308,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ca}
\put(224.952,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pital. }
\put(252.36,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(259.68,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hey }
\put(280.08,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(302.484,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}state}
\put(324.468,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(327.54,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(348.54,-639.351){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(348.612,-639.351){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta}
\put(378.612,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(381.684,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(400.752,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(412.068,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}come }
\put(441.132,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(455.532,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(458.856,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(463.536,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sue }
\put(482.592,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(486.6,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(496.584,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(499.656,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}those }
\put(57,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}seeking }
\put(98.16,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it, }
\put(112.344,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(115.668,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hos}
\put(132.348,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(137.664,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(142.176,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}granting }
\put(186.672,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it, }
\put(200.856,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(222.684,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(241.86,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gove}
\put(265.176,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rnment. }
\put(306.672,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(315.348,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hm}
\put(330.672,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(346.512,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(368.352,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hadi}
\put(391.668,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(401.508,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2008) }
\put(438.012,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(443.328,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ite }
\put(459.84,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Makhoul}
\put(503.16,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(507.672,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Harrison }
\put(102,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2004), }
\put(140.004,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}who }
\put(163.68,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}chara}
\put(189.648,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cterize}
\put(221.616,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(224.616,-680.747){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(224.628,-680.747){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Was}
\put(245.304,-680.747){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}t}
\put(248.628,-680.747){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(254.628,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(257.64,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(270.648,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ineffici}
\put(305.292,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent }
\put(322.968,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(343.308,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have}
\put(365.952,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(368.964,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(377.64,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(382.956,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rned }
\put(407.292,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(428.304,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(431.628,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(437.976,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could }
\put(467.652,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(476.304,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ad }
\put(490.644,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(502.9919,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}poor }
\put(57,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}job }
\put(76.164,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performanc}
\put(131.46,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(140.628,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(145.944,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(161.784,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ec}
\put(172.428,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onomic }
\put(212.256,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}decli}
\put(235.572,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne. }
\put(253.728,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}They }
\put(282.216,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(305.376,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(310.056,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uggest}
\put(341.376,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(345.216,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tha}
\put(359.868,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(367.032,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}having }
\put(402.696,-701.445){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(403.524,-701.445){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Was}
\put(424.2,-701.445){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}t}
\put(427.524,-701.445){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a }
\put(436.524,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(437.364,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wil}
\put(452.688,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(459.864,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(469.176,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(484.332,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}injustice }
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(77.556,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}frus}
\put(96.228,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(99.552,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ration }
\put(130.788,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(134.112,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(143.352,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}those }
\put(171.912,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}qualified }
\put(217.8,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(235.032,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(249.684,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(252.924,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}job }
\put(271.488,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}but }
\put(290.064,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}do }
\put(305.292,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not }
\put(323.868,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have}
\put(346.512,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(349.512,-73.203){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(349.752,-73.203){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta}
\put(379.752,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(385.992,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kassab }
\put(423.876,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2016) }
\put(459.108,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ill}
\put(469.104,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(479.784,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(483.108,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rated }
\put(510.3359,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(513.66,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(57,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adverse }
\put(96.948,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(102.264,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ffects }
\put(132.216,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(150.204,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(153.204,-93.901){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(153.504,-93.901){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta }
\put(186.504,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(186.804,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(206.1,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(221.388,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(230.064,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R }
\put(241.356,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}practic}
\put(273.996,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es. }
\put(290.292,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(312.252,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resea}
\put(336.888,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rcher’s }
\put(373.5,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results }
\put(408.132,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}showed }
\put(448.08,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(469.3799,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}over }
\put(493.9919,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}58.6\% }
\put(57,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of people}
\put(101.976,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(104.988,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(110.976,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(116.988,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(120.312,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ained thei}
\put(167.292,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r job through a }
\put(241.284,-114.599){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta. }
\put(57,-149.297){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}The objective of the study}
\put(57,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(82.032,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study }
\put(111.744,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aim}
\put(129.732,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(134.412,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(138.108,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(151.14,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deconstruct }
\put(210.156,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(231.18,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uncover}
\put(269.832,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_274846} }
\put(272.832,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(273.54,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(276.864,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(291.9,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}consequenc}
\put(347.868,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(361.572,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(375.264,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpersonal }
\put(441.612,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(486.252,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(494.628,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(510.324,-183.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organiza}
\put(98.304,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion's }
\put(129.84,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employe}
\put(171.156,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es. }
\put(190.188,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It }
\put(203.556,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(208.872,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpos}
\put(231.552,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(236.868,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(241.548,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(247.572,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(268.272,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(277.596,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lemmas }
\put(320.952,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(344.988,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(350.304,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re }
\put(365.664,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}encount}
\put(403.644,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ered }
\put(430.332,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}when }
\put(462.348,-204.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpersonal }
\put(57,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influenc}
\put(96.312,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(113.388,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(128.04,-225.391){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(128.028,-225.391){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(131.028,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(135.108,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(164.172,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(180.588,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}negat}
\put(206.568,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ive }
\put(228.3,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(236.976,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ays. }
\put(263.04,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}How }
\put(293.448,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}do }
\put(312.516,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpersonal }
\put(382.236,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(426.876,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(431.556,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(438.624,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impac}
\put(467.94,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(478.356,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}em}
\put(493.008,-225.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ployee }
\put(57,-246.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engagem}
\put(100.308,-246.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent and psychologic}
\put(196.284,-246.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al contrac}
\put(243.252,-246.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t?}
\put(57,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}These }
\put(88.272,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(93.588,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uthors }
\put(126.204,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}state }
\put(150.816,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tha}
\put(165.468,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(171.42,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}HRP}
\put(194.772,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(197.376,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}notably }
\put(235.992,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(248.652,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pacts }
\put(275.928,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employe}
\put(317.244,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es'}
\put(329.412,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(332.028,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(343.344,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}velopment }
\put(396.624,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(401.94,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(416.556,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(433.836,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PC }
\put(451.128,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}they }
\put(474.408,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ful}
\put(487.728,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fill }
\put(504.348,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Bal}
\put(525,-301.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(68.976,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al., }
\put(86.964,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2014). }
\put(121.284,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(128.604,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hrough }
\put(165.924,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}all }
\put(181.236,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(199.224,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}steps }
\put(226.548,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(239.856,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}being }
\put(269.844,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rec}
\put(284.484,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ruited, }
\put(318.804,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}havi}
\put(339.456,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(354.78,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(363.432,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perform}
\put(402.072,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ance }
\put(427.38,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}appra}
\put(454.02,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}isal, }
\put(477.012,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}revie}
\put(500.988,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(509.6641,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(512.988,-322.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(57,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(78.984,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(84.336,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}benefit}
\put(117.648,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(122.328,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(127.668,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}package}
\put(166.968,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(175.32,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(190.656,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}receiving }
\put(240.648,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recogniti}
\put(283.296,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(300.648,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(319.98,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(328.656,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(339.972,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(348.66,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(351.984,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hey }
\put(374.664,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have}
\put(397.308,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(402.66,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}done, }
\put(434.328,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(454.344,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(459.66,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mployee }
\put(506.328,-342.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}will }
\put(57,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpre}
\put(94.308,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(100.68,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}all}
\put(112.668,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(115.704,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these, }
\put(146.4,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(149.724,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nfluencing }
\put(204.072,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}how}
\put(224.748,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(227.772,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}they }
\put(251.472,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reac}
\put(271.44,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(277.812,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}within }
\put(311.508,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(329.208,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organiz}
\put(365.184,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ation }
\put(392.22,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Chang}
\put(427.536,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(430.572,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(442.272,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(450.924,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(456.9601,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2013). }
\put(490.9921,-363.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Should }
\put(57,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(74.772,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compa}
\put(106.752,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ny }
\put(121.872,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fai}
\put(134.52,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(140.964,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(153.408,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}do }
\put(168.528,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}so, }
\put(185.304,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(206.412,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is, }
\put(220.524,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fulfill}
\put(247.848,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(250.968,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(265.62,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ir }
\put(276.06,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}obligations }
\put(332.508,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(what }
\put(362.94,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(380.712,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employe}
\put(422.028,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(430.464,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perceives), }
\put(485.88,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this }
\put(506.328,-384.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}will }
\put(57,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detrac}
\put(86.304,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(93.984,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(121.656,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(140.664,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employm}
\put(185.988,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent }
\put(204.996,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relat}
\put(226.308,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ionship }
\put(265.992,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(287.664,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employee}
\put(334.308,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(338.988,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(343.332,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cha}
\put(359.976,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nging }
\put(391.656,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}what }
\put(419.328,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}they }
\put(444.336,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feel}
\put(462.312,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(466.656,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}obligated }
\put(515.664,-404.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(57,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}offer. }
\put(86.508,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}These }
\put(118.356,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}authors }
\put(156.888,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(168.204,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve }
\put(182.736,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bee}
\put(199.38,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(208.584,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}abl}
\put(223.236,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(231.768,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(235.092,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(244.296,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}concl}
\put(270.276,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ude }
\put(290.808,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(294.132,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(312,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}HRP }
\put(338.532,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(349.74,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(364.26,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}essential}
\put(405.576,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(408.78,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fac}
\put(423.42,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tor }
\put(439.956,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(452.484,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influenc}
\put(491.796,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing }
\put(510.3361,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(513.66,-425.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(57,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PC. }
\put(77.76,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}There}
\put(105.732,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(108.816,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}still }
\put(129.9,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}needs }
\put(160.308,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(172.716,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(187.128,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(211.776,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(214.86,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}work }
\put(242.604,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}done }
\put(269.004,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(284.088,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(301.824,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(308.508,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C }
\put(319.584,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(339.996,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}EE}
\put(354.648,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(357.732,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(378.144,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(381.468,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}heir }
\put(403.212,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rel}
\put(415.86,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ationship. }
\put(465.948,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Aggarwal}
\put(513.252,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(516.3361,-446.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(57,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al. }
\put(74.004,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2007) }
\put(111.336,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}state}
\put(133.32,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(138.672,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(141.996,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat, }
\put(165,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}even }
\put(192.996,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}though }
\put(231.672,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there }
\put(261,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(274.344,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research }
\put(319.656,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(336.996,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(357,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(369.66,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pact }
\put(394.992,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(410.328,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}HRP}
\put(433.68,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(439.02,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(456.36,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organiz}
\put(492.336,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ational }
\put(57,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}outcome}
\put(98.316,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(102.996,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, t}
\put(112.32,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}here is mini}
\put(168.972,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mal informat}
\put(231.288,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion on the effec}
\put(306.252,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ts of H}
\put(338.928,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}RP on indi}
\put(390.264,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidual empl}
\put(447.252,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oyees.}
\put(57,-522.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PCB }
\put(83.568,-522.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(94.884,-522.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}curs }
\put(118.764,-522.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}when }
\put(148.632,-522.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(167.172,-522.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}individual }
\put(219.72,-522.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recogni}
\put(255.696,-522.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}zes }
\put(274.908,-522.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tha}
\put(289.56,-522.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(296.784,-522.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(300.108,-522.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(315.324,-522.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}com}
\put(335.976,-522.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pany }
\put(363.192,-522.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(372.516,-522.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(382.404,-522.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not }
\put(401.616,-522.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fulfill}
\put(428.94,-522.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(432.828,-522.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one }
\put(454.032,-522.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(467.916,-522.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(477.2401,-522.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ore }
\put(496.4521,-522.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(510.3241,-522.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}promises }
\put(106.008,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ma}
\put(120.66,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de. }
\put(140.664,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Much }
\put(174.336,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(190.008,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(210.348,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(219.66,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(224.34,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(229.656,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arch }
\put(255.984,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(273.66,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PCB }
\put(302.016,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}discusses }
\put(352.356,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}how }
\put(378.696,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employee}
\put(425.34,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(430.02,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(435.684,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(439.692,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(445.008,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}act }
\put(464.676,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(479.688,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(485.004,-543.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mployer }
\put(57,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}breache}
\put(94.29601,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(98.976,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(106.344,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(128.04,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}what }
\put(155.736,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(168.108,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found }
\put(200.472,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(212.844,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(235.212,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}empl}
\put(259.2,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oyees }
\put(290.892,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}respond }
\put(333.264,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(344.58,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gatively. }
\put(390.612,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thi}
\put(407.268,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(411.948,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(416.316,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rea}
\put(430.9561,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ction }
\put(459.3241,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}decreases }
\put(509.6641,-563.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}job }
\put(57,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}satisfact}
\put(96.312,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion, }
\put(118.98,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(152.64,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reduces }
\put(193.62,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(209.28,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}empl}
\put(233.268,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oyee's }
\put(267.096,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(272.412,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ontribution }
\put(330.084,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(343.752,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(358.404,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(362.736,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exchange }
\put(412.38,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}context}
\put(447.696,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(452.028,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(473.688,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}effective}
\put(515.652,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ly }
\put(57,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rebala}
\put(86.304,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nces }
\put(111.816,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(130.668,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relat}
\put(151.98,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ionship. }
\put(194.508,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Rayton }
\put(233.364,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(254.88,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Yalabik}
\put(292.86,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(297.06,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2014) }
\put(333.24,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(336.564,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nf}
\put(346.572,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(351.888,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(360.072,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(382.26,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this }
\put(403.788,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}work }
\put(432.636,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engageme}
\put(481.272,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt }
\put(494.796,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(506.9879,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}less }
\put(57,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}likel}
\put(78.324,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(86.736,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(98.484,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}occur}
\put(125.124,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(127.536,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(136.212,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(147.528,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(155.94,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employee}
\put(202.584,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(209.664,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feel }
\put(230.064,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(233.388,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(250.464,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(272.448,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(274.86,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}firm }
\put(297.936,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mee}
\put(317.916,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ts }
\put(328.332,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their }
\put(352.728,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}obligations }
\put(408.48,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(425.7961,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(428.208,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(436.884,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(448.2,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(456.612,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(473.688,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}em}
\put(488.34,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ployees }
\put(57,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are happy}
\put(103.968,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(106.98,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wit}
\put(122.304,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h their jobs. It is an e}
\put(223.284,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xtension of PC that i}
\put(321.948,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(326.628,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} offic}
\put(352.272,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ially ent}
\put(391.26,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}itled PBC.}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-87.00201){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Methodology}
\put(57,-121.499){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(79.008,-121.499){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resea}
\put(103.644,-121.499){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rcher }
\put(131.64,-121.499){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}builds }
\put(164.328,-121.499){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(179.676,-121.499){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}quali}
\put(203.664,-121.499){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tative }
\put(233.676,-121.499){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(242.988,-121.499){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(247.668,-121.499){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(252.984,-121.499){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arch }
\put(276.984,-121.499){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(290.328,-121.499){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(299.004,-121.499){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}colle}
\put(322.32,-121.499){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ction }
\put(349.668,-121.499){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(363.012,-121.499){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}int}
\put(375.672,-121.499){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erpretive }
\put(421.668,-121.499){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(442.344,-121.499){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(451.668,-121.499){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aterial}
\put(481.644,-121.499){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(484.992,-121.499){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acts }
\put(507,-121.499){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(57,-142.197){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}make}
\put(82.98,-142.197){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(86.496,-142.197){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(104.676,-142.197){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}world }
\put(136.176,-142.197){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}visible. }
\put(174.696,-142.197){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(178.2,-142.197){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Q}
\put(186.876,-142.197){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ua}
\put(198.192,-142.197){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}litati}
\put(220.188,-142.197){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve }
\put(235.032,-142.197){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}researche}
\put(280.32,-142.197){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(288.996,-142.197){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(292.5,-142.197){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}investigate}
\put(344.484,-142.197){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(348,-142.197){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phenomena}
\put(403.308,-142.197){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(406.824,-142.197){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(419.676,-142.197){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(434.328,-142.197){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ir }
\put(445.176,-142.197){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}natural}
\put(478.488,-142.197){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(482.004,-142.197){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}context}
\put(517.3199,-142.197){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(522,-142.197){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(57,-162.895){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aimi}
\put(78.324,-162.895){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(94.32,-162.895){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(107.652,-162.895){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}make }
\put(137.64,-162.895){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sense }
\put(167.628,-162.895){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(181.62,-162.895){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}occurrenc}
\put(228.912,-162.895){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(242.916,-162.895){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(246.24,-162.895){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(256.236,-162.895){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}terms }
\put(286.896,-162.895){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(300.888,-162.895){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}people's }
\put(343.704,-162.895){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}meanings }
\put(393.696,-162.895){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Denzin}
\put(432.336,-162.895){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(436.344,-162.895){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\&}
\put(445.668,-162.895){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(449.664,-162.895){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lincoln, }
\put(493.992,-162.895){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2011). }
\put(57,-183.593){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(82.248,-183.593){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}researc}
\put(116.208,-183.593){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(122.22,-183.593){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(126.132,-183.593){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proj}
\put(145.452,-183.593){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ect }
\put(163.356,-183.593){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}views }
\put(195.264,-183.593){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(213.84,-183.593){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deta}
\put(233.82,-183.593){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ils }
\put(249.072,-183.593){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}through }
\put(290.316,-183.593){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(299.556,-183.593){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social }
\put(331.464,-183.593){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}construc}
\put(372.108,-183.593){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tivism/int}
\put(418.116,-183.593){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erpretivism }
\put(476.688,-183.593){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}para}
\put(497.328,-183.593){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}digm. }
\put(57,-204.291){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hence, }
\put(94.872,-204.291){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(99.084,-204.291){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“they }
\put(129.3,-204.291){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(143.94,-204.291){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(148.164,-204.291){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not }
\put(167.724,-204.291){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}simply }
\put(204.612,-204.291){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}imprinted }
\put(255.492,-204.291){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(271.716,-204.291){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}individual}
\put(320.376,-204.291){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(325.056,-204.291){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(329.268,-204.291){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}but }
\put(348.828,-204.291){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(367.704,-204.291){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}form}
\put(391.02,-204.291){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(406.572,-204.291){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}through }
\put(448.128,-204.291){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}int}
\put(460.788,-204.291){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eraction }
\put(503.652,-204.291){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(512.328,-204.291){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(515.652,-204.291){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}th }
\put(57,-224.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}others }
\put(92.112,-224.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(hence }
\put(129.876,-224.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social }
\put(163.656,-224.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}construction)}
\put(226.968,-224.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(232.764,-224.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(255.876,-224.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}through }
\put(298.992,-224.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}historical }
\put(349.44,-224.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(372.552,-224.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(409.2,-224.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(414.996,-224.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}norms }
\put(450.78,-224.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(474.564,-224.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}operate }
\put(515.664,-224.989){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(57,-245.687){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indivi}
\put(84.996,-245.687){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}duals’ }
\put(116.976,-245.687){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lives” }
\put(147.612,-245.687){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Cresw}
\put(182.28,-245.687){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(187.596,-245.687){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ll, }
\put(199.92,-245.687){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2015, }
\put(229.56,-245.687){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p.67)}
\put(254.568,-245.687){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(260.208,-245.687){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(281.52,-245.687){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}write}
\put(306.168,-245.687){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(312.816,-245.687){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(323.472,-245.687){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}basing }
\put(357.444,-245.687){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this }
\put(377.436,-245.687){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research }
\put(420.048,-245.687){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(434.7,-245.687){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inquiry, }
\put(475.008,-245.687){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pr}
\put(485.016,-245.687){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(490.332,-245.687){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(495.012,-245.687){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(500.328,-245.687){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nting }
\put(57,-266.385){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(67.116,-266.385){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}serie}
\put(89.75999,-266.385){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(94.44,-266.385){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(99.216,-266.385){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(114,-266.385){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}logical}
\put(146.652,-266.385){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ly }
\put(160.776,-266.385){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relat}
\put(182.088,-266.385){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(198.204,-266.385){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}steps. }
\put(229.992,-266.385){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(256.116,-266.385){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(265.428,-266.385){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(270.108,-266.385){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(275.424,-266.385){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arch }
\put(300.864,-266.385){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(313.656,-266.385){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not }
\put(333.768,-266.385){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bas}
\put(349.776,-266.385){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(355.092,-266.385){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(365.88,-266.385){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(382.668,-266.385){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}quantit}
\put(415.992,-266.385){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ative }
\put(444.096,-266.385){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(448.776,-266.385){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(452.1,-266.385){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}atistics }
\put(490.224,-266.385){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}but}
\put(505.548,-266.385){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(510.3359,-266.385){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-287.083){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gatheri}
\put(90.312,-287.083){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng of ideas and buil}
\put(184.956,-287.083){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ding a stronger foundation.}
\put(314.928,-287.083){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(62.65,-327.579){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Objecti}
\put(93.5515,-327.579){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve}
\put(178.2,-327.579){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Research Questi}
\put(246.7125,-327.579){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(303.4,-327.579){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hypotheses}
\put(438.05,-327.579){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Independent}
\put(489.941,-327.579){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(438.05,-345.69){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Variable}
\put(474.191,-345.69){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(478.286,-345.69){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(62.65,-364.301){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}To devel}
\put(99.673,-364.301){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}op A}
\put(120.3895,-364.301){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gga}
\put(135.541,-364.301){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rw}
\put(146.629,-364.301){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(151.2805,-364.301){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l’s }
\put(62.65,-382.412){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Integrat}
\put(95.2945,-382.412){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ive framework }
\put(62.65,-400.523){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on Employe}
\put(113.68,-400.523){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(62.65,-418.634){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engagem}
\put(100.5445,-418.634){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent and }
\put(62.65,-436.745){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychologica}
\put(118.048,-436.745){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l constructs }
\put(62.65,-454.856){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to inc}
\put(86.2645,-454.856){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lude interpersonal}
\put(161.7805,-454.856){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(62.65,-472.967){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influenc}
\put(97.048,-472.967){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es.}
\put(178.2,-364.301){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}How do interpersonal }
\put(178.2,-382.412){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influenc}
\put(212.598,-382.412){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es impact }
\put(178.2,-400.523){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employe}
\put(214.3515,-400.523){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e engageme}
\put(264.195,-400.523){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt and }
\put(178.2,-418.634){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychologica}
\put(233.598,-418.634){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l contract}
\put(272.952,-418.634){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}?}
\put(178.2,-450.745){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(303.4,-364.301){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(310.983,-365.876){\fontsize{7}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0}
\put(314.483,-364.301){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}- }
\put(323.345,-364.301){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Interpersonal}
\put(378.7325,-364.301){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(384.098,-364.301){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influences }
\put(303.4,-382.412){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}affect}
\put(327.2875,-382.412){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} employee enga}
\put(393.175,-382.412){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gement }
\put(303.4,-414.523){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(310.983,-416.098){\fontsize{7}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(314.483,-414.523){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}- }
\put(323.345,-414.523){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Interpersonal}
\put(378.7325,-414.523){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(384.098,-414.523){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influences }
\put(303.4,-432.634){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}do }
\put(325.639,-432.634){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not }
\put(350.797,-432.634){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}affect }
\put(386.434,-432.634){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}em}
\put(399.2545,-432.634){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ployee }
\put(303.4,-450.745){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engagem}
\put(341.2945,-450.745){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent}
\put(303.4,-482.856){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(310.983,-484.431){\fontsize{7}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0}
\put(314.483,-482.856){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}- }
\put(323.345,-482.856){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Interpersonal}
\put(378.7325,-482.856){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(384.098,-482.856){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influences }
\put(303.4,-500.967){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}affect}
\put(327.2875,-500.967){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(341.6935,-500.967){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(368.9305,-500.967){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychologic}
\put(419.6665,-500.967){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(303.4,-519.078){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contrac}
\put(334.291,-519.078){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(303.4,-551.189){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(310.983,-552.764){\fontsize{7}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2}
\put(314.483,-551.189){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}- }
\put(323.114,-551.189){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Interpe}
\put(352.8395,-551.189){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(360.431,-551.189){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(375.5825,-551.189){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(383.636,-551.189){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}effects }
\put(416.753,-551.189){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}do }
\put(303.4,-569.3){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not }
\put(321.943,-569.3){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}affect }
\put(350.9755,-569.3){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(353.884,-569.3){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(368.9305,-569.3){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychologic}
\put(419.6665,-569.3){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(303.4,-587.411){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contrac}
\put(334.291,-587.411){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(438.05,-364.301){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Employe}
\put(475.955,-364.301){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(438.05,-382.412){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engagem}
\put(475.9445,-382.412){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent }
\put(438.05,-446.634){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Psychological}
\put(496.955,-446.634){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(438.05,-464.745){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Contract}
\put(474.2015,-464.745){\fontsize{10.5}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.5pt]
(57.25pt, -317.776pt) -- (57.25pt, -627.83pt)
;
\draw[color_29791,line width=0.5pt]
(172.8pt, -317.776pt) -- (172.8pt, -353.998pt)
;
\draw[color_29791,line width=0.5pt]
(172.8pt, -354.498pt) -- (172.8pt, -627.83pt)
;
\draw[color_29791,line width=0.5pt]
(298pt, -317.776pt) -- (298pt, -353.998pt)
;
\draw[color_29791,line width=0.5pt]
(298pt, -354.498pt) -- (298pt, -627.83pt)
;
\draw[color_29791,line width=0.5pt]
(432.65pt, -317.776pt) -- (432.65pt, -353.998pt)
;
\draw[color_29791,line width=0.5pt]
(432.65pt, -354.498pt) -- (432.65pt, -627.83pt)
;
\draw[color_29791,line width=0.5pt]
(517.35pt, -317.776pt) -- (517.35pt, -627.83pt)
;
\draw[color_29791,line width=0.5pt]
(57pt, -317.526pt) -- (517.6pt, -317.526pt)
;
\draw[color_29791,line width=0.5pt]
(57.5pt, -354.248pt) -- (517.1pt, -354.248pt)
;
\draw[color_29791,line width=0.5pt]
(57pt, -628.08pt) -- (517.6pt, -628.08pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-636.7321){\fontsize{9}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_109898}Table 1 - Researc}
\put(123.726,-636.7321){\fontsize{9}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_109898}h}
\put(128.739,-636.7321){\fontsize{9}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_109898} O}
\put(137.982,-636.7321){\fontsize{9}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_109898}b}
\put(142.995,-636.7321){\fontsize{9}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_109898}jec}
\put(153.975,-636.7321){\fontsize{9}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_109898}tives and}
\put(188.238,-636.7321){\fontsize{9}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_109898} H}
\put(197.481,-636.7321){\fontsize{9}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_109898}yp}
\put(206.994,-636.7321){\fontsize{9}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_109898}otheses}
\put(57,-680.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(78.648,-680.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}met}
\put(96.636,-680.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hod used }
\put(142.62,-680.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(159.6,-680.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this }
\put(179.928,-680.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research }
\put(222.888,-680.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(233.88,-680.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}known as }
\put(282.528,-680.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(300.18,-680.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(330.168,-680.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} pape}
\put(355.812,-680.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r. T}
\put(373.128,-680.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(387.444,-680.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model }
\put(420.432,-680.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}paper }
\put(450.072,-680.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aims }
\put(475.728,-680.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(488.052,-680.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}create}
\put(516.684,-680.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} a}
\put(525,-680.58){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-701.278){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}theoret}
\put(90.312,-701.278){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ical }
\put(111.192,-701.278){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}struc}
\put(134.508,-701.278){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ture }
\put(156.72,-701.278){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(174.708,-701.278){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(178.26,-701.278){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}predicts }
\put(219.804,-701.278){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(229.116,-701.278){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lationships }
\put(284.676,-701.278){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bet}
\put(299.328,-701.278){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(308.004,-701.278){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(313.32,-701.278){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}en }
\put(328.2,-701.278){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}concepts }
\put(373.728,-701.278){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(377.736,-701.278){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jaa}
\put(393.048,-701.278){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kkola, }
\put(426.264,-701.278){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2020). }
\put(460.812,-701.278){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A }
\put(473.028,-701.278){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conc}
\put(495.6721,-701.278){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eptual }
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(86.988,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(91.944,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(97.26,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(113.532,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}define }
\put(148.464,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(164.736,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}occurre}
\put(200.7,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nce, }
\put(225.3,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(241.572,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}object}
\put(270.888,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(278.832,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(293.784,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(299.1,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(304.044,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pr}
\put(314.052,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(325.368,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ess }
\put(344.988,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(350.304,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(367.248,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}demonstrate }
\put(430.848,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}how }
\put(456.456,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it }
\put(468.072,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opera}
\put(494.712,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tes }
\put(512.988,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(57,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reveal}
\put(86.304,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing }
\put(108.396,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ant}
\put(123.048,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ecedents, }
\put(174.108,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}consequences, }
\put(249.828,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(273.912,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cont}
\put(294.564,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ingencies }
\put(346.632,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}specific }
\put(390.696,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(406.776,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(428.196,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}construc}
\put(468.84,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(478.932,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(s) }
\put(498.336,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}being }
\put(57,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exami}
\put(86.316,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ned. }
\put(110.592,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(135.864,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}entails }
\put(171.132,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(180.408,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}type }
\put(205.008,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(218.952,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}theori}
\put(246.936,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}zing }
\put(271.548,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(274.872,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(284.82,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(318.096,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(321.42,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(336.696,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aim}
\put(354.684,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(358.632,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(370.584,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(383.856,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}build }
\put(412.476,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(417.792,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(421.74,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nomologica}
\put(478.392,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(485.676,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}network }
\put(57,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}around }
\put(93.264,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(110.868,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ce}
\put(121.512,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ntral }
\put(146.448,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}concept}
\put(183.756,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(189.696,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(200.376,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(203.7,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(218.64,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(226.908,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(231.588,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yste}
\put(250.908,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}matic }
\put(280.512,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approa}
\put(313.152,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ch }
\put(327.42,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(339.696,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analyze}
\put(376.332,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(379.284,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(384.6,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(399.54,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detail }
\put(429.144,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(443.7961,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(446.7361,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}underlying }
\put(501.6721,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}links }
\put(57,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and processes at work (Jaakkol}
\put(206.28,-155.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a, 2020).}
\put(57,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(82.512,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study }
\put(112.692,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exam}
\put(138.672,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ines }
\put(162.18,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(181.02,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}current}
\put(214.992,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(219.168,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(225.852,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C }
\put(238.032,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(243.348,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(259.524,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}EE }
\put(278.364,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}theorie}
\put(311.676,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(316.356,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(320.532,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(323.856,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(334.032,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(349.5359,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}illustrat}
\put(386.196,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(401.7,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}framework, }
\put(461.52,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reveal}
\put(490.824,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing }
\put(510.3359,-197.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impac}
\put(86.316,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(92.916,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(106.176,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(109.5,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nterpersonal }
\put(172.08,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(175.404,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nf}
\put(185.412,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(188.736,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uences. }
\put(227.652,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}By }
\put(244.908,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}building }
\put(288.18,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(302.832,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(306.096,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}theoreti}
\put(342.744,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cal }
\put(360,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fram}
\put(382.644,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ework }
\put(415.8961,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(440.4961,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}huma}
\put(467.1481,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(476.4121,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(497.0041,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}socia}
\put(521.6521,-218.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(57,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}theory }
\put(90.312,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(110.292,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}understanding}
\put(178.272,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(180.936,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(195.588,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(198.252,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nat}
\put(212.904,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure }
\put(230.88,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(243.54,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}socia}
\put(268.188,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(274.176,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exchanges, }
\put(329.808,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}various }
\put(367.788,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nodes }
\put(398.448,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(403.764,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re }
\put(415.7401,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}added }
\put(447.0481,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(459.0361,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conceptuali}
\put(514.3441,-238.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ze }
\put(57,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the effe}
\put(93.3,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cts on employee}
\put(171.276,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(175.956,-259.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.  }
\put(57,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}As }
\put(76.62,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jaakkola}
\put(118.596,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(127.884,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2020, }
\put(161.172,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(164.496,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nfers, }
\put(197.772,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(209.376,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model }
\put(245.652,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}paper }
\put(278.592,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ide}
\put(293.244,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ntifies }
\put(329.52,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pr}
\put(339.528,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(344.844,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}viously }
\put(386.472,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}unknown }
\put(437.412,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(441.42,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(446.736,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lations }
\put(485.016,-300.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between }
\put(57,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}constructs, }
\put(113.484,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adds }
\put(140.316,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(151.632,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(160.308,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(165.132,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}construct}
\put(209.112,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(213.792,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(221.616,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(236.436,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}illustrate}
\put(278.424,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(283.104,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(287.928,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}why }
\put(313.428,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}some}
\put(338.748,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(343.584,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}process }
\put(384.396,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eleme}
\put(413.04,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nts }
\put(431.88,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}result}
\put(458.532,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(463.368,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(477.528,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(487.6801,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(492.36,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(503.676,-321.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cific }
\put(57,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}outcome}
\put(98.316,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(104.628,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(129.276,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}theoretic}
\put(171.252,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(183.228,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}method }
\put(222.54,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adds }
\put(247.848,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(260.496,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exi}
\put(275.148,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(279.828,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(283.152,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing }
\put(301.8,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}information }
\put(361.776,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(377.088,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}out}
\put(392.412,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lining }
\put(423.732,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(438.372,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}entit}
\put(459.696,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y: }
\put(472.344,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}its }
\put(486.996,-342.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}purpose }
\put(57,-362.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(67.656,-362.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(79.644,-362.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detail}
\put(106.296,-362.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(108.96,-362.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(112.284,-362.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(126.264,-362.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}entity }
\put(156.252,-362.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(176.232,-362.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(182.892,-362.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(187.572,-362.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(190.224,-362.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rela}
\put(208.2,-362.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tionship }
\put(249.528,-362.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(261.516,-362.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}others }
\put(293.496,-362.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(306.144,-362.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}per }
\put(324.12,-362.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}author }
\put(357.432,-362.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}MacInnis, }
\put(408.408,-362.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2011, }
\put(438.06,-362.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cited }
\put(464.04,-362.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(476.028,-362.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Jaakkola}
\put(522.0001,-362.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(57,-383.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2020). }
\put(92.22,-383.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(106.44,-383.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(115.992,-383.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phil}
\put(134.652,-383.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}os}
\put(145.332,-383.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ophi}
\put(166.656,-383.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cal }
\put(184.872,-383.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}paper, }
\put(218.748,-383.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(222.072,-383.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(237.624,-383.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}researcher's }
\put(297.972,-383.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}imagi}
\put(325.296,-383.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}native }
\put(358.848,-383.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rea}
\put(373.488,-383.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ch }
\put(389.04,-383.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(401.268,-383.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}unrestricted }
\put(462.144,-383.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(478.368,-383.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(483.6841,-383.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidence-}
\put(57,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relat}
\put(78.312,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(93.072,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}constrai}
\put(131.052,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nts, }
\put(151.488,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}enabli}
\put(180.804,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(196.236,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}them }
\put(223.656,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(236.424,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inve}
\put(257.076,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(261.756,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(265.08,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}igate }
\put(291.828,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(312.588,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(342.576,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(346.008,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}new }
\put(369.432,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tre}
\put(382.08,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nds}
\put(398.76,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(402.1801,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}where }
\put(434.928,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}li}
\put(441.588,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ttle }
\put(460.3441,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}obs}
\put(477.024,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(482.3401,-404.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rvational }
\put(57,-425.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(76.98,-425.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} are accessible}
\put(146.268,-425.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} (Y}
\put(161.94,-425.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(167.256,-425.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dav 2010) cited i}
\put(248.232,-425.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n J}
\put(261.912,-425.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(267.228,-425.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}akola, 2020.}
\put(57,-459.767){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Implications}
\put(57,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(79.332,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpe}
\put(112.644,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(121.32,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(138.636,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(145.656,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proce}
\put(172.296,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(176.976,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ses }
\put(195.312,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(208.992,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(212.316,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nfluence }
\put(257.304,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}discussed }
\put(306.984,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}above}
\put(335.628,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(339.312,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}– }
\put(348.312,-494.465){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(348.984,-494.465){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta, }
\put(385.668,-494.465){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Guanxi}
\put(420.984,-494.465){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}, }
\put(427.668,-494.465){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Jei}
\put(441.648,-494.465){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}tnho, }
\put(469.668,-494.465){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Sv}
\put(480.984,-494.465){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}yazi, }
\put(507,-494.465){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and }
\put(57,-515.163){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}'pulli}
\put(81.564,-515.163){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ng }
\put(97.164,-515.163){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}s}
\put(101.844,-515.163){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}t}
\put(105.168,-515.163){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}r}
\put(109.848,-515.163){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i}
\put(113.172,-515.163){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ngs}
\put(129.852,-515.163){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}'}
\put(132.42,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(132.408,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(136.02,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Sm}
\put(156.012,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ith }
\put(172.284,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(184.548,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al., }
\put(202.812,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2012) }
\put(234.408,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}– }
\put(244.008,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(270.264,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(275.58,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(279.192,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}j}
\put(282.516,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oint }
\put(304.788,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}base }
\put(329.712,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}being }
\put(359.976,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}int}
\put(372.636,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erpersonal }
\put(426.2161,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}linkages }
\put(469.8121,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tha}
\put(484.4641,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(491.4001,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(509.6521,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not }
\put(57,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}formal.}
\put(91.98,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(94.82401,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thei}
\put(116.808,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(123.648,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(132.972,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(136.98,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(146.292,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rences }
\put(179.772,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(197.256,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(209.436,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(212.76,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(226.932,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(236.244,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lationship's }
\put(293.244,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hierarchic}
\put(341.208,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(352.704,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nature }
\put(385.524,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(405.684,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}how}
\put(426.36,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(429.192,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}intense}
\put(463.176,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(466.02,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(486.18,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}long }
\put(510.348,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relat}
\put(78.312,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ionship }
\put(117.144,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}may }
\put(141.3,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}last. }
\put(164.46,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}As }
\put(181.284,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(199.44,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}abovem}
\put(237.42,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}entioned }
\put(282.24,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}authors }
\put(321.06,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}note,}
\put(344.712,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(347.712,-556.559){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(348.216,-556.559){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Guanxi}
\put(383.544,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(383.532,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(387.024,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(398.532,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ba}
\put(409.848,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(414.528,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(419.844,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(429.336,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(442.164,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chinese }
\put(484.32,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}business }
\put(57,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(79.644,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social}
\put(107.628,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(112.956,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(118.272,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ctiviti}
\put(146.268,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es, }
\put(164.58,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(173.256,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(184.572,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reas, }
\put(209.892,-577.257){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(212.208,-577.257){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Was}
\put(232.884,-577.257){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}t}
\put(236.208,-577.257){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}a}
\put(242.208,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(247.536,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(250.86,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(260.856,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(288.168,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(291.492,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(302.82,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(308.136,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}very }
\put(334.776,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}critica}
\put(364.752,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(373.404,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}business }
\put(419.4,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(430.716,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cision. }
\put(467.7,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(483.0121,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}terms }
\put(514.9921,-577.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(57,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}simil}
\put(81,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arities, }
\put(116.328,-597.955){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(117.36,-597.955){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Guanxi }
\put(155.688,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(156.72,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(177.048,-597.955){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(178.092,-597.955){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta}
\put(208.092,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(212.124,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}occur }
\put(242.808,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(256.176,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(265.536,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more }
\put(294.228,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hierarchi}
\put(336.864,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cal }
\put(354.888,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relati}
\put(379.536,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(396.216,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(405.54,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p }
\put(415.584,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tha}
\put(430.236,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(437.616,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(442.932,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}omprises }
\put(490.308,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(495.6241,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(499.6681,-597.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}long-}
\put(57,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}term}
\put(78.984,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(81.816,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(101.976,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}emoti}
\put(129.3,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onal }
\put(152.796,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}comm}
\put(182.784,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}itment. }
\put(219.276,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(227.952,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bt}
\put(237.276,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aining }
\put(270.276,-618.653){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(270.108,-618.653){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta}
\put(300.108,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(302.94,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(312.264,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eans }
\put(336.42,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(354.408,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(357.24,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there }
\put(384.06,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(402.876,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(415.044,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(429.204,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}loyal}
\put(453.192,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ty }
\put(465.36,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}given }
\put(494.8441,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(507.0121,-618.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(57,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}person }
\put(92.16,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(100.836,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ho }
\put(116.004,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(135.18,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hel}
\put(149.832,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ped }
\put(170.34,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}get}
\put(184.992,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(188.172,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(206.004,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}‘position }
\put(251.844,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(265.02,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}favor' }
\put(295.668,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(312.84,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}anot}
\put(333.492,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}her }
\put(351.996,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Mohama}
\put(398.64,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(407.82,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(420.324,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mohamad, }
\put(475.152,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2011). }
\put(509.328,-639.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}So, }
\put(57,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(69.396,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other }
\put(97.116,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(105.792,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ords, }
\put(132.516,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}power }
\put(165.576,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(168.9,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(173.58,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(176.64,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}given }
\put(206.364,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(218.76,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(239.82,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}person }
\put(274.884,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}who }
\put(298.608,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(317.676,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}succ}
\put(338.988,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ess}
\put(353.664,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ful}
\put(366.984,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ly }
\put(379.392,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hel}
\put(394.044,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ped }
\put(414.444,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(417.768,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(432.168,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ot}
\put(441.492,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}her. }
\put(462.888,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It }
\put(473.28,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}means }
\put(507,-660.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(57,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(74.544,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}person }
\put(109.428,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(112.752,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(117.432,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(120.312,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'beholden" }
\put(174.24,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(186.468,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(189.792,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(204.012,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(215.328,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(224.004,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(238.884,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}who }
\put(262.44,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(265.764,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(270.444,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(273.324,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(295.308,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(298.308,-680.747){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(298.2,-680.747){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta}
\put(328.2,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(334.08,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(346.968,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chine}
\put(375.624,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(380.304,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(385.62,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(388.512,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cult}
\put(406.5,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure, }
\put(427.716,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(431.04,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(445.26,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fai}
\put(457.9081,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lure }
\put(479.4481,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(491.6761,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sustai}
\put(519.0001,-680.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(57,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(65.328,-701.445){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(66.624,-701.445){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}G}
\put(75.3,-701.445){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}uanx}
\put(98.616,-701.445){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i}
\put(101.952,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(106.26,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rel}
\put(118.908,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ationship }
\put(167.208,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}implies }
\put(206.844,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(216.48,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(219.804,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oss}
\put(235.152,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(239.448,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(253.752,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fac}
\put(268.392,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e; }
\put(281.364,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(284.688,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(294.996,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(304.62,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}similar }
\put(342.252,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vein, }
\put(370.212,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}when }
\put(400.512,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(410.136,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}person }
\put(446.436,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(455.748,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ceives }
\put(490.032,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(499.668,-701.445){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}favor }
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}through }
\put(97.332,-73.203){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(98.71201,-73.203){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta}
\put(128.712,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(136.08,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it }
\put(147.132,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(150.456,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nvolves }
\put(192.168,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(211.2,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}continuing }
\put(266.904,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}obligati}
\put(303.564,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(319.944,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(333.648,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uphold }
\put(371.364,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(390.396,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}person'}
\put(424.56,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(433.596,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}honor }
\put(465.972,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}granting}
\put(505.9561,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(510.3361,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}privile}
\put(88.32,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge. }
\put(105.648,-93.901){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(106.008,-93.901){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta}
\put(136.008,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(139.356,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(158.7,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(167.376,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social }
\put(198.72,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(243.36,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(246.72,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(262.068,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(280.08,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}person's }
\put(322.26,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rel}
\put(334.908,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ationship }
\put(382.26,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at }
\put(394.272,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}work }
\put(422.292,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}– }
\put(431.64,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hence }
\put(462.972,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(480.9839,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}notion }
\put(515.0039,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(57,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'the weak, get}
\put(122.796,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} w}
\put(134.472,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(139.788,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aker, and the strong, ge}
\put(251.748,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t stronger. }
\put(57,-149.297){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta}
\put(87,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.252,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(107.508,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(119.088,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pervasive }
\put(171.324,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(194.904,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perni}
\put(219.552,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cious }
\put(251.136,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature }
\put(290.7,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(306.948,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(321.6,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(327.864,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Middl}
\put(357.192,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(368.772,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}East }
\put(395.688,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culture}
\put(429,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(438.252,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(461.832,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}its }
\put(479.424,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}effect }
\put(512.988,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(57,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performanc}
\put(112.296,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(120.996,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(141.696,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}standards }
\put(190.392,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}within }
\put(224.436,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orga}
\put(245.748,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nizations }
\put(292.452,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(305.16,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(308.484,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(323.184,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}region }
\put(357.216,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(368.592,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}unfortunat}
\put(418.5721,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e. }
\put(430.2721,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Though }
\put(470.9761,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Wasta }
\put(504.3361,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(513.66,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ay }
\put(57,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}never }
\put(86.616,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(100.908,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elim}
\put(122.232,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inated }
\put(154.524,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(180.816,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}business }
\put(224.448,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}practice}
\put(262.416,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(267.096,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(273.06,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it }
\put(282.696,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}chal}
\put(302.676,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lenges }
\put(336.3,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}future }
\put(367.92,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}researchers }
\put(424.848,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(437.808,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it }
\put(447.444,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(458.424,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}so }
\put(472.056,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}endem}
\put(504.036,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ic }
\put(515.6639,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(57,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(75.024,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culture}
\put(108.336,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(114.708,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Researc}
\put(152.676,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hers }
\put(176.04,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}need}
\put(198.684,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(202.056,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(214.752,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}find }
\put(237.444,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(246.12,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(251.436,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(262.116,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(265.476,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(278.172,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}counter }
\put(317.52,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(338.2079,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}negotiate}
\put(382.188,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(385.56,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it }
\put(395.592,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}while }
\put(425.616,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}introduci}
\put(468.936,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(484.308,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}new }
\put(507.66,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}healt}
\put(80.316,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hier }
\put(102.24,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(110.916,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R }
\put(122.184,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pract}
\put(146.16,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ices }
\put(168.084,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(180.696,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ensure}
\put(212.004,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(215.28,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opti}
\put(233.94,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mum }
\put(261.876,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performance }
\put(325.776,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(338.376,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}workplaces }
\put(396.288,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}across }
\put(429.552,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(432.876,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(447.48,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}regi}
\put(466.128,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on. }
\put(484.404,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(497.6641,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}doing }
\put(57,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}so, it will he}
\put(116.328,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lp the future l}
\put(181.308,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eaders of this trouble}
\put(282.276,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d region emerge}
\put(360.24,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(57,-644.701){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Figure }
\put(88.284,-644.701){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2}
\put(93.784,-644.701){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(93.774,-644.701){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}: }
\put(98.884,-644.701){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}EE }
\put(113.434,-644.701){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\&}
\put(121.204,-644.701){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(123.534,-644.701){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PC }
\put(138.094,-644.701){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(158.204,-644.701){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Inte}
\put(173.744,-644.701){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rpersonal }
\put(213.284,-644.701){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Influenc}
\put(246.594,-644.701){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(257.254,-644.701){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}- }
\put(263.084,-644.701){\fontsize{10}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(262.914,-644.701){\fontsize{10}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}updated }
\put(297.464,-644.701){\fontsize{10}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}\&}
\put(305.234,-644.701){\fontsize{10}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(307.564,-644.701){\fontsize{10}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}adapted }
\put(342.114,-644.701){\fontsize{10}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}by}
\put(351.544,-644.701){\fontsize{10}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(353.874,-644.701){\fontsize{10}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}the }
\put(368.424,-644.701){\fontsize{10}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}researcher}
\put(411.744,-644.701){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}: }
\put(416.844,-644.701){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based }
\put(441.944,-644.701){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(454.274,-644.701){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(468.814,-644.701){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}framework }
\put(515.014,-644.701){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(57,-662.7401){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Aggarwal et a}
\put(113.08,-662.7401){\fontsize{10}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l., 2007.}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}As }
\put(73.164,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(79.848,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C }
\put(90.684,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}refers }
\put(120.828,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(132.996,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(150.492,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}"empl}
\put(179.376,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oyee }
\put(204.864,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}expectat}
\put(244.836,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(263.004,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(289.164,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(309.324,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}towards }
\put(350.16,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(359.484,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(364.164,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}/}
\put(367.488,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}her }
\put(385.644,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}job/organiza}
\put(445.62,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion,"; }
\put(478.356,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employee}
\put(525,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engagem}
\put(100.308,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent }
\put(122.376,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(139.764,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Social }
\put(177.156,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exchange }
\put(229.86,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}theory }
\put(267.924,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(SET}
\put(293.244,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}) }
\put(304.644,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(320.052,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(325.368,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(332.772,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}known }
\put(372.84,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fram}
\put(395.484,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ework }
\put(432.876,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(458.268,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}discusses }
\put(510.3359,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychologica}
\put(120.312,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(127.332,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cont}
\put(147.984,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ract }
\put(169.644,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}process. }
\put(212.316,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(225.984,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(234.996,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}simpl}
\put(261.66,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(270.672,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}formul}
\put(303.324,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a, }
\put(315.336,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}where }
\put(348.324,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(363.324,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}individual }
\put(415.668,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}does }
\put(441.348,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}some}
\put(466.668,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one }
\put(487.68,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(496.68,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}favor, }
\put(57,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there i}
\put(87.312,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(91.992,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(94.98,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an expectat}
\put(149.28,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion of something in re}
\put(255.264,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}turn in the future}
\put(336.24,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(70.584,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(73.908,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}his }
\put(91.5,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}framework, }
\put(150.72,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Interpersonal }
\put(217.608,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Influences }
\put(271.164,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(297.408,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bee}
\put(314.052,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(323.64,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}place}
\put(348.948,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(358.536,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(372.108,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(381.024,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}node }
\put(407.928,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}within, }
\put(445.188,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(448.5121,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndicating }
\put(496.752,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(518.328,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it }
\put(57,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(80.052,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}affect}
\put(107.352,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(112.032,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(115.752,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}HR }
\put(136.14,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}practice}
\put(174.108,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(178.788,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(185.508,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}affec}
\put(209.472,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ting }
\put(231.864,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(250.248,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employee}
\put(296.892,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'}
\put(299.064,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(307.452,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychologica}
\put(370.764,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(377.82,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contract }
\put(420.192,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(441.24,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engagem}
\put(484.548,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent. }
\put(505.932,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It }
\put(516.984,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(57,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impera}
\put(90.312,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tive }
\put(112.104,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(125.232,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}illustrat}
\put(161.892,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(171.024,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(174.348,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(189.468,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impact }
\put(225.924,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(243.912,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(247.716,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(253.032,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(256.836,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}count}
\put(283.488,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ry’s }
\put(305.952,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nat}
\put(320.604,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ional }
\put(348.396,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culture}
\put(381.708,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(385.512,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(405.3,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(421.092,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}business }
\put(465.564,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prac}
\put(486.204,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tices. }
\put(514.9919,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In }
\put(57,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}additi}
\put(84.324,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on, the researche}
\put(165.276,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r added the ma}
\put(236.244,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cro-environment}
\put(316.212,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al factors as a node.}
\put(411.168,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hence, }
\put(93.54,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(108.192,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(111.084,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}figure }
\put(142.632,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}above }
\put(174.18,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shows }
\put(207.072,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(227.964,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}should }
\put(262.86,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(277.512,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re }
\put(289.728,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(303.948,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(318.168,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inte}
\put(336.156,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rpersonal }
\put(383.7,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Influence }
\put(431.904,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(435.228,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nvolved }
\put(476.784,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}within }
\put(510.348,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(525,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organiza}
\put(98.304,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion's }
\put(126.828,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(135.504,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}RPs, }
\put(160.872,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(indica}
\put(194.184,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ted }
\put(211.872,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(226.896,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(244.584,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arrow }
\put(275.592,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}connect}
\put(312.9,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing }
\put(331.26,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(357.612,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(375.3,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}box }
\put(396.324,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Interpersonal}
\put(459.624,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(462.66,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Infl}
\put(479.976,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uences }
\put(515.652,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(57,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}HRPs}
\put(85.02,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})}
\put(89.004,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(92.01601,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(95.148,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}then }
\put(118.956,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}HRPs}
\put(146.976,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(150.108,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(172.584,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}affect }
\put(203.04,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(206.364,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(220.836,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employe}
\put(262.152,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e's}
\put(274.32,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(277.464,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PC. }
\put(298.284,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(301.428,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It}
\put(308.748,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(311.892,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(323.04,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}crucial}
\put(355.68,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(358.824,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(371.304,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}understand }
\put(427.104,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tha}
\put(441.756,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(448.236,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}what }
\put(474.708,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(485.856,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tol}
\put(498.516,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(507.66,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}promised }
\put(104.28,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(116.232,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“an}
\put(132.876,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(135.504,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}em}
\put(150.156,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ployee” }
\put(190.092,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(200.712,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}taken }
\put(229.32,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}seriously }
\put(275.268,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and, }
\put(298.212,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(310.164,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}turn, }
\put(335.112,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}affe}
\put(353.748,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cts }
\put(369.696,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(386.976,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employee's }
\put(443.076,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engagem}
\put(486.384,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent }
\put(503.6639,-328.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(57,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(76.188,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organiz}
\put(112.164,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ation. }
\put(143.688,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(166.872,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}figure }
\put(200.052,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(223.908,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}illustrat}
\put(260.568,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(275.1,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(278.424,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(294.276,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}micro }
\put(326.796,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(348.648,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}macro-environm}
\put(428.616,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent }
\put(447.804,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sur}
\put(462.48,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}roundi}
\put(493.8,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(510.3361,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(513.66,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(57,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}HRPs,}
\put(88.02,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(94.104,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}including }
\put(145.536,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(148.86,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(166.284,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social, }
\put(203.376,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(206.7,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}egal, }
\put(235.788,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tec}
\put(249.768,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hnological, }
\put(309.528,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(314.844,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(332.94,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(369.588,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(375.684,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phenomenon. }
\put(446.772,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(465.42,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(471.5161,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employee's }
\put(57,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}moti}
\put(78.996,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vation }
\put(113.784,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(135.9,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}satisfacti}
\put(178.548,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(195.336,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(214.776,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(238.896,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}measured, }
\put(292.668,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which }
\put(326.784,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}affect}
\put(354.084,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(358.764,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(363.552,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thei}
\put(381.54,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(390.324,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}attitudes }
\put(435.78,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(457.896,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}behavi}
\put(489.876,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or, }
\put(507.66,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}retent}
\put(84.312,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(103.86,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}withi}
\put(128.52,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(138.732,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(157.596,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organizat}
\put(202.236,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion. }
\put(224.784,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(247.644,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}addition}
\put(286.968,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(291.18,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(305.388,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Inte}
\put(324.036,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rpersonal }
\put(372.9,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Influe}
\put(401.544,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nces }
\put(427.08,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(439.2841,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vital }
\put(464.8201,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(478.3681,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rec}
\put(493.0081,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ognize }
\put(57,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}within }
\put(92.616,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(95.94,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(112.212,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PC }
\put(131.832,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(154.104,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}EE }
\put(173.712,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(183.036,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}odel. }
\put(211.644,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It }
\put(223.92,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shows }
\put(258.864,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}its }
\put(275.148,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dual }
\put(300.744,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}effect }
\put(333,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(349.944,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}both }
\put(376.212,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(395.82,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organiza}
\put(437.124,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tional }
\put(469.404,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cul}
\put(484.056,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ture }
\put(507.66,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indivi}
\put(84.996,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dual }
\put(109.608,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}em}
\put(124.26,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ployees. }
\put(167.856,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(176.532,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}enc}
\put(193.176,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e, }
\put(205.452,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thi}
\put(218.112,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(222.792,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(226.728,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model's }
\put(267.492,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}addition }
\put(310.764,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(322.716,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(337.98,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}importa}
\put(375.3,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt }
\put(388.584,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ave}
\put(405.228,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nue }
\put(426.504,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(439.776,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pursue }
\put(475.716,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wit}
\put(491.04,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hin }
\put(510.324,-453.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PC }
\put(57,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(78.396,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}EE }
\put(97.128,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(114.444,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(118.524,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(121.848,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ts }
\put(133.932,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(137.256,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mpact }
\put(170.652,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(186.72,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(205.38,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}viduals. }
\put(247.116,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(269.844,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}broken }
\put(307.236,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arrows }
\put(343.956,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(371.352,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PC }
\put(390.096,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(411.492,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}EE }
\put(430.224,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(443.628,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(462.36,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}int}
\put(475.02,-473.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erpersonal }
\put(57,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influenc}
\put(96.312,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(110.604,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ill}
\put(120.6,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(131.28,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(134.604,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rate }
\put(156.888,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(160.212,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(179.172,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PC }
\put(198.144,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(219.756,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}EE }
\put(238.716,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(244.032,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re }
\put(257.652,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indepe}
\put(289.632,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ndent }
\put(320.592,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vari}
\put(339.24,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ables }
\put(368.196,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(385.512,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(389.808,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpersonal}
\put(452.448,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(456.744,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influenc}
\put(496.056,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(510.348,-494.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(57,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dependent}
\put(106.308,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(111.912,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}va}
\put(123.228,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}riables. }
\put(163.812,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(188.064,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}links }
\put(216.996,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indicat}
\put(249.648,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(260.568,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(284.16,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpersonal}
\put(346.8,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(352.404,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(355.728,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nf}
\put(365.736,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(369.06,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uences }
\put(407.304,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(435.552,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(452.472,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impact}
\put(485.124,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(490.728,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(508.32,-515.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}HR }
\put(57,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}practi}
\put(84.312,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ces }
\put(103.56,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(124.8,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}EE }
\put(143.376,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(164.628,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PC. }
\put(186.228,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thus, }
\put(217.14,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}signifying }
\put(269.724,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(291.648,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(300.309,-537.661){\fontsize{8}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0 }
\put(307.228,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(315.232,-537.661){\fontsize{8}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(318.151,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}valid}
\put(342.139,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(346.063,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(367.303,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpersonal }
\put(433.867,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influences }
\put(487.099,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(513.667,-535.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(57,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impac}
\put(86.316,-556.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t on EE and PC.}
\put(57,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Moreover, }
\put(110.304,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there}
\put(134.28,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(140.604,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(145.284,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(148.272,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(153.588,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} ne}
\put(167.904,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(182.22,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(194.544,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}link }
\put(216.204,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inte}
\put(234.192,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rpersonal }
\put(281.832,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(326.472,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(331.152,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(334.14,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(337.464,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n soci}
\put(365.784,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(377.436,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}capita}
\put(406.08,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(412.4041,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}theory }
\put(446.0521,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(466.3681,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}SET. }
\put(493.6921,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bai}
\put(510.3481,-591.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ley }
\put(57,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2012) }
\put(91.776,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}notes }
\put(119.904,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(123.228,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(140.676,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social }
\put(171.456,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}capita}
\put(200.1,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(206.22,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(217.02,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(229.68,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perative }
\put(271.116,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(283.236,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}communit}
\put(331.896,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(340.692,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deve}
\put(363.336,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lopment }
\put(405.456,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(425.568,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}improving }
\put(478.356,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}economi}
\put(519.672,-611.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c }
\put(57,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}healt}
\put(80.316,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h. }
\put(92.28,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thi}
\put(108.936,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(113.616,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(116.568,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}builds }
\put(148.86,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}communit}
\put(197.52,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(206.484,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}all}
\put(218.472,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}iances, }
\put(254.412,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}allowing }
\put(299.364,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}people }
\put(334.308,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(346.596,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}establish }
\put(391.548,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(399.84,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sense }
\put(428.784,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(441.732,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}connection, }
\put(500.34,-632.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}build }
\put(57,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}membe}
\put(92.316,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(100.992,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(110.316,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p, }
\put(122.1,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(142.2,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}share }
\put(170.292,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(178.968,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork }
\put(197.736,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(212.52,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ci}
\put(221.172,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vic }
\put(238.608,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pr}
\put(248.616,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oj}
\put(257.94,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ects. }
\put(282.372,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(286.38,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(289.704,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(292.488,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(314.592,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}helps }
\put(342.696,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}build }
\put(370.152,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(373.476,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(377.484,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ust}
\put(391.476,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(397.26,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Once }
\put(425.352,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trust }
\put(449.472,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(452.796,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(457.476,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(460.248,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}built }
\put(485.028,-653.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between }
\put(57,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}membe}
\put(92.316,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(100.992,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(106.956,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}favors }
\put(139.908,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(157.524,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}excha}
\put(185.496,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nged, }
\put(214.8,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(220.116,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onfirming }
\put(271.08,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(292.044,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eac}
\put(308.016,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(316.992,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}person }
\put(351.948,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}will }
\put(373.584,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}do }
\put(388.548,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}what }
\put(414.84,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(425.808,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}needed }
\put(462.756,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(479.7239,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(483.0479,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(497.34,-674.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other. }
\put(57,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Once }
\put(85.644,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(88.968,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hes}
\put(104.976,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(110.292,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(113.616,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}favors }
\put(146.928,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(164.892,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}defined }
\put(204.204,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}withi}
\put(228.864,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(238.188,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“interpersonal}
\put(306.156,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(309.48,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(354.12,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(358.8,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},”}
\put(367.116,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(370.44,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it }
\put(380.436,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}all}
\put(392.424,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ow}
\put(407.1,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(415.08,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(419.088,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(429.072,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(432.396,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(441.048,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reali}
\put(462.36,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(467.04,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(470.364,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ic }
\put(482.3521,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(495.0121,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}age }
\put(514.9921,-694.747){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organiza}
\put(98.304,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tional }
\put(129.024,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culture. }
\put(168.744,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}As }
\put(185.472,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bai}
\put(202.128,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ley }
\put(220.188,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stat}
\put(236.844,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es, }
\put(253.236,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“true }
\put(280.608,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(285.288,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(296.604,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ial }
\put(312,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ca}
\put(322.644,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pital }
\put(347.364,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(358.764,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(367.488,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dia}
\put(382.14,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lectic}
\put(408.12,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(420.18,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exerc}
\put(446.148,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ise }
\put(462.876,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}built }
\put(488.268,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(503.6639,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trust }
\put(57,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(77.616,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reciproc}
\put(116.916,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ity” }
\put(138.204,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p.2. }
\put(159.504,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Henc}
\put(184.812,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e, }
\put(196.44,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bui}
\put(211.764,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lding }
\put(239.724,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}further }
\put(275.664,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(290.952,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(295.632,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oc}
\put(306.948,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ial }
\put(322.236,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}capita}
\put(350.88,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(357.504,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}theory, }
\put(394.452,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpersonal }
\put(460.392,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influe}
\put(488.376,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nces }
\put(512.988,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(57,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}HR }
\put(78.948,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pract}
\put(102.924,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ices }
\put(126.864,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have}
\put(149.508,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(154.788,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(165.396,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pi}
\put(174.72,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}votal }
\put(204,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(209.316,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ffect }
\put(236.58,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(253.848,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(273.792,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}com}
\put(294.444,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pany's }
\put(329.88,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}communit}
\put(378.54,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y }
\put(389.82,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alli}
\put(405.144,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ances, }
\put(440.076,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}me}
\put(454.728,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mbership, }
\put(507.672,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organiza}
\put(98.304,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tional cul}
\put(143.292,-135.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ture.  }
\put(57,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Velez-Ca}
\put(102.3,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lle }
\put(119.88,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(128.532,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(134.112,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al. }
\put(151.356,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2015) }
\put(188.928,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sta}
\put(202.248,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te }
\put(216.492,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(234.48,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(240.06,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpersonal}
\put(302.7,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(308.28,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influences }
\put(363.168,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can }
\put(385.404,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(402.312,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}seen}
\put(423.624,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(429.204,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(458.112,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}four }
\put(483.684,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}differe}
\put(515.652,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt }
\put(57,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perspecti}
\put(100.308,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ves. }
\put(123.168,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}These }
\put(155.688,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perspec}
\put(192.324,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tives }
\put(218.856,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(237.36,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}corruption, }
\put(294.216,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(303.396,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}different }
\put(348.576,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pat}
\put(363.228,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(373.092,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(386.292,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}weak }
\put(415.476,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(418.8,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(429.48,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(432.804,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}itutional}
\put(472.8,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ism, }
\put(497.004,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social }
\put(57,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}capit}
\put(80.316,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al, }
\put(96.54,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(111.084,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}derived }
\put(151.632,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(179.508,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}specific }
\put(221.376,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural }
\put(262.584,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimensions }
\put(321.816,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(p. }
\put(339.36,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}284)}
\put(361.368,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(364.356,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(368.916,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(392.136,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aut}
\put(406.788,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hor }
\put(427.344,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}asserts }
\put(463.896,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(481.884,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(486.444,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(505.656,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(509.6641,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(512.988,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(521.6641,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(524.988,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimension }
\put(110.76,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distinguishes }
\put(177.204,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(180.528,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tself }
\put(204.96,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(220.716,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}emotional}
\put(268.704,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(272.472,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}decision-m}
\put(325.788,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aking, }
\put(359.22,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(388.536,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(392.304,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(404.076,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dynami}
\put(440.064,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c }
\put(449.16,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(470.244,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not }
\put(489.348,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}logi}
\put(508.0081,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cal. }
\put(57,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(81.576,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}would }
\put(114.804,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lead }
\put(138.024,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(150.6,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}econom}
\put(188.58,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ic }
\put(200.484,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}weakne}
\put(237.12,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(241.8,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ses }
\put(259.692,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(280.26,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inappropri}
\put(330.24,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ate }
\put(347.472,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(352.788,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}llocati}
\put(382.776,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(398.016,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(411.252,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resource}
\put(451.884,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(456.564,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}/}
\put(459.888,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(480.456,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(493.692,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}choi}
\put(514.344,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ce }
\put(57,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(70.728,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adequat}
\put(108.036,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(117.096,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}partners }
\put(159.48,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Velez-Cal}
\put(212.112,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le }
\put(224.508,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(236.904,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al., }
\put(255.3,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2015). }
\put(290.028,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(308.676,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(312.408,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(317.088,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ec}
\put(327.732,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ond }
\put(349.464,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perspective }
\put(407.844,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}focuses }
\put(447.564,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(463.296,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(472.356,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}descript}
\put(510.336,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ive }
\put(57,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}explana}
\put(94.308,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(116.016,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(129.048,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networking }
\put(186.744,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(211.776,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(215.1,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(224.136,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(228.816,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}urmount}
\put(269.472,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(272.508,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(290.208,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}weak }
\put(318.564,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}insti}
\put(339.228,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tutionali}
\put(379.224,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}zation }
\put(411.588,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}withi}
\put(436.248,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(445.284,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(453.648,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}country. }
\put(496.344,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}When }
\put(57,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there }
\put(85.308,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(97.644,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}instabili}
\put(136.308,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ty }
\put(149.976,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(163.644,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(166.968,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(182.628,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}country's }
\put(230.448,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}legal}
\put(253.764,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(258.096,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}framework }
\put(315.072,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(336.72,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}very }
\put(362.376,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}litt}
\put(375.708,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le }
\put(388.704,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}formal}
\put(420.684,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(425.016,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}support }
\put(465.348,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from }
\put(493.008,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}forma}
\put(521.652,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(57,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}instit}
\put(81,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}utions, }
\put(118.656,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}busine}
\put(149.976,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(154.656,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ses }
\put(174.624,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}would }
\put(209.928,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eventual}
\put(250.572,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ly }
\put(265.212,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es}
\put(275.22,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(278.544,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ablish }
\put(312.516,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}certai}
\put(339.156,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(350.472,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conne}
\put(379.116,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ctions }
\put(413.088,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(427.728,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}facilit}
\put(455.712,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ate }
\put(475.008,-335.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}operations }
\put(57,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Velez-Ca}
\put(106.296,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lle }
\put(121.548,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(130.2,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(133.452,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al., }
\put(151.368,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2015). }
\put(185.604,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}According }
\put(239.508,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(242.832,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(252.084,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(270,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aut}
\put(284.652,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hors}
\put(305.328,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(311.568,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(329.484,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(332.808,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hird }
\put(355.392,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perspecti}
\put(398.7,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve }
\put(413.28,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}looks }
\put(442.536,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at}
\put(451.188,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(454.44,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these }
\put(482.352,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prac}
\put(502.992,-356.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tices }
\put(57,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(69.6,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}soci}
\put(88.92,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(100.188,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ca}
\put(110.832,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pital. }
\put(137.76,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(159.012,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}development}
\put(220.992,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(223.596,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(236.196,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}business }
\put(279.456,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opportunities, }
\put(348.384,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based }
\put(378.312,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(392.904,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}personal }
\put(436.164,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(441.48,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onnections, }
\put(499.0681,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(509.676,-376.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not }
\put(57,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}within }
\put(90.612,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one }
\put(110.88,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}society }
\put(147.816,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}but }
\put(166.092,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(177.036,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(185.304,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}widespread }
\put(242.892,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}global }
\put(275.832,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pract}
\put(299.808,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ice. }
\put(319.74,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}As}
\put(333.084,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(336.024,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(350.676,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(353.628,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aut}
\put(368.28,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hors}
\put(388.956,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(391.896,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}expla}
\put(417.876,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in, }
\put(433.152,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(450.756,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}last }
\put(470.364,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perspective}
\put(525,-397.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indica}
\put(86.316,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tes }
\put(103.764,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(107.088,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(125.868,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}net}
\put(140.52,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(149.196,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orki}
\put(168.516,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(184.632,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(196.74,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(215.52,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proc}
\put(236.832,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ess }
\put(255.612,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(269.712,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(274.392,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pec}
\put(291.036,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ific }
\put(311.136,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(347.784,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(351.9,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimensions;}
\put(409.896,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(412.896,-418.371){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(414.012,-418.371){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta}
\put(444.012,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(448.116,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(458.124,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(461.448,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}en }
\put(476.892,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sways }
\put(510.324,-418.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}situati}
\put(86.328,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(101.772,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(119.196,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}those }
\put(147.96,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trying }
\put(180.072,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(183.396,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(192.84,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gai}
\put(207.492,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(216.936,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}positi}
\put(243.6,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(260.28,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(263.712,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(276.48,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(294.576,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(303.252,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orkpl}
\put(328.572,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ace, }
\put(350.988,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}receive }
\put(389.064,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bette}
\put(412.38,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(419.82,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compe}
\put(451.8,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(462.48,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(467.7961,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion, }
\put(492.9001,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(513.6721,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(524.988,-439.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}promoted }
\put(106.416,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(109.74,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(115.752,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(119.172,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}publ}
\put(140.496,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ic }
\put(152.58,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sector }
\put(184.656,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organizat}
\put(229.296,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ions. }
\put(255.72,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(259.728,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(265.716,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(269.148,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(272.472,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}his }
\put(289.908,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}way, }
\put(316.32,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(322.98,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(326.412,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(329.736,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(334.416,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(337.836,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also }
\put(360.588,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}simi}
\put(381.252,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lar }
\put(397.332,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(410.088,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'}
\put(412.26,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pi}
\put(421.584,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ston' }
\put(447.1801,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(450.5041,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(459.9361,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}North }
\put(491.3521,-459.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Africa, }
\put(57,-480.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as Iles et}
\put(98.976,-480.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(101.988,-480.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(107.304,-480.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l. (2012) pointed out. }
\put(57,-549.861){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Conclusion}
\put(57,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Further }
\put(95.892,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}explori}
\put(129.876,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(145.44,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}into }
\put(167.676,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(185.904,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}evoluti}
\put(219.228,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(234.792,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(248.364,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(251.688,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nterpersonal }
\put(314.568,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influe}
\put(342.552,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nces }
\put(367.44,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(383.004,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Human }
\put(421.896,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Resource }
\put(470.112,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Practic}
\put(503.4241,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(516.984,-584.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(57,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impera}
\put(90.312,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tive. }
\put(117.276,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It}
\put(124.596,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(130.56,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}posits }
\put(164.532,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rat}
\put(177.18,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ionales }
\put(217.14,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(237.084,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}its }
\put(254.388,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use }
\put(276.336,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(291.636,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these }
\put(322.248,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}societie}
\put(358.896,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(363.576,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(372.528,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A }
\put(387.156,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bette}
\put(410.472,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(420.432,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}understanding }
\put(494.376,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(510.3359,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relat}
\put(78.312,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ionships }
\put(120.876,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}invoke}
\put(153.528,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(158.208,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(160.752,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}improved }
\put(209.292,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}human }
\put(244.5,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}capit}
\put(267.816,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(279.024,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}development}
\put(341.004,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(346.56,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Human }
\put(384.432,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}beings }
\put(418.308,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are }
\put(435.504,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}amazing }
\put(478.704,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}creat}
\put(502.0081,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ures, }
\put(57,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and, }
\put(82.248,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}despite }
\put(121.164,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(124.488,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(140.748,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(152.064,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(156.744,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(160.068,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(165,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(170.316,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fforts, }
\put(204.228,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no }
\put(221.16,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resea}
\put(245.796,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rch }
\put(266.04,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(286.968,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}succ}
\put(308.28,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eeded }
\put(341.184,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(355.44,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fully }
\put(383.028,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}explai}
\put(412.344,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ning }
\put(438.6,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}human }
\put(476.184,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}behavior's }
\put(57,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}intric}
\put(82.32,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acies. }
\put(112.824,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}As }
\put(129.66,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our }
\put(149.172,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}world }
\put(180.684,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(192,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(196.68,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(200.184,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}become }
\put(241.008,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ever }
\put(265.164,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more }
\put(293.34,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(302.664,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}verse }
\put(331.5,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(352.332,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}multic}
\put(382.992,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ultural, }
\put(420.828,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}understanding }
\put(492.324,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}human }
\put(57,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}behavior }
\put(102.492,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(122.004,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(133.32,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}come }
\put(162.816,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one }
\put(183.66,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(197.16,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(215.328,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}most }
\put(242.184,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cri}
\put(254.832,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tical }
\put(279,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aspects }
\put(317.16,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(330.672,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}personal}
\put(371.316,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(374.832,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(395.664,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}professional }
\put(457.824,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}life. }
\put(480.324,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K}
\put(489,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(492.324,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pkebut }
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2010) }
\put(91.644,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}states, }
\put(123.96,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“va}
\put(140.604,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rious }
\put(167.256,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}studies }
\put(203.244,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(228.552,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stressed }
\put(269.196,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(286.5,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}benefits }
\put(327.144,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(339.132,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organiz}
\put(375.108,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ations }
\put(406.428,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(419.076,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(427.0561,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}loyal}
\put(451.0441,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(453.6961,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(473.6761,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}commit}
\put(510.3361,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ted }
\put(57,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}workforce.” }
\put(118.104,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Therefore}
\put(165.396,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(171.876,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}any}
\put(189.192,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(192.672,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organi}
\put(223.32,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}zation }
\put(256.116,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(277.584,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wishes }
\put(313.716,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(326.52,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}maintai}
\put(362.508,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(371.988,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(377.304,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(380.784,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hea}
\put(397.428,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lthy }
\put(419.5681,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organizat}
\put(464.2081,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ional }
\put(491.6761,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culture }
\put(57,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}must understand}
\put(135.984,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} the human capi}
\put(212.292,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tal that}
\put(245.28,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} wor}
\put(266.952,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ks wit}
\put(295.944,-114.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hin it. }
\put(57,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cultural}
\put(96.32401,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(99.468,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pract}
\put(123.444,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ices }
\put(145.248,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(157.716,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}HR }
\put(177.528,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(197.988,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(206.664,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R}
\put(214.656,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(225.336,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(228.468,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(254.268,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(259.584,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lear }
\put(280.716,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(290.028,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mificat}
\put(324.012,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ions }
\put(347.16,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(364.296,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(369.612,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dopting }
\put(409.428,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gl}
\put(418.752,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}obally }
\put(451.896,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(461.208,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cognized }
\put(507.66,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratifi}
\put(80.316,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(95.712,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ma}
\put(110.364,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nagement }
\put(161.076,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}practic}
\put(193.716,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(207.78,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(221.172,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}any }
\put(242.568,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sector. }
\put(278.28,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thus, }
\put(309.348,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(324,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(328.068,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identi}
\put(355.392,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fication }
\put(396.108,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(410.172,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such }
\put(436.224,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}global }
\put(470.28,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}practice}
\put(508.248,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(512.928,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(516.984,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(57,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}centra}
\put(86.304,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(92.868,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(105.432,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(123.324,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}present }
\put(161.208,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study. }
\put(193.44,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Taking }
\put(230.664,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Aggarwal’s }
\put(289.872,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model }
\put(323.1,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(336.324,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}HR }
\put(356.22,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}practic}
\put(388.86,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(402.096,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(419.412,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(422.652,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(425.976,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ts }
\put(437.22,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conne}
\put(465.864,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ctions }
\put(497.76,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(510.324,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}EE }
\put(75.612,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(96.888,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}PC }
\put(115.512,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}construct}
\put(159.492,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(164.172,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(171.12,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(192.396,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(195.72,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inking }
\put(230.34,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpersonal}
\put(292.98,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(296.928,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influences, }
\put(353.196,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}provides }
\put(398.472,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organiz}
\put(434.448,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ations }
\put(467.064,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(492.348,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}further }
\put(57,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}knowledge }
\put(115.848,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(132.036,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(152.892,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impac}
\put(182.208,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(191.736,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these }
\put(222.588,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“internat}
\put(264.564,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ional }
\put(294.756,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}business }
\put(341.628,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“e}
\put(352.272,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xchanges }
\put(403.116,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(431.964,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(450.156,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employees }
\put(507.672,-232.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}leade}
\put(82.308,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(90.984,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(100.308,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p. }
\put(113.616,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Through }
\put(159.24,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(178.2,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}researc}
\put(212.16,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(222.468,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conduc}
\put(257.112,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ted, }
\put(279.072,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(298.032,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}researcher }
\put(351.624,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(371.916,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been }
\put(398.868,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able }
\put(423.156,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(436.788,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}link }
\put(459.756,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(478.7159,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}effects }
\put(514.9919,-252.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(57,-273.485){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Wasta, }
\put(92.628,-273.485){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Guanxi}
\put(127.944,-273.485){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}, }
\put(133.572,-273.485){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Jeit}
\put(150.888,-273.485){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}inho, }
\put(177.852,-273.485){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and }
\put(198.468,-273.485){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Blat}
\put(218.472,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(221.088,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(235.716,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(252.996,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychological}
\put(319.644,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(322.272,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contrac}
\put(357.576,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(363.54,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(383.484,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employee}
\put(430.128,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(432.756,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engagem}
\put(476.064,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent. }
\put(496.356,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Whe}
\put(519,-273.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(57,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(65.316,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}person }
\put(100.296,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}beli}
\put(118.284,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eves }
\put(142.596,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(163.584,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(166.908,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hey }
\put(187.224,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}should }
\put(222.216,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}receive }
\put(259.848,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(265.164,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ertain }
\put(295.476,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}benefi}
\put(325.452,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ts }
\put(336.444,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(356.76,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}does }
\put(381.744,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not, }
\put(403.068,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this }
\put(423.396,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}crea}
\put(443.364,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tes }
\put(459.684,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}misalignm}
\put(510.348,-294.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent }
\put(57,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}within t}
\put(93.996,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he employee's state}
\put(186.792,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} of mind. This affec}
\put(281.76,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ts their PC and their}
\put(377.748,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} EE within the}
\put(446.736,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} or}
\put(459.744,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ga}
\put(471.06,-314.881){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nization. }
\put(57,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Should }
\put(93.42,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(110.496,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employe}
\put(151.812,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(158.22,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(162.228,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(167.544,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}il }
\put(176.628,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(188.376,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fulfill}
\put(215.7,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(218.124,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(221.448,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}heir }
\put(242.52,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}promises, }
\put(291.264,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}some }
\put(319.008,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}candidate}
\put(364.98,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(369.66,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(372.072,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}will}
\put(390.732,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(393.156,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(402.468,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}el }
\put(413.544,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(433.956,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thei}
\put(451.944,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(458.364,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychol}
\put(495.684,-349.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ogical }
\put(57,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contrac}
\put(92.304,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(100.956,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(122.28,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(133.596,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}en }
\put(150.24,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}violated }
\put(194.22,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Aggarwal }
\put(250.848,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(264.828,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(273.48,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}., }
\put(284.808,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2007).}
\put(315.792,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(321.12,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bei}
\put(337.776,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(355.092,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pr}
\put(365.1,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om}
\put(380.424,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ised }
\put(405.072,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one }
\put(427.716,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thing }
\put(457.704,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(480.3481,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}receivi}
\put(512.988,-370.277){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(57,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}something }
\put(112.032,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}else }
\put(135.72,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}will }
\put(159.42,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be }
\put(175.776,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}difficult }
\put(219.468,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(238.488,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(258.18,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}candidate}
\put(304.152,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(312.192,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(338.556,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}concept}
\put(375.864,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(380.904,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(393.936,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(413.628,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(418.308,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(423.624,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}me }
\put(443.316,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(447.324,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(457.308,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(462.348,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inte}
\put(480.336,-390.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rpersonal }
\put(57,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influenc}
\put(96.312,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es. This l}
\put(139.968,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ink further }
\put(193.944,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}demystifie}
\put(244.596,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s employee}
\put(298.908,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(303.588,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}' }
\put(308.736,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}complex }
\put(353.052,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}behavioral }
\put(406.692,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}issues, exclusivel}
\put(490.008,-411.673){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y when }
\put(57,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpe}
\put(90.312,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(98.988,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(116.304,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l influence}
\put(167.28,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(171.96,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} i}
\put(178.284,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mpact the}
\put(225.264,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} organizati}
\put(276.24,-432.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onal culture.}
\put(57,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This }
\put(85.608,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research }
\put(132.852,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(156.132,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}provide}
\put(192.78,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(206.064,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(224.664,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}essential}
\put(265.98,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(273.264,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}addi}
\put(293.916,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion }
\put(319.86,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(336.48,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}HR }
\put(360.42,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}practice}
\put(398.388,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'}
\put(400.56,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(412.5,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}accept}
\put(443.136,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(461.748,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fea}
\put(476.388,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tures: }
\put(510.324,-467.069){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Psychological}
\put(124.32,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(127.86,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Contract}
\put(169.176,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(172.716,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(193.572,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Employee }
\put(245.76,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Engagement}
\put(305.736,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(309.276,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}paradigm}
\put(354.588,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(361.128,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(383.316,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpersonal }
\put(449.496,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influences }
\put(502.344,-487.767){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(57,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been }
\put(84.744,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}added }
\put(118.5,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(121.824,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(127.836,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(132.924,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}show}
\put(158.268,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(163.356,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(186.444,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it }
\put(198.216,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nega}
\put(220.86,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tively }
\put(253.284,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}affects }
\put(290.364,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(293.688,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(310.116,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indivi}
\put(338.112,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dual }
\put(363.876,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychologi}
\put(416.532,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cal }
\put(435.624,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(440.94,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ontract, }
\put(482.352,-508.465){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}affecting }
\put(57,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employe}
\put(98.316,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(106.488,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engagement}
\put(164.46,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(167.472,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(170.316,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(173.16,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}When }
\put(204.66,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(212.832,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}person }
\put(247.668,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}believe}
\put(282.312,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(286.992,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(289.836,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(307.824,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(310.68,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(314.004,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hey }
\put(334.176,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(338.856,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}houl}
\put(360.18,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(369.036,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rec}
\put(383.676,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eive }
\put(406.512,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}certai}
\put(433.152,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(442.008,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bene}
\put(464.652,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fits }
\put(482.832,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(503.016,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}doe}
\put(520.332,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(525.012,-529.163){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not, }
\put(78.024,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this }
\put(98.052,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}crea}
\put(118.02,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tes }
\put(134.04,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}misalignme}
\put(190.032,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt }
\put(202.056,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(222.072,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impact}
\put(254.724,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(262.092,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(271.416,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}otivation. }
\put(319.776,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Moreover,}
\put(370.08,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(372.78,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(376.104,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(382.128,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}affects }
\put(416.796,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(434.148,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}em}
\put(448.8,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ployee's }
\put(490.308,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(496.992,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C }
\put(507.684,-549.861){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(78.984,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} EE within the}
\put(147.972,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} or}
\put(160.98,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ga}
\put(172.296,-570.559){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nization. }
\put(57,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}According }
\put(112.356,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(126.408,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thi}
\put(139.068,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(143.748,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(148.452,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research, }
\put(196.14,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(205.452,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cruitment}
\put(251.436,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(256.152,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(278.196,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychologi}
\put(330.852,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cal }
\put(349.548,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contract }
\put(392.904,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}have }
\put(420.276,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(430.308,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}special }
\put(468.3361,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relati}
\put(492.9841,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(509.6641,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hi}
\put(518.988,-605.257){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p }
\put(57,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}where, }
\put(91.968,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}during }
\put(125.952,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(129.276,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(143.256,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recruitme}
\put(189.228,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt }
\put(201.216,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}process, }
\put(242.856,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(260.172,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}empl}
\put(284.16,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oyer }
\put(308.136,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}makes }
\put(341.448,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}promises }
\put(387.432,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(399.42,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(402.744,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(416.724,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}new }
\put(439.368,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}candidat}
\put(480.0121,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e. }
\put(490.9921,-625.955){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Should }
\put(57,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(75.336,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}employer }
\put(124.332,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fail }
\put(144,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(157.008,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fulfill }
\put(188.016,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their }
\put(213.684,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}promises, }
\put(263.7,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}som}
\put(283.692,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(292.704,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}candi}
\put(318.684,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dates }
\put(347.028,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(356.34,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}el }
\put(368.688,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(372.012,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat }
\put(390.36,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(393.684,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}heir }
\put(416.028,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychol}
\put(453.348,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ogical }
\put(486.348,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contract}
\put(524.988,-646.653){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has }
\put(76.644,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been }
\put(102.948,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}violat}
\put(130.272,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed }
\put(145.248,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(A}
\put(157.92,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gga}
\put(175.236,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rw}
\put(187.908,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(193.224,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(200.208,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et }
\put(212.52,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al., }
\put(230.832,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2007). }
\put(265.476,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Being }
\put(297.792,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}promised }
\put(346.104,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one }
\put(367.08,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thing }
\put(395.4,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(416.376,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}havi}
\put(437.028,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(452.688,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}some}
\put(478.008,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thing }
\put(506.328,-667.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}else }
\put(57,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}given }
\put(87.72,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(99.78,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}difficul}
\put(135.096,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(142.488,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(160.548,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(163.872,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(179.256,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}candidate}
\put(225.228,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(232.296,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(239.616,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}his }
\put(257.688,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(263.004,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oncept }
\put(299.052,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(311.112,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}applied }
\put(350.496,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(363.888,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}int}
\put(376.548,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erpersonal }
\put(430.584,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(475.224,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(479.904,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(482.892,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(486.96,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Whe}
\put(509.604,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(519.66,-688.049){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}candida}
\put(94.308,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te }
\put(107.34,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(119.712,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}promised }
\put(168.744,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(178.44,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}posit}
\put(201.768,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(220.104,-73.203){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(221.472,-73.203){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}based }
\put(253.836,-73.203){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}on }
\put(268.836,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(270.204,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(291.9,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}supported }
\put(343.596,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by }
\put(359.964,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thei}
\put(377.952,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r }
\put(386.316,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(390.996,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o-c}
\put(406.308,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alled }
\put(434.004,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}'connec}
\put(470.136,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tions,' }
\put(503.004,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their }
\put(57,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychologica}
\put(120.312,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l contract}
\put(165.288,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} is focused on the promise a}
\put(299.256,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd expects a positi}
\put(388.236,-93.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve outcome.}
\put(57,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Each }
\put(88.092,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpersonal }
\put(157.848,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence }
\put(209.604,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impact}
\put(242.256,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(246.936,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(254.04,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}business. }
\put(304.824,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It }
\put(319.272,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(334.392,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(339.708,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lso }
\put(360.828,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acknowledged }
\put(437.244,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(462.36,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(465.684,-128.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nterpersonal }
\put(57,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influenc}
\put(96.312,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(108.936,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impact }
\put(144.228,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(147.552,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(161.508,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}basic }
\put(188.796,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}human}
\put(221.448,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(224.076,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(228.084,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(233.4,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(238.08,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ourc}
\put(259.392,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(267.348,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}practic}
\put(299.988,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es }
\put(312.612,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}through }
\put(352.572,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(369.864,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}foundations }
\put(429.1559,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(441.7799,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hum}
\put(463.1039,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(477.0599,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(497.0159,-149.297){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social }
\put(57,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}capit}
\put(80.316,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al. }
\put(95.136,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}These }
\put(126.936,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}practice}
\put(164.904,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(169.584,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(172.728,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(177.408,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(180.732,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eer }
\put(198.54,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}empl}
\put(222.528,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oyees }
\put(253.008,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(265.5,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ei}
\put(274.152,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ther }
\put(295.968,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}devel}
\put(321.948,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}op }
\put(337.104,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}themselve}
\put(385.752,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(390.432,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(393.576,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(406.728,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not. }
\put(428.22,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(450.024,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model }
\put(483.1801,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(497.832,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ory }
\put(516.9841,-169.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is }
\put(57,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used }
\put(82.692,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as }
\put(96.384,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(114.744,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}met}
\put(132.732,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hod }
\put(154.44,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(172.128,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(175.452,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}his }
\put(193.164,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}st}
\put(201.156,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}udy}
\put(219.168,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(222.864,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(226.188,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o }
\put(235.896,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(241.212,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nhance }
\put(278.892,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}how }
\put(303.252,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}leaders, }
\put(343.932,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mana}
\put(369.912,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gers, }
\put(396.612,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(401.928,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(417.6241,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(426.3,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R }
\put(438.0001,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prac}
\put(458.6401,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}titioners }
\put(501.6721,-190.693){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}view }
\put(57,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpe}
\put(90.312,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(98.988,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(116.304,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l influence}
\put(167.28,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(171.96,-211.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57,-246.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}There }
\put(90.72,-246.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ca}
\put(101.364,-246.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(113.112,-246.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(124.428,-246.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(130.176,-246.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(135.492,-246.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}venues }
\put(174.552,-246.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(189.624,-246.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}further }
\put(228.012,-246.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research }
\put(273.72,-246.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}regarding }
\put(325.44,-246.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(340.092,-246.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(345.84,-246.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(365.16,-246.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidual }
\put(400.896,-246.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}HR }
\put(423.3,-246.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}practice}
\put(461.268,-246.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(465.948,-246.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(471.684,-246.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conce}
\put(499.6559,-246.089){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rning }
\put(57,-266.787){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}interpersonal }
\put(124.164,-266.787){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}infl}
\put(140.16,-266.787){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}uences}
\put(172.812,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}; }
\put(178.644,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}examine}
\put(219.288,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(221.796,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(225.12,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(238.944,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}development}
\put(300.924,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(303.432,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(315.924,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}HR }
\put(335.088,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}practice}
\put(373.056,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(377.736,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(380.232,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(400.056,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}manage}
\put(437.364,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ment; }
\put(467.196,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exami}
\put(496.512,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne }
\put(510.3361,-266.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Social}
\put(86.988,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(91.416,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Network }
\put(137.82,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Analysis }
\put(184.236,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(192.912,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R }
\put(205.332,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}practi}
\put(232.644,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ces }
\put(252.396,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(257.712,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(274.14,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}effe}
\put(292.776,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cts }
\put(310.536,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(324.948,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culture}
\put(358.26,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}; }
\put(366.012,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(387.768,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}HR }
\put(408.852,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models }
\put(447.936,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(470.352,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}incorporat}
\put(519.66,-287.485){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(57,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpe}
\put(90.312,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(98.988,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(116.304,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l influence}
\put(167.28,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(171.96,-308.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-73.203){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Reference}
\put(108.288,-73.203){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}s}
\put(57,-107.901){\fontsize{12}{1}\usefont{T1}{cmr}{b}{n}\selectfont\color{color_29791}Aggarwal, }
\put(112.992,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(112.968,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U., }
\put(130.62,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sumi}
\put(155.952,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ta, }
\put(170.592,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(179.268,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}., }
\put(188.244,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(200.556,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Shivganesh, }
\put(261.864,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B. }
\put(275.844,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2007). }
\put(313.812,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(335.448,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Relationship }
\put(399.096,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}betwee}
\put(433.068,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(442.056,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Human}
\put(477.372,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(480.36,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Resource}
\put(525,-107.901){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-123.769){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Practic}
\put(90.312,-123.769){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es, }
\put(109.14,-123.769){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Psychological}
\put(176.46,-123.769){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(182.292,-123.769){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Contract}
\put(223.608,-123.769){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(229.44,-123.769){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(252.588,-123.769){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Employee }
\put(307.068,-123.769){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Engagement}
\put(367.044,-123.769){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(372.876,-123.769){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}— }
\put(390.708,-123.769){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Impl}
\put(413.364,-123.769){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ications }
\put(456.516,-123.769){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(476.34,-123.769){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Managing }
\put(57,-139.637){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Tale}
\put(78.312,-139.637){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt }
\put(91.992,-139.637){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(96,-139.637){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}IMB }
\put(123.012,-139.637){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Manageme}
\put(176.316,-139.637){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt }
\put(190.008,-139.637){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Re}
\put(203.328,-139.637){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}view.}
\put(229.656,-139.637){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}IIMB }
\put(259.32,-139.637){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Management }
\put(326.316,-139.637){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Review }
\put(365.316,-139.637){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}(Indian }
\put(404.988,-139.637){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Institute}
\put(444.312,-139.637){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(448.668,-139.637){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of }
\put(462.348,-139.637){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Management }
\put(57,-155.505){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Bangalore)}
\put(111.66,-155.505){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(167.664,-155.505){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}19 }
\put(232.68,-155.505){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(3), }
\put(302.676,-155.505){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}313-325. }
\put(398.688,-155.505){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ret}
\put(415.344,-155.505){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rieved }
\put(498.336,-155.505){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from: }
\put(57,-171.373){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_37858}http:}
\put(78.996,-171.373){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_37858}//eds.a.ebscohost.com.e}
\put(192.3,-171.373){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_37858}zproxy.cqu.edu.au/e}
\put(289.26,-171.373){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_37858}ds}
\put(299.94,-171.373){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_37858}/}
\put(303.264,-171.373){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_37858}pdfviewer/pdfviewer?sid=1c}
\put(441.312,-171.373){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_37858}f1e38d-d010-}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_37858,line width=0.585938pt]
(57pt, -172.9726pt) -- (506.631pt, -172.9726pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-187.241){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_37858}44d7-80fd-db87f99a276a\%40sessionmgr4004\&vi}
\put(298.296,-187.241){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_37858}d=10\&hid=4202}
\put(378.504,-187.241){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_37858,line width=0.585938pt]
(57pt, -188.8406pt) -- (378.504pt, -188.8406pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-217.109){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ahmed, }
\put(100.308,-217.109){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(108.984,-217.109){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.M., }
\put(133.632,-217.109){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(147.96,-217.109){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hadi}
\put(171.276,-217.109){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a., }
\put(187.596,-217.109){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H. }
\put(204.24,-217.109){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2008).The }
\put(262.872,-217.109){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(267.552,-217.109){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(270.876,-217.109){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}igma }
\put(299.856,-217.109){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(314.844,-217.109){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Wasta,}
\put(347.82,-217.109){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(352.812,-217.109){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(376.452,-217.109){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Effect }
\put(410.748,-217.109){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(425.736,-217.109){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(437.052,-217.109){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}asta }
\put(460.704,-217.109){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(477.6841,-217.109){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Perceive}
\put(518.988,-217.109){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(57,-232.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Compete}
\put(100.32,-232.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nce }
\put(119.652,-232.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(139.656,-232.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Morality. }
\put(187.332,-232.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Working }
\put(232.668,-232.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Paper }
\put(262.668,-232.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Serie}
\put(287.316,-232.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(291.996,-232.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(297.672,-232.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Germa}
\put(330.312,-232.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(339,-232.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Unive}
\put(368.316,-232.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(376.992,-232.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(380.316,-232.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ty }
\put(392.328,-232.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(405.012,-232.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ca}
\put(418.332,-232.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}iro, }
\put(437.34,-232.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5. }
\put(449.028,-232.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Re}
\put(462.348,-232.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trieved }
\put(498.348,-232.977){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from: }
\put(57,-248.845){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}http:}
\put(78.996,-248.845){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}//mgt.guc.edu.e}
\put(153.312,-248.845){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g/wpapers/005mohame}
\put(265.284,-248.845){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d\_hamdy2008.pdf. }
\put(57,-278.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Aklamanu,}
\put(109.98,-278.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(116.748,-278.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A., }
\put(138.168,-278.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Degbey, }
\put(185.244,-278.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W.I., }
\put(216.324,-278.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(232.416,-278.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Tarba, }
\put(270.156,-278.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.Y}
\put(288.504,-278.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. (2016). T}
\put(339.816,-278.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(357.9,-278.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(361.908,-278.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(371.232,-278.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(383.316,-278.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(400.08,-278.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}HRM }
\put(434.1721,-278.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(458.256,-278.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social }
\put(493.0081,-278.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}capit}
\put(516.3241,-278.713){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(57,-294.581){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}configurat}
\put(106.308,-294.581){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion }
\put(125.112,-294.581){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(142.572,-294.581){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}knowledge }
\put(198.696,-294.581){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shari}
\put(222.012,-294.581){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng }
\put(237.48,-294.581){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(250.284,-294.581){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}post-M\&A }
\put(306.42,-294.581){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}integrat}
\put(343.068,-294.581){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ion: }
\put(365.208,-294.581){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(374.004,-294.581){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fram}
\put(396.648,-294.581){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ework }
\put(430.104,-294.581){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(447.564,-294.581){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}future }
\put(479.688,-294.581){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}empi}
\put(503.676,-294.581){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rical }
\put(57,-310.449){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}investiga}
\put(100.32,-310.449){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion, }
\put(124.992,-310.449){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}The }
\put(150.768,-310.449){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Int}
\put(164.088,-310.449){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ernational }
\put(221.868,-310.449){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}J}
\put(227.184,-310.449){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}our}
\put(243.864,-310.449){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}nal}
\put(259.188,-310.449){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(266.964,-310.449){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of }
\put(284.064,-310.449){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(292.74,-310.449){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}uman }
\put(327.168,-310.449){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Resource }
\put(379.584,-310.449){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}M}
\put(389.592,-310.449){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}anage}
\put(418.9081,-310.449){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}m}
\put(427.584,-310.449){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(432.9001,-310.449){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}nt}
\put(442.2361,-310.449){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, 27, }
\put(471.0121,-310.449){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(22), 2790-}
\put(57,-326.317){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2822, DOI: }
\put(114.662,-326.317){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_37858}10.1080/09585192.2015.1075575}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_37858,line width=0.585938pt]
(114.662pt, -327.9166pt) -- (276.996pt, -327.9166pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-356.185){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Barnett}
\put(92.316,-356.185){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(98.88,-356.185){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A., }
\put(117.096,-356.185){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Yandle, }
\put(158.304,-356.185){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B., }
\put(175.86,-356.185){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(188.748,-356.185){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Naufal,}
\put(224.388,-356.185){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(227.952,-356.185){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G. }
\put(243.168,-356.185){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2013). }
\put(281.712,-356.185){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Regulati}
\put(322.368,-356.185){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on, }
\put(340.92,-356.185){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trust, }
\put(368.808,-356.185){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(389.688,-356.185){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cronyism }
\put(437.904,-356.185){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(450.792,-356.185){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Middle }
\put(489.012,-356.185){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Eastern }
\put(57,-372.053){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}societi}
\put(88.32,-372.053){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es: }
\put(107.46,-372.053){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(126.108,-372.053){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(131.916,-372.053){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}simpl}
\put(158.58,-372.053){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(169.716,-372.053){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}econom}
\put(207.696,-372.053){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ics }
\put(226.836,-372.053){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(242.628,-372.053){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}"Wasta." }
\put(288.408,-372.053){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(291.216,-372.053){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}The }
\put(315.012,-372.053){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Journal }
\put(358.14,-372.053){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of }
\put(373.284,-372.053){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Soci}
\put(393.936,-372.053){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}o-Economics}
\put(456.588,-372.053){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(465.396,-372.053){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}44, }
\put(486.192,-372.053){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}41– }
\put(510,-372.053){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}46. }
\put(57,-387.921){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Retrie}
\put(86.316,-387.921){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ved from: }
\put(136.308,-387.921){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29872}htt}
\put(148.968,-387.921){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29872}p://dx.doi.org/10.1016/}
\put(259.968,-387.921){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29872}j.socec.2013.02.004. }
\put(57,-417.789){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Birtch,}
\put(89.988,-417.789){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(94.236,-417.789){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T.A., }
\put(123.48,-417.789){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chiang, }
\put(165.396,-417.789){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F.F.T., }
\put(202.32,-417.789){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(215.892,-417.789){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(224.568,-417.789){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(229.884,-417.789){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(240.132,-417.789){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Esch, }
\put(270.708,-417.789){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E. }
\put(285.276,-417.789){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(}
\put(289.284,-417.789){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2016).}
\put(320.268,-417.789){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(324.516,-417.789){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(333.192,-417.789){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(337.4279,-417.789){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social }
\put(369.6719,-417.789){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exc}
\put(386.3159,-417.789){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hange }
\put(419.2199,-417.789){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}theory }
\put(454.1159,-417.789){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}framework }
\put(511.0079,-417.789){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(57,-433.657){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}understanding }
\put(134.184,-433.657){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(158.04,-433.657){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}job }
\put(182.568,-433.657){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characteri}
\put(229.86,-433.657){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(234.54,-433.657){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(237.864,-433.657){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ics–job }
\put(281.736,-433.657){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}out}
\put(297.06,-433.657){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}comes }
\put(336.924,-433.657){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(346.236,-433.657){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lationship: }
\put(406.104,-433.657){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(429.96,-433.657){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mediat}
\put(462.612,-433.657){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing }
\put(487.152,-433.657){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}role}
\put(505.8,-433.657){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(515.004,-433.657){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(57,-449.525){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychologica}
\put(120.312,-449.525){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(127.512,-449.525){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contrac}
\put(162.816,-449.525){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t }
\put(170.016,-449.525){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fulfill}
\put(197.34,-449.525){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ment, }
\put(227.34,-449.525){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(228.204,-449.525){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}The }
\put(250.068,-449.525){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Int}
\put(263.388,-449.525){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ernational }
\put(317.256,-449.525){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Journal }
\put(358.44,-449.525){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of }
\put(371.64,-449.525){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Human }
\put(410.832,-449.525){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Resource }
\put(459.348,-449.525){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Management}
\put(522,-449.525){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(521.988,-449.525){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(57,-465.393){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}27, (11), 1217-1236, DOI: 10.1080/09585192.2015.1069752}
\put(57,-495.261){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bordão, }
\put(99.42,-495.261){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R.V., }
\put(129.18,-495.261){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\&}
\put(138.504,-495.261){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(142.596,-495.261){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Novas, }
\put(180.348,-495.261){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}JL }
\put(196.44,-495.261){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2013). }
\put(235.512,-495.261){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(244.188,-495.261){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(248.268,-495.261){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(252.948,-495.261){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(256.272,-495.261){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}udy }
\put(278.364,-495.261){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(294.456,-495.261){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(313.2,-495.261){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use }
\put(333.288,-495.261){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(347.376,-495.261){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(362.028,-495.261){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(366.12,-495.261){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Balance}
\put(404.76,-495.261){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d }
\put(414.852,-495.261){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Scorecard }
\put(466.92,-495.261){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for }
\put(484.992,-495.261){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Strategy }
\put(57,-511.129){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Implem}
\put(94.32,-511.129){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}entation }
\put(140.556,-511.129){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(157.464,-511.129){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(170.364,-511.129){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Large }
\put(205.92,-511.129){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Brazili}
\put(238.572,-511.129){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(257.472,-511.129){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(268.152,-511.129){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(271.476,-511.129){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xed }
\put(296.388,-511.129){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ec}
\put(309.036,-511.129){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onomy }
\put(349.956,-511.129){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C}
\put(357.948,-511.129){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ompany, }
\put(402.612,-511.129){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(407.184,-511.129){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Jour}
\put(429.192,-511.129){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}nal}
\put(444.516,-511.129){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(452.1,-511.129){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(461.424,-511.129){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(469.008,-511.129){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Technology}
\put(524.988,-511.129){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(57,-526.997){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Management \& Innov}
\put(162.3,-526.997){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ation}
\put(186.972,-526.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, 8, (3), 98-107. Retrie}
\put(294.276,-526.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ved from (http:/}
\put(370.26,-526.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}/ww}
\put(390.936,-526.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w.jot}
\put(415.26,-526.997){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mi.org). }
\put(57,-556.865){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chow, }
\put(93.78,-556.865){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I.H.S., }
\put(130.224,-556.865){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(144.672,-556.865){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L}
\put(151.992,-556.865){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}iu, }
\put(169.44,-556.865){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.S. }
\put(193.896,-556.865){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2009). }
\put(234,-556.865){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(257.76,-556.865){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}effect }
\put(290.172,-556.865){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(305.28,-556.865){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aligning}
\put(344.604,-556.865){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(349.716,-556.865){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organizat}
\put(394.356,-556.865){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ional }
\put(423.468,-556.865){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cul}
\put(438.12,-556.865){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ture }
\put(461.892,-556.865){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(484.32,-556.865){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bus}
\put(501,-556.865){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(504.324,-556.865){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ness}
\put(525,-556.865){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-572.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}strategy}
\put(94.98,-572.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(98.244,-572.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(122.832,-572.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}HR }
\put(142.764,-572.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}systems }
\put(184.02,-572.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(199.284,-572.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(206.604,-572.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rm }
\put(223.2,-572.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perform}
\put(261.84,-572.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ance }
\put(287.076,-572.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(299.676,-572.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chi}
\put(317.004,-572.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nese }
\put(341.592,-572.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ent}
\put(356.244,-572.733){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erprises. }
\put(399.5641,-572.733){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(399.8281,-572.733){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}The }
\put(421.0801,-572.733){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}International}
\put(484.4041,-572.733){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(487.6681,-572.733){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Journal }
\put(57,-588.601){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of Human Resource Management}
\put(217.968,-588.601){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(217.956,-588.601){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, 20, (}
\put(245.964,-588.601){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}11),}
\put(264.948,-588.601){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 2292– 2310.}
\put(327.948,-588.601){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_92350}D}
\put(336.624,-588.601){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_92350}OI: 10.1080/}
\put(397.944,-588.601){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_92350}09585190903239666 }
\put(57,-618.469){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Colin }
\put(87.444,-618.469){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C. }
\put(102.228,-618.469){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Wil}
\put(120.216,-618.469){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}liams }
\put(149.988,-618.469){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(171.096,-618.469){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Slavko }
\put(208.2,-618.469){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bezeredi}
\put(250.836,-618.469){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(257.616,-618.469){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2017). }
\put(296.388,-618.469){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Eva}
\put(315.036,-618.469){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}luating }
\put(352.14,-618.469){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(370.572,-618.469){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(379.248,-618.469){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}se }
\put(393.012,-618.469){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(406.788,-618.469){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Personal }
\put(451.884,-618.469){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Connections }
\put(515.652,-618.469){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(57,-634.337){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bypass }
\put(97.284,-634.337){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(103.968,-634.337){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orm}
\put(123.288,-634.337){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(137.568,-634.337){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Procedures: }
\put(199.836,-634.337){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A }
\put(214.128,-634.337){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Study }
\put(247.752,-634.337){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(260.748,-634.337){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(263.364,-634.337){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Vrski }
\put(291.696,-634.337){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(294.312,-634.337){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(309.264,-634.337){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Republic }
\put(358.212,-634.337){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(373.824,-634.337){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Macedonia. }
\put(433.14,-634.337){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(435.756,-634.337){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}UTMS }
\put(472.704,-634.337){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Journal }
\put(515.652,-634.337){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of }
\put(57,-650.205){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Economics }
\put(112.656,-650.205){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}8 (2): 169–182.}
\put(57,-680.073){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Creswell, }
\put(107.616,-680.073){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J.W. }
\put(134.58,-680.073){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(148.872,-680.073){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Poth, }
\put(178.848,-680.073){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C}
\put(186.84,-680.073){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(194.808,-680.073){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2017). }
\put(234.756,-680.073){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Q}
\put(243.432,-680.073){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ual}
\put(258.084,-680.073){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}itative}
\put(288.072,-680.073){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(293.04,-680.073){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Inquiry }
\put(333.324,-680.073){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(355.62,-680.073){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R}
\put(363.612,-680.073){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es}
\put(373.62,-680.073){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(378.936,-680.073){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arch }
\put(404.556,-680.073){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Design, }
\put(446.508,-680.073){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4}
\put(452.509,-676.437){\fontsize{8}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}th}
\put(458.732,-680.073){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(463.7,-680.073){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E}
\put(471.02,-680.073){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dition, }
\put(506.984,-680.073){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Los }
\put(57,-695.941){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Angeles, CA, Sage Publishers.}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-103.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Denzin, }
\put(97.78799,-103.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N. }
\put(112.584,-103.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(125.052,-103.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lincoln,}
\put(165.372,-103.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(168.516,-103.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y.S. }
\put(192.984,-103.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2018). }
\put(231.108,-103.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(252.9,-103.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sage }
\put(279.36,-103.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Handbook }
\put(332.484,-103.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(345.612,-103.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Q}
\put(354.288,-103.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ual}
\put(368.94,-103.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}itative}
\put(398.928,-103.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(402.06,-103.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Research, }
\put(452.172,-103.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5}
\put(458.175,-99.435){\fontsize{8}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}th}
\put(464.398,-103.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(467.53,-103.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}edition,}
\put(503.854,-103.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(506.998,-103.071){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Los }
\put(57,-118.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Angeles, CA, Sage publi}
\put(175.98,-118.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(180.66,-118.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hers. }
\put(57,-148.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Duarte, }
\put(96.912,-148.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(103.596,-148.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(110.856,-148.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2011). }
\put(150.12,-148.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(173.04,-148.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(179.724,-148.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(183.048,-148.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rategic }
\put(219.96,-148.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}role }
\put(242.892,-148.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(257.16,-148.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cha}
\put(276.48,-148.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rm, }
\put(297.084,-148.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Simapt}
\put(331.08,-148.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ia, }
\put(347.016,-148.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(368.604,-148.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J}
\put(373.284,-148.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ei}
\put(381.936,-148.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tinho }
\put(410.88,-148.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(424.476,-148.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Brazilia}
\put(462.4561,-148.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(472.7281,-148.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Society:}
\put(512.0521,-148.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(516.3241,-148.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A }
\put(57,-164.675){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}qualit}
\put(84.324,-164.675){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ative }
\put(120.528,-164.675){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study. }
\put(152.532,-164.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(162.42,-164.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Asi}
\put(177.744,-164.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}an}
\put(189.756,-164.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(202.632,-164.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Journal }
\put(252.84,-164.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of }
\put(275.064,-164.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Lati}
\put(294.396,-164.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}n }
\put(313.284,-164.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}American }
\put(372.816,-164.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Studies}
\put(407.484,-164.675){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(423.36,-164.675){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}24, }
\put(451.248,-164.675){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(3), }
\put(481.116,-164.675){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}24- }
\put(510,-164.675){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}48. }
\put(57,-179.61){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}http:}
\put(77.163,-179.61){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}//web.b.ebscohost.com.ez}
\put(190.188,-179.61){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proxy.cqu.edu.au/ehost/}
\put(295.579,-179.61){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detail/}
\put(323.068,-179.61){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detail?vi}
\put(360.941,-179.61){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d=6\&sid=f0 }
\put(438.249,-179.61){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0ab67e}
\put(470.006,-179.61){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-27b2-4725-}
\put(57,-194.156){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}8e11b85a5c5953ba}
\put(142.525,-194.156){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\%40s}
\put(166.978,-194.156){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(171.851,-194.156){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(176.141,-194.156){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sionm}
\put(203.025,-194.156){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gr114\&hid=118\&bdata}
\put(306.381,-194.156){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}=J}
\put(316.875,-194.156){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nNpdGU9ZWhvc3QtbGl2 }
\put(57,-209.635){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ZQ\%3d\%3d\#AN=65541165\&db=a9h}
\put(225.223,-209.635){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(57,-239.503){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Fawzi, }
\put(94.56,-239.503){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N., }
\put(114.456,-239.503){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\&}
\put(123.78,-239.503){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Almarshed, }
\put(184.668,-239.503){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S. }
\put(199.572,-239.503){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o. }
\put(213.792,-239.503){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2013). }
\put(254.016,-239.503){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}HRM }
\put(286.584,-239.503){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Context: }
\put(333.144,-239.503){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Saudi }
\put(365.712,-239.503){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Culture}
\put(401.7,-239.503){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(409.932,-239.503){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Wasta”}
\put(450.564,-239.503){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(455.796,-239.503){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(478.356,-239.503){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}em}
\put(493.008,-239.503){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ployee }
\put(57,-255.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Recruit}
\put(92.316,-255.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ment }
\put(121.908,-255.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Post=Pos}
\put(166.704,-255.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(170.028,-255.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ivist }
\put(196.296,-255.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(206.976,-255.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(212.292,-255.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thodological}
\put(272.28,-255.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(277.884,-255.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Approach, }
\put(333.792,-255.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(354.048,-255.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Case }
\put(382.968,-255.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(398.556,-255.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(405.24,-255.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(410.556,-255.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}udi }
\put(431.496,-255.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Arabi}
\put(458.808,-255.371){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a, }
\put(470.136,-255.371){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(472.7401,-255.371){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}J}
\put(478.0561,-255.371){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}our}
\put(494.7361,-255.371){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}nal}
\put(510.0601,-255.371){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(515.6641,-255.371){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of }
\put(57,-271.239){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Human Resource Management}
\put(205.632,-271.239){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, 1, (2), 25-38. }
\put(57,-301.107){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Feghali, }
\put(98.544,-301.107){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R. }
\put(112.092,-301.107){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2014). }
\put(149.628,-301.107){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Wa}
\put(166.272,-301.107){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(170.952,-301.107){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(174.276,-301.107){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a: }
\put(185.484,-301.107){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Connections }
\put(248.028,-301.107){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or }
\put(260.568,-301.107){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Corruption}
\put(313.224,-301.107){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(315.78,-301.107){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(319.104,-301.107){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(327.648,-301.107){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(344.856,-301.107){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Arab }
\put(371.388,-301.107){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}World, }
\put(408.048,-301.107){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(407.592,-301.107){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}The }
\put(428.136,-301.107){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Global }
\put(464.016,-301.107){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Investigat}
\put(511.332,-301.107){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}or}
\put(522,-301.107){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(522.012,-301.107){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(57,-316.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}retrie}
\put(82.308,-316.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ved at http:}
\put(136.296,-316.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}//www}
\put(168.972,-316.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.na}
\put(183.288,-316.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rdelloandco.c}
\put(248.256,-316.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}om/wasta- connect}
\put(338.556,-316.975){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ions-corruption-Arab-world }
\put(57,-346.843){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Horak, }
\put(95.412,-346.843){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S., }
\put(113.508,-346.843){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Afiouni, }
\put(159.252,-346.843){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F., }
\put(177.348,-346.843){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bian, }
\put(208.44,-346.843){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y., }
\put(228.516,-346.843){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ledevena, }
\put(283.572,-346.843){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(292.248,-346.843){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}., }
\put(303.66,-346.843){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(314.34,-346.843){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ura}
\put(329.652,-346.843){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tbekova-Touron, }
\put(415.392,-346.843){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M., }
\put(437.472,-346.843){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(444.156,-346.843){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(449.472,-346.843){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y, }
\put(463.896,-346.843){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C.F. }
\put(489.996,-346.843){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2020). }
\put(57,-362.711){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Informal}
\put(98.976,-362.711){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(103.824,-362.711){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Networks: }
\put(158.652,-362.711){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Dark }
\put(187.476,-362.711){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(194.16,-362.711){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(197.484,-362.711){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}des, }
\put(221.328,-362.711){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bright}
\put(251.988,-362.711){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(256.836,-362.711){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sides, }
\put(290.676,-362.711){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(312.84,-362.711){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Unexplored }
\put(374.328,-362.711){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Dimensions}
\put(431.664,-362.711){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}, }
\put(439.5,-362.711){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}M}
\put(449.508,-362.711){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}anage}
\put(478.824,-362.711){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}m}
\put(487.5,-362.711){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}e}
\put(492.816,-362.711){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}nt }
\put(506.988,-362.711){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and }
\put(57,-378.579){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Organization Revi}
\put(145.32,-378.579){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ew}
\put(158.652,-378.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, 16, (3), 511-514. DO}
\put(265.98,-378.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I:}
\put(273.3,-378.579){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 10.1017/mor.2020.28}
\put(57,-408.447){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hutchings, }
\put(112.692,-408.447){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K}
\put(121.368,-408.447){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}., }
\put(130.728,-408.447){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(143.436,-408.447){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(154.752,-408.447){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eir, }
\put(173.784,-408.447){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D. }
\put(188.808,-408.447){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2006). }
\put(227.172,-408.447){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Guanxi }
\put(265.86,-408.447){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(286.56,-408.447){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Wasta}
\put(316.536,-408.447){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}: }
\put(323.244,-408.447){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A }
\put(335.268,-408.447){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}comparison. }
\put(397.26,-408.447){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(397.632,-408.447){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Thunderbird }
\put(461.664,-408.447){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}International }
\put(57,-424.315){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Business Revi}
\put(123.312,-424.315){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ew}
\put(136.644,-424.315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, 48, (1), 141–156. }
\put(228.636,-424.315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_92350}DO}
\put(245.976,-424.315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_92350}I:}
\put(253.296,-424.315){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_92350} 10.1002/tie.20090 }
\put(57,-454.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Iles, }
\put(80.52,-454.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P., }
\put(96.384,-454.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Almhedie}
\put(143.7,-454.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(149.892,-454.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(158.568,-454.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.,}
\put(164.556,-454.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(167.748,-454.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(180.276,-454.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Baruch, }
\put(221.124,-454.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y. }
\put(235.98,-454.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2012). }
\put(274.164,-454.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Managing }
\put(326.016,-454.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}HR }
\put(345.876,-454.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(358.404,-454.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(376.26,-454.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mi}
\put(390.252,-454.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ddle }
\put(414.108,-454.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}East: }
\put(441.3,-454.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chal}
\put(463.956,-454.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lenges }
\put(497.808,-454.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(510.3359,-454.183){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(57,-470.051){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Public }
\put(101.232,-470.051){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sector. }
\put(137.892,-470.051){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(148.464,-470.051){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Publ}
\put(171.12,-470.051){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ic }
\put(193.356,-470.051){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Pe}
\put(206.004,-470.051){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}r}
\put(210.684,-470.051){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}sonnel}
\put(242.004,-470.051){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(255.576,-470.051){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Management}
\put(318.228,-470.051){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(334.788,-470.051){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}41, }
\put(363.36,-470.051){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(3), }
\put(393.924,-470.051){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}465-92. }
\put(433.92,-470.051){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(444.4799,-470.051){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Retrieved }
\put(500.558,-470.051){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from: }
\put(57,-484.986){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eds.a.ebscohost.com}
\put(147.112,-484.986){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.ezproxy.cqu.edu.au/}
\put(238.742,-484.986){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eds/pdfviewer/pdfviewer?}
\put(353.582,-484.986){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vid=39\&sid= }
\put(429.086,-484.986){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1cf1e}
\put(453.506,-484.986){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}38d-d010-44d7-}
\put(57,-499.532){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}80fd-db87f99a276a\%40sessionmgr4004\&hi}
\put(252.525,-499.532){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d=4202. }
\put(57,-529.011){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jaakkola,}
\put(101.976,-529.011){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(104.988,-529.011){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E}
\put(112.308,-529.011){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. (2020). D}
\put(164.976,-529.011){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(170.292,-529.011){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(174.972,-529.011){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(178.296,-529.011){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gning conceptua}
\put(257.268,-529.011){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l articl}
\put(288.252,-529.011){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es: four approaches, }
\put(387.552,-529.011){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}AMS Re}
\put(426.528,-529.011){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}view}
\put(448.524,-529.011){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, 10, 18-26, }
\put(57,-544.879){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_37858}https:/}
\put(87,-544.879){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_37858}/doi.org/10.1007/s13162-020-00161-0}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_37858,line width=0.585938pt]
(57pt, -546.4786pt) -- (270.996pt, -546.4786pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-590.615){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kabasakal, }
\put(113.4,-590.615){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H., }
\put(131.484,-590.615){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Dastmalc}
\put(176.796,-590.615){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hian, }
\put(203.88,-590.615){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(212.556,-590.615){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}., }
\put(221.976,-590.615){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Karac}
\put(250.608,-590.615){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ay, }
\put(268.356,-590.615){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G}
\put(277.032,-590.615){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(283.452,-590.615){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(296.208,-590.615){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bayra}
\put(324.852,-590.615){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ktar, }
\put(349.932,-590.615){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S. }
\put(363.036,-590.615){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2012). }
\put(401.448,-590.615){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lea}
\put(419.424,-590.615){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dership }
\put(458.172,-590.615){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(478.92,-590.615){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culture }
\put(515.6639,-590.615){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(57,-606.483){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(80.664,-606.483){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}MENA }
\put(125.004,-606.483){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}region:}
\put(158.988,-606.483){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(168,-606.483){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}An }
\put(191.664,-606.483){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analysis }
\put(239.328,-606.483){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(258.336,-606.483){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(282,-606.483){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}GLOBE }
\put(330.996,-606.483){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}project. }
\put(370.32,-606.483){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(376.32,-606.483){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Journal }
\put(422.652,-606.483){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of }
\put(441,-606.483){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}World }
\put(480,-606.483){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Business}
\put(522,-606.483){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(57,-622.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}DOI:}
\put(81.66,-622.351){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29872}10.1016/j.jwb.2012.01.005 }
\put(57,-652.219){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kassab, }
\put(98.784,-652.219){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E. }
\put(113.232,-652.219){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2016). }
\put(152.352,-652.219){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Impact}
\put(185.664,-652.219){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(189.792,-652.219){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(203.916,-652.219){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Wa}
\put(220.56,-652.219){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(225.24,-652.219){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(228.564,-652.219){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(238.02,-652.219){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}withi}
\put(262.68,-652.219){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(272.808,-652.219){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}human }
\put(309.588,-652.219){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(313.596,-652.219){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(318.912,-652.219){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(323.592,-652.219){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ourc}
\put(344.904,-652.219){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(354.36,-652.219){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pract}
\put(378.336,-652.219){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ices }
\put(401.124,-652.219){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(414.576,-652.219){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lebanese }
\put(464.004,-652.219){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(472.68,-652.219){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ni}
\put(482.004,-652.219){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}versities, }
\put(57,-668.087){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ph.D. }
\put(87.132,-668.087){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(90.456,-668.087){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hes}
\put(106.464,-668.087){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(109.788,-668.087){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s,}
\put(117.468,-668.087){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(120.252,-668.087){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Centra}
\put(152.232,-668.087){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(158.364,-668.087){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Quee}
\put(183.672,-668.087){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(194.352,-668.087){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(197.676,-668.087){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(217.8,-668.087){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Unive}
\put(247.116,-668.087){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(255.792,-668.087){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(259.116,-668.087){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ty, }
\put(274.236,-668.087){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Rockhampton. }
\put(347.352,-668.087){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}http:/}
\put(372.684,-668.087){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}/hdl.cqu.edu.au/10018/}
\put(483,-668.087){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1044978}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Khakhar, }
\put(106.44,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P., }
\put(124.236,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(138.708,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ra}
\put(152.028,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mmal, }
\put(187.488,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H.G. }
\put(215.952,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2013). }
\put(256.068,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cult}
\put(276.732,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure }
\put(297.192,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(302.508,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(319.644,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}business }
\put(365.436,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}networks: }
\put(417.888,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Internati}
\put(458.532,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onal }
\put(484.32,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}business}
\put(525,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}negotia}
\put(92.316,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tions }
\put(118.74,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wit}
\put(134.064,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h }
\put(143.148,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Arab }
\put(170.208,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}manage}
\put(207.516,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(216.192,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(222.192,-89.07098){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(222.264,-89.07098){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Internati}
\put(264.252,-89.07098){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}onal }
\put(288.672,-89.07098){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}B}
\put(295.992,-89.07098){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}us}
\put(306.672,-89.07098){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i}
\put(309.996,-89.07098){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ness}
\put(330.672,-89.07098){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(333.744,-89.07098){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Rev}
\put(351.72,-89.07098){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}iew}
\put(368.388,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(374.46,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(22), }
\put(400.536,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}578–590. }
\put(448.608,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Retrie}
\put(477.924,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ved }
\put(498.3359,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(521.652,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}: }
\put(57,-104.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}http:}
\put(78.996,-104.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}//dx.doi.org/10.1016/j}
\put(183.996,-104.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.ibusrev.2012.08.002 }
\put(57,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Khanum, }
\put(104.076,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.A., }
\put(135.168,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Fati}
\put(153.828,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ma, }
\put(174.24,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(180.924,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}., }
\put(189.672,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(201.756,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chaurasia, }
\put(255.492,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}MA }
\put(277.584,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2012). }
\put(315.324,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Arabic }
\put(350.724,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Interfac}
\put(388.02,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(396.108,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Anal}
\put(419.424,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ys}
\put(430.104,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(433.428,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(438.108,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(440.856,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based }
\put(470.928,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(485.676,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cultural }
\put(57,-150.675){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}markers. }
\put(101.652,-150.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(104.112,-150.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Internati}
\put(146.1,-150.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}onal }
\put(172.908,-150.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}J}
\put(178.224,-150.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}our}
\put(194.904,-150.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}nal}
\put(210.228,-150.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(215.7,-150.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(225.024,-150.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(230.496,-150.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Computer }
\put(283.956,-150.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Scie}
\put(303.936,-150.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}nce }
\put(326.052,-150.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Is}
\put(334.728,-150.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}s}
\put(339.396,-150.675){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ues, }
\put(363.852,-150.675){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}9 }
\put(375.312,-150.675){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(1), }
\put(397.776,-150.675){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2}
\put(403.764,-150.675){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}55-}
\put(419.772,-150.675){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}262.}
\put(440.76,-150.675){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(446.232,-150.675){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ret}
\put(462.888,-150.675){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rieved }
\put(498.336,-150.675){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from: }
\put(57,-166.543){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}http:}
\put(78.996,-166.543){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}//ijcsi.org/pa}
\put(139.32,-166.543){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pers/IJCS}
\put(186,-166.543){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I-Vol-9-Issue-1-No- 2.pdf. }
\put(57,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kilani,}
\put(89.988,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(93.072,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.,}
\put(109.752,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(112.824,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(121.5,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(124.824,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(127.908,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Junidi, }
\put(163.332,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R., }
\put(180.42,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(192.828,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(201.504,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(204.828,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(207.912,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Riziq, }
\put(240,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R}
\put(247.992,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(254.076,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2015). }
\put(292.152,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(313.896,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}role}
\put(332.544,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(335.628,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(356.7,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N}
\put(365.376,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}epot}
\put(386.028,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ism }
\put(406.452,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Wasta) }
\put(447.504,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}plays }
\put(475.92,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(488.3401,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}confl}
\put(512.988,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ict }
\put(57,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}within }
\put(92.88,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}groups }
\put(130.752,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(145.296,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}private}
\put(178.608,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(183.828,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organi}
\put(214.476,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}zations }
\put(253.68,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(268.224,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jordan }
\put(305.424,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(327.96,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}MENA }
\put(368.508,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}regi}
\put(387.156,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on, }
\put(405.156,-212.279){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(407.364,-212.279){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}M}
\put(417.372,-212.279){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}i}
\put(420.696,-212.279){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ddle }
\put(446.568,-212.279){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}East }
\put(473.112,-212.279){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Journal }
\put(515.652,-212.279){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of }
\put(57,-228.147){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Business}
\put(99,-228.147){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, 10, (3), 59-69. }
\put(57,-258.015){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kipkebut, D. (2010). Human Resource}
\put(243.288,-258.015){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} Management Prac}
\put(333.252,-258.015){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tices and Organiz}
\put(417.216,-258.015){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ational Com}
\put(476.208,-258.015){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mitment}
\put(516.204,-258.015){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-273.883){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in Higher Educ}
\put(130.308,-273.883){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ational Insti}
\put(187.296,-273.883){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tutions: A Kenyan Case. }
\put(307.62,-273.883){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}The IUP Journal of}
\put(401.268,-273.883){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} O}
\put(412.944,-273.883){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}rganizati}
\put(456.276,-273.883){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}onal }
\put(57,-289.751){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Behavi}
\put(90.312,-289.751){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}or}
\put(100.98,-289.751){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(100.992,-289.751){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, IX (1 \& 2), 45-70. R}
\put(205.968,-289.751){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eference \# 06J-2010-01/04-04-01 }
\put(57,-319.619){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kibum, }
\put(97.344,-319.619){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K., }
\put(116.028,-319.619){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\&}
\put(125.352,-319.619){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(129.372,-319.619){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(136.692,-319.619){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aesung, }
\put(177.024,-319.619){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K}
\put(185.7,-319.619){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(198.36,-319.619){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(205.38,-319.619){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2019). }
\put(244.38,-319.619){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}An }
\put(263.052,-319.619){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}integrat}
\put(299.7,-319.619){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ive }
\put(318.372,-319.619){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}literat}
\put(346.356,-319.619){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure }
\put(365.7,-319.619){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(375.012,-319.619){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}view }
\put(402.348,-319.619){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(416.364,-319.619){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}em}
\put(431.016,-319.619){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ployee }
\put(467.016,-319.619){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engageme}
\put(515.652,-319.619){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt }
\put(57,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(79.536,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}innovati}
\put(118.86,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve }
\put(135.396,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}behavior: }
\put(185.928,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Revisi}
\put(216.588,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ting }
\put(240.468,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(260.34,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}JD-}
\put(277.68,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R }
\put(290.892,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mode}
\put(317.544,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l. }
\put(326.88,-335.487){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(329.088,-335.487){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(337.764,-335.487){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}uman }
\put(369.636,-335.487){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Resource }
\put(419.496,-335.487){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Management}
\put(482.136,-335.487){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(487.3441,-335.487){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Review}
\put(522.0001,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(57,-351.355){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}https:/}
\put(87,-351.355){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}/doi.org/10.1016/j.hrm}
\put(195.996,-351.355){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(200.004,-351.355){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.2019.100704}
\put(57,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Makhoul, }
\put(105.828,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J., }
\put(118.992,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(130.824,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Harrison, }
\put(178.308,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L. }
\put(191.136,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2004). }
\put(228.624,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Intercessory }
\put(289.764,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Wasta}
\put(319.74,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(322.248,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(327.564,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(342.06,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}village }
\put(377.22,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deve}
\put(399.864,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lopment }
\put(441.696,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(453.528,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Le}
\put(466.176,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}banon. }
\put(501.504,-381.223){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(501,-381.223){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Arab }
\put(57,-397.091){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Studies }
\put(132.78,-397.091){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Quar}
\put(158.124,-397.091){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}t}
\put(161.448,-397.091){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}erly}
\put(180.108,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(224.232,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}26, }
\put(280.344,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(3), }
\put(338.46,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}25-41. }
\put(410.568,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Retrieved }
\put(498.336,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from: }
\put(57,-412.026){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}http:}
\put(77.163,-412.026){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}//eds.a.ebscohost.com.e}
\put(181.025,-412.026){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}zproxy.cqu.edu.au/e}
\put(269.905,-412.026){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ds}
\put(279.695,-412.026){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}/}
\put(282.742,-412.026){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pdfviewer/pdfviewer?vi}
\put(388.419,-412.026){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d=25\&sid=27d106bc-863c-}
\put(57,-426.572){\fontsize{11}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}487b-86fa-ffdb42630274\%40sessionmgr4001\&hid=4202. }
\put(57,-456.051){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mohamed, }
\put(111.24,-456.051){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A., }
\put(128.484,-456.051){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(140.412,-456.051){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mohame}
\put(183.06,-456.051){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d, }
\put(194.652,-456.051){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S. }
\put(206.904,-456.051){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2011). }
\put(244.476,-456.051){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The }
\put(265.716,-456.051){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}effect }
\put(295.608,-456.051){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(308.196,-456.051){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(319.512,-456.051){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}asta }
\put(340.752,-456.051){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(355.344,-456.051){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perc}
\put(375.984,-456.051){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eived }
\put(404.556,-456.051){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}competenc}
\put(456.528,-456.051){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(464.448,-456.051){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(469.764,-456.051){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd }
\put(484.356,-456.051){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mora}
\put(509.004,-456.051){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lity }
\put(57,-471.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(74.928,-471.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Egypt. }
\put(109.596,-471.919){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(115.188,-471.919){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Cross}
\put(143.208,-471.919){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}-Cul}
\put(164.532,-471.919){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}tural }
\put(196.476,-471.919){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Management}
\put(259.116,-471.919){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}: }
\put(271.716,-471.919){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}An }
\put(293.64,-471.919){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Internati}
\put(335.628,-471.919){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}onal }
\put(365.568,-471.919){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}J}
\put(370.884,-471.919){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}our}
\put(387.564,-471.919){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}nal}
\put(402.9,-471.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(402.888,-471.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(414.492,-471.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}18(4), }
\put(452.076,-471.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}412-425. }
\put(503.664,-471.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(512.34,-471.919){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}OI }
\put(57,-487.787){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}10.1108/13527601111179492 }
\put(57,-517.655){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}Onoshchenko, }
\put(131.016,-517.655){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}O., }
\put(150.708,-517.655){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}\& }
\put(165.072,-517.655){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}Willi}
\put(189.732,-517.655){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}ams, }
\put(217.092,-517.655){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}C. }
\put(233.124,-517.655){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}C. }
\put(249.156,-517.655){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}(}
\put(253.164,-517.655){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}2014). }
\put(289.188,-517.655){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}E}
\put(296.508,-517.655){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}valuating }
\put(346.2,-517.655){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}t}
\put(349.524,-517.655){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}he }
\put(365.88,-517.655){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}role }
\put(389.568,-517.655){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}of }
\put(404.592,-517.655){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}Blat }
\put(429.624,-517.655){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}in }
\put(443.988,-517.655){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}findi}
\put(466.644,-517.655){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}ng }
\put(483.684,-517.655){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}gra}
\put(498.996,-517.655){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}duate }
\put(57,-533.523){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}employm}
\put(102.324,-533.523){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}ent }
\put(121.68,-533.523){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}in }
\put(135.72,-533.523){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}post}
\put(155.712,-533.523){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}-}
\put(159.72,-533.523){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}Sovi}
\put(181.716,-533.523){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}et }
\put(195.084,-533.523){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}Ukrai}
\put(222.396,-533.523){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}ne }
\put(238.416,-533.523){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}The }
\put(261.768,-533.523){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}"}
\put(266.676,-533.523){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}dark }
\put(292.692,-533.523){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}side" }
\put(321.612,-533.523){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}of }
\put(336.312,-533.523){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}j}
\put(339.636,-533.523){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}ob }
\put(356.3401,-533.523){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}recrui}
\put(384.3121,-533.523){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}tment?. }
\put(422.9761,-533.523){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_64546}}
\put(424.6681,-533.523){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_64546}Employe}
\put(466.6441,-533.523){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_64546}e }
\put(476.6761,-533.523){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_64546}Re}
\put(489.3241,-533.523){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_64546}lations}
\put(522.0001,-533.523){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}, }
\put(57,-549.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}36(3), 254-265. doi:10.1108/}
\put(195.984,-549.391){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}ER-06-2013-0070 }
\put(57,-579.259){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Oparaocha, }
\put(118.452,-579.259){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G.O. }
\put(148.26,-579.259){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2016). }
\put(189.732,-579.259){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Towards }
\put(238.2,-579.259){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}building }
\put(284.688,-579.259){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}int}
\put(297.348,-579.259){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ernal }
\put(327.816,-579.259){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social }
\put(362.292,-579.259){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}net}
\put(376.944,-579.259){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(385.62,-579.259){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(401.604,-579.259){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(408.096,-579.259){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(413.412,-579.259){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rchitect}
\put(449.388,-579.259){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure }
\put(471.192,-579.259){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that }
\put(495.672,-579.259){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}drives }
\put(57,-595.127){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}innovati}
\put(96.32401,-595.127){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on: }
\put(114.42,-595.127){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a }
\put(122.508,-595.127){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social }
\put(153.264,-595.127){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}exc}
\put(169.908,-595.127){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hange }
\put(201.324,-595.127){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}theory }
\put(234.744,-595.127){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perspecti}
\put(278.052,-595.127){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve, }
\put(295.38,-595.127){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(295.14,-595.127){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Journal }
\put(335.232,-595.127){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of }
\put(347.328,-595.127){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Knowledge }
\put(404.088,-595.127){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Management}
\put(466.74,-595.127){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(466.728,-595.127){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(472.488,-595.127){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}20, }
\put(490.26,-595.127){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(3), }
\put(510.0121,-595.127){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp. }
\put(57,-610.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}534-556 DOI 10.1108/JKM}
\put(190.668,-610.995){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-06-2015-0212}
\put(57,-640.863){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}Persson, S., \& Wasielewski, D. (2015). The}
\put(266.964,-640.863){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546} s}
\put(274.644,-640.863){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}ea}
\put(285.288,-640.863){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}s}
\put(289.968,-640.863){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}ons of t}
\put(325.956,-640.863){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}he psychological}
\put(406.932,-640.863){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546} contract: Overc}
\put(484.224,-640.863){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}oming }
\put(57,-656.731){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}the sil}
\put(85.992,-656.731){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}ent transformati}
\put(162.3,-656.731){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}ons}
\put(178.98,-656.731){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546} of t}
\put(198.3,-656.731){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}he employer-e}
\put(267.264,-656.731){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}mployee. }
\put(314.592,-656.731){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_64546}Human Resource Management}
\put(463.212,-656.731){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_64546} Review,}
\put(503.868,-656.731){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546} }
\put(57,-672.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}http:}
\put(78.996,-672.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}//dx.doi.org/10.1016/j}
\put(183.996,-672.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}.hr}
\put(197.004,-672.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}m}
\put(206.328,-672.599){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_64546}r.2015.02.003 }
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(57,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Richard, }
\put(102.72,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O.C., }
\put(133.128,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}McMill}
\put(169.788,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an-Capehart, }
\put(236.16,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(244.836,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}., }
\put(255.564,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bhuian, }
\put(297.96,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.N}
\put(316.308,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(324.036,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(338.112,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ta}
\put(350.76,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ylor, }
\put(377.832,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E.C. }
\put(403.896,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2009). }
\put(443.628,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Antec}
\put(472.272,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}edents }
\put(507.672,-73.203){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(57,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}consequence}
\put(118.296,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(122.976,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(126.888,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(140.796,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}psychological}
\put(207.444,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(211.368,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cont}
\put(232.02,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}racts: }
\put(261.924,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Does }
\put(290.508,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organi}
\put(321.156,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}zational}
\put(359.136,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(363.06,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cult}
\put(381.048,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ure }
\put(400.284,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(404.292,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(409.608,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ally }
\put(431.52,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}matte}
\put(458.172,-89.07098){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r?. }
\put(473.496,-89.07098){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(474.42,-89.07098){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}J}
\put(479.736,-89.07098){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}our}
\put(496.416,-89.07098){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}nal}
\put(511.74,-89.07098){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(515.6641,-89.07098){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of }
\put(57,-104.939){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Business Research}
\put(146.652,-104.939){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, 62, 818-825.}
\put(57,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sfeir, }
\put(89.028,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E.K. }
\put(116.736,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2019). }
\put(157.428,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Wasta, }
\put(196.116,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(216.48,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(220.488,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(229.812,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pact }
\put(255.504,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(271.212,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Preferme}
\put(315.18,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt }
\put(330.228,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(347.928,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Organizati}
\put(398.568,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onal }
\put(424.944,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cul}
\put(442.272,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ture }
\put(466.644,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(483.96,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(489.672,-134.807){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Human }
\put(57,-150.675){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Resource }
\put(105.564,-150.675){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mana}
\put(132.876,-150.675){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gement, }
\put(174.204,-150.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(175.116,-150.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Int}
\put(188.436,-150.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ernational }
\put(242.352,-150.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Journal }
\put(283.584,-150.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of }
\put(296.832,-150.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Applie}
\put(328.152,-150.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}d }
\put(338.064,-150.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Management }
\put(404.628,-150.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Theory }
\put(442.536,-150.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}and }
\put(464.436,-150.675){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Research}
\put(509.088,-150.675){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(516,-150.675){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1, }
\put(57,-166.543){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(1), Jan-June 2019. DOI: 10.4018/IJAMTR.2019010102}
\put(57,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Smith, }
\put(93.66,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P.B., }
\put(122.316,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Torres, }
\put(161.616,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C., }
\put(180.6,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Le}
\put(193.248,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ong, }
\put(219.228,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}CH., }
\put(246.876,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Budhw}
\put(281.556,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ar,}
\put(293.868,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(298.848,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(305.532,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}., }
\put(316.512,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Achoui, }
\put(359.808,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(370.488,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}., }
\put(381.468,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(395.784,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L}
\put(403.104,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ebedeva, }
\put(450.396,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N. }
\put(467.04,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2012). }
\put(507.012,-196.411){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Are }
\put(57,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indigenous }
\put(111.948,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approa}
\put(144.588,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ches }
\put(168.192,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to }
\put(179.808,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}achieving}
\put(226.452,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(228.744,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(232.068,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nfluence }
\put(275.664,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(287.28,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}business }
\put(330.228,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}organiza}
\put(371.532,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tions }
\put(397.152,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distincti}
\put(435.816,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ve? }
\put(454.752,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A }
\put(465.696,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}comparative}
\put(525,-212.279){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-228.147){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study }
\put(85.908,-228.147){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(98.808,-228.147){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Guanxi, }
\put(140.028,-228.147){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Wasta, }
\put(175.92,-228.147){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}j}
\put(179.244,-228.147){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eitinho, }
\put(218.484,-228.147){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}svyazi}
\put(249.132,-228.147){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(255.036,-228.147){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(275.268,-228.147){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pull}
\put(293.928,-228.147){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing }
\put(312.168,-228.147){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}strings. }
\put(350.172,-228.147){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(350.076,-228.147){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}The }
\put(370.98,-228.147){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Internati}
\put(412.968,-228.147){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}onal }
\put(437.208,-228.147){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Journal }
\put(477.444,-228.147){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(486.768,-228.147){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(489.672,-228.147){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}H}
\put(498.348,-228.147){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}uman }
\put(57,-244.015){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Resource Management}
\put(167.292,-244.015){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}.}
\put(170.292,-244.015){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 23, (2), 333–348.D}
\put(264.96,-244.015){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}OI: 10.1177/}
\put(326.28,-244.015){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0022022110381430 }
\put(57,-273.883){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Tlai}
\put(76.32,-273.883){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(81,-273.883){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s, H}
\put(100.344,-273.883){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}., \& }
\put(121.692,-273.883){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kauser, }
\put(161.688,-273.883){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S. }
\put(174.372,-273.883){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2011). The }
\put(234.036,-273.883){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im}
\put(246.696,-273.883){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}portance }
\put(291.024,-273.883){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of Wasta }
\put(337.02,-273.883){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(340.344,-273.883){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(349.356,-273.883){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(367.032,-273.883){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(372.348,-273.883){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}areer }
\put(399.336,-273.883){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}succe}
\put(425.976,-273.883){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(430.656,-273.883){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s of }
\put(451.332,-273.883){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Middle }
\put(489.012,-273.883){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ea}
\put(501.66,-273.883){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(506.34,-273.883){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(509.664,-273.883){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ern }
\put(57,-289.751){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}manage}
\put(94.308,-289.751){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(102.984,-289.751){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(108.984,-289.751){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(121.092,-289.751){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Journal }
\put(173.532,-289.751){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of }
\put(197.988,-289.751){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}European }
\put(260.424,-289.751){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Industrial }
\put(322.872,-289.751){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}T}
\put(329.556,-289.751){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}raini}
\put(352.884,-289.751){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ng}
\put(364.884,-289.751){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, }
\put(383.004,-289.751){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}35 }
\put(410.112,-289.751){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(5), }
\put(442.224,-289.751){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}467- }
\put(479.328,-289.751){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}486.D}
\put(509.004,-289.751){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}OI: }
\put(57,-305.619){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}10.1108/03090591111138026. }
\put(57,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Tomer, }
\put(95.664,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J.F. }
\put(116.688,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2016). }
\put(155.352,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Integrat}
\put(192.66,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing }
\put(211.68,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Human}
\put(246.996,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(250.68,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Capit}
\put(276.672,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al }
\put(289.008,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(297.684,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(301.008,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}th }
\put(314.028,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Human }
\put(353.028,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Developme}
\put(408.336,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nt. }
\put(424.356,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pal}
\put(439.68,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}grave }
\put(470.004,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(480.684,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ac}
\put(491.328,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}millan,}
\put(524.988,-335.487){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-351.355){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}London.}
\put(57,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Velez-Ca}
\put(102.3,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lle, }
\put(124.032,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A., }
\put(145.44,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Roble}
\put(174.096,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}do-A}
\put(198.768,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rdi}
\put(212.088,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}la, }
\put(230.484,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C., }
\put(251.232,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(267.3,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Rodriguez}
\put(317.28,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-Rios, }
\put(353.028,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J.D. }
\put(379.092,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2015). }
\put(420.828,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}On }
\put(442.224,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(463.62,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence }
\put(515.004,-381.223){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(57,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpe}
\put(90.312,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rs}
\put(98.988,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ona}
\put(116.304,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l }
\put(123.816,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relati}
\put(148.464,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(165.144,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(169.32,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on }
\put(185.496,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}busine}
\put(216.816,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(221.496,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s }
\put(230.34,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prac}
\put(250.98,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tices }
\put(277.152,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(290.664,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lat}
\put(306.648,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(320.16,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}America:}
\put(364.8,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(368.976,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(377.652,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(381.828,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(387.144,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}omparison }
\put(441.984,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with }
\put(467.496,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(486.336,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chi}
\put(503.6639,-397.091){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nese }
\put(57,-412.959){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Guanxi }
\put(95.58,-412.959){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(116.172,-412.959){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(119.496,-412.959){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he }
\put(134.088,-412.959){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Arab }
\put(161.328,-412.959){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Wasta.}
\put(194.304,-412.959){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(197.304,-412.959){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(197.568,-412.959){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Thunderbird }
\put(261.492,-412.959){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}I}
\put(265.5,-412.959){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}nt}
\put(274.824,-412.959){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ernational }
\put(328.08,-412.959){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Business }
\put(373.344,-412.959){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Re}
\put(386.004,-412.959){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(385.992,-412.959){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}view, }
\put(415.584,-412.959){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}57, }
\put(433.8361,-412.959){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(4), }
\put(454.08,-412.959){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}281-293. }
\put(500.3401,-412.959){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}DOI: }
\put(57,-428.827){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}10.1002/ti}
\put(105.996,-428.827){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e.21669 }
\put(57,-458.695){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}White}
\put(86.316,-458.695){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oak, }
\put(110.46,-458.695){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J.W., }
\put(139.272,-458.695){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Crawford, }
\put(192.072,-458.695){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N.G}
\put(212.412,-458.695){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(219.216,-458.695){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\& }
\put(232.368,-458.695){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Maps}
\put(259.044,-458.695){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(262.368,-458.695){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one, }
\put(286.512,-458.695){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R.H. }
\put(312.996,-458.695){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2006). }
\put(351.804,-458.695){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Impact }
\put(388.944,-458.695){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of }
\put(402.756,-458.695){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gender}
\put(438.0601,-458.695){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(441.8761,-458.695){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(463.0201,-458.695){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Generational}
\put(524.988,-458.695){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(57,-474.563){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Difference}
\put(108.288,-474.563){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(112.968,-474.563){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(115.56,-474.563){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(118.884,-474.563){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n }
\put(127.476,-474.563){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Work }
\put(157.392,-474.563){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Values }
\put(193.308,-474.563){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and }
\put(213.216,-474.563){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(221.892,-474.563){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tt}
\put(228.552,-474.563){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}itudes }
\put(259.812,-474.563){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(271.74,-474.563){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an }
\put(285.648,-474.563){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(294.324,-474.563){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra}
\put(303.636,-474.563){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b }
\put(312.228,-474.563){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Culture. }
\put(354.228,-474.563){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(353.82,-474.563){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Thunderbird }
\put(417.084,-474.563){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Internati}
\put(459.072,-474.563){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}onal }
\put(483,-474.563){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Business }
\put(57,-490.431){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Revi}
\put(78.312,-490.431){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ew}
\put(91.644,-490.431){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, 48, (1), 77-91. DO}
\put(186.972,-490.431){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I:}
\put(194.292,-490.431){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} 10.1002/tie.20086 }
\put(57,-520.299){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zahra, }
\put(93.696,-520.299){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(100.38,-520.299){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}. }
\put(109.092,-520.299){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(2011). }
\put(149.808,-520.299){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Doing }
\put(185.532,-520.299){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research }
\put(231.216,-520.299){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in }
\put(246.276,-520.299){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the }
\put(266.664,-520.299){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(New) }
\put(303.036,-520.299){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Middl}
\put(332.364,-520.299){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e }
\put(343.416,-520.299){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}East: }
\put(373.128,-520.299){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(379.812,-520.299){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(385.128,-520.299){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}iling }
\put(412.86,-520.299){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(427.512,-520.299){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791} }
\put(433.236,-520.299){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wind. }
\put(463.236,-520.299){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}}
\put(465.96,-520.299){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Academy }
\put(515.6641,-520.299){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}of}
\put(524.988,-520.299){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791} }
\put(57,-536.167){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}Management perspect}
\put(163.296,-536.167){\fontsize{12}{1}\usefont{T1}{cmr}{m}{it}\selectfont\color{color_29791}ives}
\put(181.956,-536.167){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}, November, 6-21. htt}
\put(285.264,-536.167){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p://dx.doi.org/10.5465/}
\put(396.264,-536.167){\fontsize{12}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}amp.2011.0128. }
\end{picture}
